A Pattern Language for Machine Learning Tasks

We formalise the essential data of objective functions as equality constraints on composites of learners. We call these constraints "tasks", and we investigate the idealised view that such tasks determine model behaviours. We develop a flowchart-like graphical mathematics for tasks that allows us to; (1) offer a unified perspective of approaches in machine learning across domains; (2) design and optimise desired behaviours model-agnostically; and (3) import insights from theoretical computer science into practical machine learning. As a proof-of-concept of the potential practical impact of our theoretical framework, we exhibit and implement a novel "manipulator" task that minimally edits input data to have a desired attribute. Our model-agnostic approach achieves this end-to-end, and without the need for custom architectures, adversarial training, random sampling, or interventions on the data, hence enabling capable, small-scale, and training-stable models.

==> figures/autoencoder-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (7, -2) {};
		\node [style=none] (26) at (11.75, -2) {};
		\node [style=none] (27) at (14.25, -2) {};
		\node [style=none] (28) at (15.25, -2) {};
		\node [style=none] (29) at (9.5, -2.625) {\tiny $\textcolor{cborange}{dec_{\theta_d}(enc_{\theta_e}(x))}$};
		\node [style=none] (30) at (14.75, -2.625) {\tiny $\textcolor{cborange}{x}$};
		\node [style=none] (36) at (-0.5, -1.5) {$\textcolor{black}{{\mathbb{E}}_{x \sim \mathcal{X}}}[\textcolor{black}{\mathbf{D}}\big( \underbrace{\textcolor{cborange}{dec_{\theta_d}(enc_{\theta_e}(x))}}_{(1)},  \underbrace{\textcolor{cborange}{x}}_{(2)}\big)\big]$};
		\node [style=none] (37) at (5.5, -1) {};
		\node [style=none] (38) at (7, -0.75) {};
		\node [style=none] (39) at (7, -1.25) {};
		\node [style=none] (40) at (7, -1) {};
		\node [style=none] (41) at (6.5, -1) {\tiny$\mathcal{X}$};
		\node [style=lbs] (42) at (8.375, -1) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (43) at (10.5, -1) {};
		\node [style=none] (44) at (11.75, -1) {};
		\node [style=lbs] (45) at (10.625, -1) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (46) at (12.75, -1) {$\leftrightharpoons$};
		\node [style=none] (47) at (12.75, -0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (48) at (14.25, -0.75) {};
		\node [style=none] (49) at (14.25, -1.25) {};
		\node [style=none] (50) at (14.25, -1) {};
		\node [style=none] (51) at (13.75, -1) {\tiny$\mathcal{X}$};
		\node [style=none] (52) at (15.25, -1) {};
		\node [style=none] (53) at (6, -1) {};
		\node [style=none] (54) at (16, -1) {};
		\node [style=none] (55) at (9.5, -0.625) {\tiny $\textcolor{cbred}{LAT}$};
		\node [style=none] (57) at (7.5, -0.625) {\tiny $X$};
		\node [style=none] (58) at (11.5, -0.625) {\tiny $X$};
		\node [style=none] (59) at (14.75, -0.625) {\tiny $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (26.center) to (25.center);
		\draw [style=brace edge] (28.center) to (27.center);
		\draw [style=K] (38.center) to (39.center);
		\draw (40.center) to (42);
		\draw (43.center) to (44.center);
		\draw [style=orange] (42) to (43.center);
		\draw [style=K] (48.center) to (49.center);
		\draw (50.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autoencoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1.5, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (4) at (0.125, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.625, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (3.5, 0) {$\leftrightharpoons$};
		\node [style=none] (22) at (3.5, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (23) at (5, 0.25) {};
		\node [style=none] (24) at (5, -0.25) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (4.5, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw [style=orange] (4.center) to (7.center);
		\draw [style=Fblack] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=Fblack] (19.center)
			 to (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=K] (23.center) to (24.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autoencoder2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-2.25, 0) {\tiny$\mathcal{X}$};
		\node [style=lbs] (4) at (-0.625, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=lbs] (16) at (1.625, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (21) at (3.5, 0) {$\leftrightharpoons$};
		\node [style=none] (22) at (3.5, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (23) at (5, 0.25) {};
		\node [style=none] (24) at (5, -0.25) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (4.5, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (-2.75, 0) {};
		\node [style=none] (29) at (6.75, 0) {};
		\node [style=none] (30) at (0.5, 0.375) {\tiny $\textcolor{cbred}{LAT}$};
		\node [style=none] (31) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw (2.center) to (4);
		\draw (7.center) to (8.center);
		\draw [style=orange] (4) to (7.center);
		\draw [style=K] (23.center) to (24.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classifier-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-11, -0.25) {};
		\node [style=none] (3) at (-11, -1.5) {};
		\node [style=none] (5) at (-11, -0.75) {};
		\node [style=none] (56) at (-6.5, -0.875) {$\leftrightharpoons$};
		\node [style=none] (69) at (-10.95, -1.25) {};
		\node [style=none] (70) at (-11, -0.25) {};
		\node [style=none] (72) at (-11, -0.5) {};
		\node [style=none] (73) at (-11, -0.25) {};
		\node [style=none] (74) at (-11, -0.25) {};
		\node [style=none] (78) at (-8.5, -0.5) {};
		\node [style=none] (79) at (-8.5, -1.25) {};
		\node [style=none] (81) at (-7.5, -0.5) {};
		\node [style=none] (82) at (-5, -0.25) {};
		\node [style=none] (83) at (-5, -1.5) {};
		\node [style=none] (85) at (-5, -0.75) {};
		\node [style=none] (86) at (-4.95, -1.25) {};
		\node [style=none] (87) at (-5, -0.25) {};
		\node [style=none] (88) at (-5, -0.5) {};
		\node [style=none] (89) at (-5, -0.25) {};
		\node [style=none] (90) at (-5, -0.25) {};
		\node [style=none] (92) at (-4, -0.5) {};
		\node [style=none] (93) at (-3, -1.25) {};
		\node [style=blackdot] (98) at (-4, -0.5) {};
		\node [style=lbs] (105) at (-8.5, -0.5) {\tiny $\textcolor{white}{f_{\theta}}$};
		\node [style=none] (110) at (-11.5, -0.875) {\tiny$\mathcal{X}$};
		\node [style=none] (113) at (-11, -2.25) {};
		\node [style=none] (114) at (-7.5, -2.25) {};
		\node [style=none] (115) at (-5, -2.25) {};
		\node [style=none] (116) at (-3, -2.25) {};
		\node [style=none] (117) at (-9.25, -2.625) {\tiny $\textcolor{cborange}{f_{\theta}(im)}$};
		\node [style=none] (118) at (-4, -2.625) {\tiny $\textcolor{cborange}{lab}$};
		\node [style=bdot] (119) at (-8.5, -1.25) {};
		\node [style=none] (120) at (-10, -0.125) {\tiny $im \in D$};
		\node [style=none] (121) at (-10, -1.5) {\tiny $\textcolor{cbblue}{lab \in L}$};
		\node [style=none] (122) at (-4, -0.125) {\tiny $im \in D$};
		\node [style=none] (123) at (-4, -1.5) {\tiny $\textcolor{cbblue}{lab \in L}$};
		\node [style=none] (124) at (-18.75, -1.5) {$\textcolor{black}{{\mathbb{E}}_{(im, lab) \sim \mathcal{X}}}[\textcolor{black}{\mathbf{D}}\big( \ \underbrace{\textcolor{cborange}{f_\theta(im)}}_{(1)} \ , \ \underbrace{\textcolor{cborange}{lab}}_{(2)}\big)\big]
$};
		\node [style=none] (125) at (-12.75, -1) {\tiny $\Longleftrightarrow$};
		\node [style=none] (126) at (-5.5, -0.875) {\tiny$\mathcal{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (72.center) to (78.center);
		\draw (88.center) to (92.center);
		\draw [style=K] (90.center) to (83.center);
		\draw [style=K] (74.center) to (3.center);
		\draw [style=blue] (69.center) to (79.center);
		\draw [style=blue] (86.center) to (93.center);
		\draw [style=blue] (78.center) to (81.center);
		\draw [style=brace edge] (114.center) to (113.center);
		\draw [style=brace edge] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classifier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10, -0.375) {};
		\node [style=none] (3) at (-10, -1.625) {};
		\node [style=none] (4) at (-10.5, -1) {\tiny$\mathcal{X}$};
		\node [style=none] (5) at (-10, -0.875) {};
		\node [style=none] (56) at (-6.5, -1) {$\leftrightharpoons$};
		\node [style=none] (68) at (-6.5, -0.5) {\tiny \texttt{cls}};
		\node [style=none] (69) at (-10, -1.375) {};
		\node [style=none] (70) at (-10, -0.375) {};
		\node [style=none] (72) at (-10, -0.625) {};
		\node [style=none] (73) at (-10, -0.375) {};
		\node [style=none] (74) at (-10, -0.375) {};
		\node [style=none] (78) at (-8.5, -0.625) {};
		\node [style=none] (79) at (-9.25, -1.375) {};
		\node [style=bdot] (80) at (-9.25, -1.375) {};
		\node [style=none] (81) at (-7.5, -0.625) {};
		\node [style=none] (82) at (-5, -0.375) {};
		\node [style=none] (83) at (-5, -1.625) {};
		\node [style=none] (85) at (-5, -0.875) {};
		\node [style=none] (86) at (-5, -1.375) {};
		\node [style=none] (87) at (-5, -0.375) {};
		\node [style=none] (88) at (-5, -0.625) {};
		\node [style=none] (89) at (-5, -0.375) {};
		\node [style=none] (90) at (-5, -0.375) {};
		\node [style=none] (92) at (-4, -0.625) {};
		\node [style=none] (93) at (-3.25, -1.375) {};
		\node [style=blackdot] (98) at (-4, -0.625) {};
		\node [style=none] (101) at (-9.5, -0.375) {\tiny $D$};
		\node [style=none] (102) at (-9.5, -1.75) {\tiny $\textcolor{cbblue}{L}$};
		\node [style=lbs] (105) at (-8.5, -0.625) {\tiny $\textcolor{white}{\texttt{cls}}$};
		\node [style=none] (106) at (-5.5, -1) {\tiny$\mathcal{X}$};
		\node [style=none] (107) at (-11, -1) {};
		\node [style=none] (108) at (-2, -1) {};
		\node [style=none] (109) at (-7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (72.center) to (78.center);
		\draw [style=blue] (69.center) to (80);
		\draw (88.center) to (92.center);
		\draw [style=blue] (86.center) to (93.center);
		\draw [style=blue, in=180, out=0] (78.center) to (81.center);
		\draw [style=K] (90.center) to (83.center);
		\draw [style=K] (74.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleGAN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (9) at (4.025, 0) {$\leftrightharpoons$};
		\node [style=none] (10) at (4, 0.5) {\tiny $\texttt{dsc}_i$};
		\node [style=none] (11) at (6.025, 0.4) {};
		\node [style=none] (12) at (6.025, -0.4) {};
		\node [style=none] (13) at (6.025, 0) {};
		\node [style=none] (14) at (5.275, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (15) at (6.9, 0) {};
		\node [style=blackdot] (16) at (6.9, 0) {};
		\node [style=none] (17) at (7.5, 0) {};
		\node [style=none] (18) at (8.225, 0.5) {};
		\node [style=none] (19) at (8.225, -0.475) {};
		\node [style=none] (20) at (8.225, 0) {};
		\node [style=none] (21) at (8.975, 0) {};
		\node [style=none] (22) at (8.975, 0) {};
		\node [style=none] (23) at (8.975, 0) {};
		\node [style=none] (24) at (8.025, 0) {\tiny \textcolor{blue}{\texttt{0}}};
		\node [style=none] (25) at (11.975, 0.4) {};
		\node [style=none] (26) at (11.975, -0.4) {};
		\node [style=none] (27) at (11.975, 0) {};
		\node [style=none] (28) at (11.225, 0) {\tiny$\mathcal{X}_i$};
		\node [style=none] (29) at (13.225, 0) {};
		\node [style=none] (30) at (14.3, 0) {};
		\node [style=none] (33) at (15.25, 0) {$\leftrightharpoons$};
		\node [style=none] (34) at (15.225, 0.5) {\tiny $\texttt{dsc}_i$};
		\node [style=none] (35) at (17.125, 0.4) {};
		\node [style=none] (36) at (17.125, -0.4) {};
		\node [style=none] (37) at (17.125, 0) {};
		\node [style=none] (38) at (16.375, 0) {\tiny$\mathcal{X}_i$};
		\node [style=none] (39) at (18, 0) {};
		\node [style=blackdot] (40) at (18, 0) {};
		\node [style=none] (41) at (18.6, 0) {};
		\node [style=none] (42) at (19.325, 0.5) {};
		\node [style=none] (43) at (19.325, -0.475) {};
		\node [style=none] (44) at (19.325, 0) {};
		\node [style=none] (45) at (20.075, 0) {};
		\node [style=none] (46) at (20.075, 0) {};
		\node [style=none] (47) at (20.075, 0) {};
		\node [style=none] (48) at (19.125, 0) {\tiny \textcolor{blue}{\texttt{1}}};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (60) at (4.025, -2) {$\leftrightharpoons$};
		\node [style=none] (61) at (4, -1.5) {\tiny $\texttt{gen}_i$};
		\node [style=none] (62) at (6.025, -1.6) {};
		\node [style=none] (63) at (6.025, -2.4) {};
		\node [style=none] (64) at (6.025, -2) {};
		\node [style=none] (65) at (5.275, -2) {\tiny$\mathcal{X}_j$};
		\node [style=none] (66) at (6.9, -2) {};
		\node [style=blackdot] (67) at (6.9, -2) {};
		\node [style=none] (68) at (7.5, -2) {};
		\node [style=none] (69) at (8.225, -1.5) {};
		\node [style=none] (70) at (8.225, -2.475) {};
		\node [style=none] (71) at (8.225, -2) {};
		\node [style=none] (72) at (8.975, -2) {};
		\node [style=none] (73) at (8.975, -2) {};
		\node [style=none] (74) at (8.975, -2) {};
		\node [style=none] (75) at (8.025, -2) {\tiny \textcolor{blue}{\texttt{1}}};
		\node [style=lbs] (79) at (-0.5, 0) {\tiny $\textcolor{white}{\texttt{gen}_i}$};
		\node [style=lbs] (81) at (1.5, 0) {\tiny $\textcolor{white}{\texttt{dsc}_i}$};
		\node [style=none] (84) at (-2.75, -2) {\tiny$\mathcal{X}_j$};
		\node [style=none] (85) at (-0.525, -2) {};
		\node [style=none] (86) at (1.475, -2) {};
		\node [style=none] (88) at (2.975, -2) {};
		\node [style=lbs] (89) at (-0.525, -2) {\tiny $\textcolor{white}{\texttt{gen}_i}$};
		\node [style=lbs] (90) at (1.475, -2) {\tiny $\textcolor{white}{\texttt{dsc}_i}$};
		\node [style=lbs] (91) at (13.25, 0) {\tiny $\textcolor{white}{\texttt{dsc}_i}$};
		\node [style=none] (95) at (13.275, -2) {};
		\node [style=none] (96) at (15.325, -2) {};
		\node [style=none] (98) at (17.225, -2) {};
		\node [style=lbs] (99) at (13.275, -2) {\tiny $\textcolor{white}{\texttt{gen}_i}$};
		\node [style=lbs] (100) at (15.325, -2) {\tiny $\textcolor{white}{\texttt{gen}_j}$};
		\node [style=lbs] (101) at (17.275, -2) {\tiny $\textcolor{white}{\texttt{gen}_i}$};
		\node [style=none] (102) at (11.975, -1.6) {};
		\node [style=none] (103) at (11.975, -2.4) {};
		\node [style=none] (104) at (11.975, -2) {};
		\node [style=none] (105) at (11.225, -2) {\tiny$\mathcal{X}_j$};
		\node [style=none] (106) at (18.525, -2) {};
		\node [style=none] (107) at (19.475, -2) {$\leftrightharpoons$};
		\node [style=none] (108) at (19.45, -1.5) {\tiny $\texttt{gen}_i, \texttt{gen}_j$};
		\node [style=none] (109) at (21.6, -1.6) {};
		\node [style=none] (110) at (21.6, -2.4) {};
		\node [style=none] (111) at (21.6, -2) {};
		\node [style=none] (112) at (20.85, -2) {\tiny$\mathcal{X}_j$};
		\node [style=none] (113) at (23.05, -2) {};
		\node [style=none] (114) at (-2, 0.4) {};
		\node [style=none] (115) at (-2, -0.4) {};
		\node [style=none] (116) at (-2, 0) {};
		\node [style=none] (118) at (-2, -1.6) {};
		\node [style=none] (119) at (-2, -2.4) {};
		\node [style=none] (120) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw [style=blue, in=180, out=0] (20.center) to (23.center);
		\draw [style=new edge style 1] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=K] (35.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw [style=blue] (44.center) to (47.center);
		\draw [style=new edge style 1] (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=K] (62.center) to (63.center);
		\draw (64.center) to (66.center);
		\draw [style=blue, in=180, out=0] (71.center) to (74.center);
		\draw [style=new edge style 1] (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw (79) to (6.center);
		\draw [style=blue] (6.center) to (52.center);
		\draw (89) to (86.center);
		\draw [style=blue] (86.center) to (88.center);
		\draw (99) to (96.center);
		\draw [in=180, out=0] (100) to (98.center);
		\draw [style=K] (102.center) to (103.center);
		\draw (104.center) to (99);
		\draw (101) to (106.center);
		\draw [style=K] (109.center) to (110.center);
		\draw (111.center) to (113.center);
		\draw [style=K] (114.center) to (115.center);
		\draw (116.center) to (79);
		\draw [style=K] (118.center) to (119.center);
		\draw (120.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleGANflat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-11.25, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (9) at (-6.225, 0) {$\leftrightharpoons$};
		\node [style=none] (10) at (-6.25, 0.5) {\tiny $\texttt{dsc}_i$};
		\node [style=none] (11) at (-4.225, 0.4) {};
		\node [style=none] (12) at (-4.225, -0.4) {};
		\node [style=none] (13) at (-4.225, 0) {};
		\node [style=none] (14) at (-4.725, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (15) at (-3.85, 0) {};
		\node [style=blackdot] (16) at (-3.85, 0) {};
		\node [style=none] (25) at (-0.025, 0.4) {};
		\node [style=none] (26) at (-0.025, -0.4) {};
		\node [style=none] (28) at (-0.525, 0) {\tiny$\mathcal{X}_i$};
		\node [style=none] (34) at (-1.525, 0.5) {\tiny $\texttt{dsc}_i$};
		\node [style=none] (52) at (-7.25, 0) {};
		\node [style=none] (60) at (-12.225, 0) {$\leftrightharpoons$};
		\node [style=none] (61) at (-12.25, 0.5) {\tiny $\texttt{gen}_i$};
		\node [style=none] (62) at (-14.975, 0.4) {};
		\node [style=none] (63) at (-14.975, -0.4) {};
		\node [style=none] (64) at (-14.975, 0) {};
		\node [style=none] (65) at (-15.475, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (66) at (-14.6, 0) {};
		\node [style=blackdot] (67) at (-14.6, 0) {};
		\node [style=none] (98) at (7.975, 0) {};
		\node [style=none] (102) at (4.475, 0.4) {};
		\node [style=none] (103) at (4.475, -0.4) {};
		\node [style=none] (104) at (4.475, 0) {};
		\node [style=none] (105) at (3.975, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (107) at (8.975, 0) {$\leftrightharpoons$};
		\node [style=none] (108) at (8.95, 0.5) {\tiny $\texttt{gen}_i,\texttt{gen}_j$};
		\node [style=none] (109) at (10.6, 0.4) {};
		\node [style=none] (110) at (10.6, -0.4) {};
		\node [style=none] (111) at (10.6, 0) {};
		\node [style=none] (112) at (10.1, 0) {\tiny$\mathcal{X}_j$};
		\node [style=none] (113) at (11.55, 0) {};
		\node [style=none] (114) at (-10.75, 0.4) {};
		\node [style=none] (115) at (-10.75, -0.4) {};
		\node [style=none] (116) at (-10.75, 0) {};
		\node [style=none] (121) at (-14.375, 0) {};
		\node [style=none] (122) at (-13.775, 0.375) {};
		\node [style=none] (123) at (-13.775, -0.35) {};
		\node [style=none] (124) at (-13.775, 0) {};
		\node [style=none] (125) at (-13.975, 0.025) {\tiny \textcolor{cbgreen}{\texttt{0}}};
		\node [style=none] (131) at (-13.25, 0) {};
		\node [style=none] (133) at (-3.625, 0) {};
		\node [style=none] (134) at (-3.025, 0.375) {};
		\node [style=none] (135) at (-3.025, -0.35) {};
		\node [style=none] (136) at (-3.025, 0) {};
		\node [style=none] (137) at (-3.225, 0.025) {\tiny \textcolor{cbgreen}{\texttt{1}}};
		\node [style=none] (138) at (-2.475, 0) {};
		\node [style=none] (139) at (-1.45, 0) {$\leftrightharpoons$};
		\node [style=none] (143) at (5.55, -0.05) {\tiny \textcolor{white}{$\texttt{gen}_i$}};
		\node [style=none] (144) at (5.05, 0.375) {};
		\node [style=none] (145) at (5.05, -0.375) {};
		\node [style=none] (146) at (6.05, -0.375) {};
		\node [style=none] (147) at (6.05, 0.375) {};
		\node [style=none] (152) at (6.05, 0) {};
		\node [style=none] (154) at (-8.2, 0) {};
		\node [style=none] (155) at (-8.2, -0.025) {\tiny \textcolor{white}{$\texttt{dsc}_i$}};
		\node [style=none] (156) at (-9.7, -0.05) {\tiny \textcolor{white}{$\texttt{gen}_i$}};
		\node [style=none] (157) at (-10.2, 0.375) {};
		\node [style=none] (158) at (-10.2, -0.375) {};
		\node [style=none] (159) at (-9.2, -0.375) {};
		\node [style=none] (160) at (-9.2, 0.375) {};
		\node [style=none] (161) at (-8.7, 0.375) {};
		\node [style=none] (162) at (-8.7, -0.375) {};
		\node [style=none] (163) at (-7.7, -0.375) {};
		\node [style=none] (164) at (-7.7, 0.375) {};
		\node [style=none] (165) at (-9.2, 0) {};
		\node [style=none] (166) at (-8.7, 0) {};
		\node [style=none] (167) at (-10.25, 0) {};
		\node [style=none] (168) at (-10.25, 0) {};
		\node [style=none] (169) at (-7.75, 0) {};
		\node [style=none] (170) at (2, 0) {};
		\node [style=none] (171) at (1.05, 0) {};
		\node [style=none] (172) at (1.05, -0.025) {\tiny \textcolor{white}{$\texttt{dsc}_i$}};
		\node [style=none] (175) at (0.55, 0.375) {};
		\node [style=none] (176) at (0.55, -0.375) {};
		\node [style=none] (177) at (1.55, -0.375) {};
		\node [style=none] (178) at (1.55, 0.375) {};
		\node [style=none] (179) at (-0.025, 0) {};
		\node [style=none] (180) at (0.55, 0) {};
		\node [style=none] (181) at (1.5, 0) {};
		\node [style=none] (182) at (7.05, -0.075) {\tiny \textcolor{white}{$\texttt{gen}_j$}};
		\node [style=none] (183) at (6.55, 0.375) {};
		\node [style=none] (184) at (6.55, -0.375) {};
		\node [style=none] (185) at (7.55, -0.375) {};
		\node [style=none] (186) at (7.55, 0.375) {};
		\node [style=none] (187) at (7.55, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center) to (98.center);
		\draw [style=gray] (169.center) to (52.center);
		\draw [style=K] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw [style=K] (25.center) to (26.center);
		\draw [style=K] (62.center) to (63.center);
		\draw (64.center) to (66.center);
		\draw [style=K] (102.center) to (103.center);
		\draw [style=K] (109.center) to (110.center);
		\draw (111.center) to (113.center);
		\draw [style=K] (114.center) to (115.center);
		\draw [style=gray] (121.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=gray] (124.center) to (131.center);
		\draw [style=gray] (135.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\draw [style=gray] (136.center) to (138.center);
		\draw [style=Fblack] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw [style=Fblack] (159.center)
			 to (158.center)
			 to (157.center)
			 to (160.center)
			 to cycle;
		\draw [style=Fblack] (164.center)
			 to (163.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw (165.center) to (166.center);
		\draw (116.center) to (168.center);
		\draw [style=gray] (181.center) to (170.center);
		\draw [style=Fblack] (177.center)
			 to (176.center)
			 to (175.center)
			 to (178.center)
			 to cycle;
		\draw (179.center) to (180.center);
		\draw [style=Fblack] (184.center)
			 to (183.center)
			 to (186.center)
			 to (185.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleGANtall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {\tiny$\mathcal{X}_j$};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (9) at (4.5, -0.125) {\rotatebox{22.5}{$\leftrightharpoons$}};
		\node [style=none] (10) at (4, 0.25) {\tiny \texttt{dsc$_i$}};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (5.75, -0.5) {};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (15) at (6.25, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (7.25, 0.375) {};
		\node [style=none] (19) at (7.25, -0.375) {};
		\node [style=none] (20) at (7.25, 0) {};
		\node [style=none] (24) at (7, 0) {\tiny \textcolor{red}{\texttt{0}}};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (0.75, 1.5) {\tiny$\mathcal{X}_j$};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (3.5, 1.5) {};
		\node [style=none] (33) at (4.5, 1.5) {$\leftrightharpoons$};
		\node [style=none] (34) at (4.5, 2) {\tiny \texttt{dsc$_i$}};
		\node [style=none] (35) at (5.75, 2) {};
		\node [style=none] (36) at (5.75, 1) {};
		\node [style=none] (37) at (5.75, 1.5) {};
		\node [style=blackdot] (40) at (6.25, 1.5) {};
		\node [style=none] (49) at (-0.25, -0.25) {};
		\node [style=none] (52) at (3.5, -0.75) {};
		\node [style=none] (60) at (4.5, -1.25) {\rotatebox{-22.5}{$\leftrightharpoons$}};
		\node [style=lbs] (79) at (0.75, -0.75) {\tiny \textcolor{white}{\texttt{gen$_i$}}};
		\node [style=lbs] (81) at (2.5, -0.75) {\tiny \textcolor{white}{\texttt{dsc$_i$}}};
		\node [style=lbs] (91) at (2.5, 1.5) {\tiny \textcolor{white}{\texttt{dsc$_i$}}};
		\node [style=none] (93) at (5.75, -1) {};
		\node [style=none] (94) at (5.75, -2) {};
		\node [style=none] (95) at (5.75, -1.5) {};
		\node [style=none] (96) at (6.25, -1.5) {};
		\node [style=none] (98) at (5.25, 0) {\tiny$\mathcal{N}$};
		\node [style=none] (99) at (4, -1.75) {\tiny \texttt{gen$_i$}};
		\node [style=none] (100) at (6.5, -1.5) {};
		\node [style=none] (101) at (7.25, -1.125) {};
		\node [style=none] (102) at (7.25, -1.875) {};
		\node [style=none] (103) at (7.25, -1.5) {};
		\node [style=none] (105) at (7, -1.5) {\tiny \textcolor{red}{\texttt{1}}};
		\node [style=none] (106) at (5.25, -1.5) {\tiny$\mathcal{N}$};
		\node [style=none] (107) at (7.75, 0) {};
		\node [style=none] (108) at (7.75, -1.5) {};
		\node [style=none] (109) at (5.25, 1.5) {\tiny$\mathcal{X}$};
		\node [style=none] (110) at (6.5, 1.5) {};
		\node [style=none] (111) at (7.25, 1.875) {};
		\node [style=none] (112) at (7.25, 1.125) {};
		\node [style=none] (113) at (7.25, 1.5) {};
		\node [style=none] (114) at (7, 1.5) {\tiny \textcolor{red}{\texttt{1}}};
		\node [style=none] (115) at (7.75, 1.5) {};
		\node [style=blackdot] (116) at (6.25, -1.5) {};
		\node [style=blackdot] (117) at (6.25, 0) {};
		\node [style=none] (118) at (-0.25, -3.5) {};
		\node [style=none] (119) at (-0.25, -3) {};
		\node [style=none] (120) at (-0.75, -3) {\tiny$\mathcal{X}_j$};
		\node [style=none] (121) at (0.75, -3) {};
		\node [style=none] (122) at (2.5, -3) {};
		\node [style=none] (123) at (-0.25, -2.5) {};
		\node [style=none] (124) at (3.5, -3) {};
		\node [style=lbs] (125) at (0.75, -3) {\tiny \textcolor{white}{\texttt{gen$_i$}}};
		\node [style=lbs] (126) at (2.5, -3) {\tiny \textcolor{white}{\texttt{gen$_j$}}};
		\node [style=none] (127) at (4.5, -3) {$\leftrightharpoons$};
		\node [style=none] (128) at (4.5, -2.5) {\tiny \texttt{dsc$_i$}};
		\node [style=none] (129) at (5.75, -2.5) {};
		\node [style=none] (130) at (5.75, -3.5) {};
		\node [style=none] (131) at (5.75, -3) {};
		\node [style=none] (133) at (5.25, -3) {\tiny$\mathcal{X}$};
		\node [style=none] (134) at (7.75, -3) {};
		\node [style=none] (135) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [style=red] (29.center) to (30.center);
		\draw [style=K] (35.center) to (36.center);
		\draw (79) to (6.center);
		\draw [style=red] (6.center) to (52.center);
		\draw [style=red] (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=red] (20.center) to (107.center);
		\draw [style=red] (103.center) to (108.center);
		\draw [style=red] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=red] (113.center) to (115.center);
		\draw (37.center) to (40);
		\draw (2.center) to (79);
		\draw [style=K] (49.center) to (1.center);
		\draw (13.center) to (15.center);
		\draw (95.center) to (96.center);
		\draw [style=K] (12.center) to (11.center);
		\draw [style=K] (94.center) to (93.center);
		\draw (125) to (122.center);
		\draw (119.center) to (125);
		\draw [style=K] (123.center) to (118.center);
		\draw [style=K] (129.center) to (130.center);
		\draw (131.center) to (134.center);
		\draw (122.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/ede.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blacksquare] (0) at (-4.5, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (1) at (-3.25, 0) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=none] (2) at (-5.5, 0.25) {};
		\node [style=none] (3) at (-5.5, -0.25) {};
		\node [style=none] (4) at (-6, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=blacksquare] (6) at (-2, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-5.125, -0.25) {\tiny$D$};
		\node [style=none] (9) at (-3.875, -0.25) {\tiny$\textcolor{red}{C}$};
		\node [style=none] (10) at (-2.625, -0.25) {\tiny$D$};
		\node [style=none] (11) at (-1.375, -0.25) {\tiny$\textcolor{red}{C}$};
		\node [style=blacksquare] (12) at (2.5, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (1.875, -0.25) {\tiny$D$};
		\node [style=none] (18) at (3.125, -0.25) {\tiny$\textcolor{red}{C}$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (0, 0) {$:\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (3.center);
		\draw (5.center) to (0);
		\draw [style=red] (0) to (1);
		\draw [style=red] (6) to (7.center);
		\draw (1) to (6);
		\draw [style=K] (13.center) to (14.center);
		\draw (16.center) to (12);
		\draw [style=red] (12) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/extract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blacksquare] (0) at (-9, -0.625) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (1) at (-7.5, 0) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=none] (2) at (-10.25, 0.5) {};
		\node [style=none] (3) at (-10.25, 0) {};
		\node [style=none] (4) at (-10.75, 0.25) {\tiny$\mathcal{Y}$};
		\node [style=none] (5) at (-10.25, 0.25) {};
		\node [style=none] (6) at (-9.75, 0.25) {};
		\node [style=none] (7) at (-8.75, -0.625) {};
		\node [style=none] (8) at (-8.25, -0.625) {};
		\node [style=none] (9) at (-7.25, 0) {};
		\node [style=none] (10) at (-9.25, 0.75) {\tiny$D$};
		\node [style=none] (11) at (-7.5, -0.75) {\tiny$\textcolor{cbred}{\mathcal{Z} : C}$};
		\node [style=none] (14) at (-9.25, 1.125) {};
		\node [style=none] (15) at (-9.25, -0.625) {};
		\node [style=blackdot] (16) at (-9.75, 0.25) {};
		\node [style=none] (17) at (-5.5, 1.125) {};
		\node [style=rect] (18) at (-5.25, -0.75) {\tiny$\mathbf{E}_{\texttt{enc}}$};
		\node [style=none] (20) at (-6, -0.375) {};
		\node [style=rect] (24) at (-5.25, 0.75) {\tiny$\mathbf{E}_{\texttt{dec}}$};
		\node [style=none] (25) at (-5, 0.75) {};
		\node [style=none] (32) at (-5.5, -0.375) {};
		\node [style=none] (33) at (-3.25, 0.75) {};
		\node [style=none] (34) at (-7.75, 0) {};
		\node [style=none] (35) at (-7.75, -1.125) {};
		\node [style=none] (37) at (-6.5, -0.375) {};
		\node [style=none] (39) at (-6.875, 0) {};
		\node [style=none] (40) at (-6.5, 0.375) {};
		\node [style=blackdot] (41) at (-6.875, 0) {};
		\node [style=rdot] (42) at (-8.25, -0.625) {};
		\node [style=none] (43) at (-5.5, -1.125) {};
		\node [style=blacksquare] (44) at (-6.25, -0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=none] (45) at (-5, -0.75) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=none] (47) at (-5.5, 0.375) {};
		\node [style=none] (51) at (-4.5, 0.375) {\tiny$\textcolor{cbgreen}{\mathbb{R}}$};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=square] (55) at (-3.75, 0.75) {\tiny$\times\gamma$};
		\node [style=none] (56) at (-1, 0) {$\leftrightharpoons$};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=blackdot] (61) at (1, 0) {};
		\node [style=none] (62) at (1.875, 0.375) {};
		\node [style=none] (63) at (1.25, 0) {};
		\node [style=none] (64) at (1.875, -0.375) {};
		\node [style=none] (65) at (1.675, 0) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (66) at (1.875, 0) {};
		\node [style=none] (67) at (2.25, 0) {};
		\node [style=none] (75) at (-2.625, 0) {};
		\node [style=greydot] (76) at (-2.625, 0) {\tiny$\textcolor{white}{+}$};
		\node [style=none] (77) at (-1, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (78) at (-4.5, -0.375) {\tiny$\textcolor{cbgreen}{\mathbb{R}}$};
		\node [style=none] (79) at (-5, 3) {};
		\node [style=none] (80) at (0, 0) {\tiny$\mathcal{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center)
			 to [in=180, out=90, looseness=1.25] (14.center)
			 to [in=180, out=0] (17.center);
		\draw [in=180, out=-90, looseness=1.25] (6.center) to (15.center);
		\draw (39.center)
			 to [in=-180, out=90, looseness=1.25] (40.center)
			 to (47.center);
		\draw [in=-180, out=-90, looseness=1.25] (39.center) to (37.center);
		\draw [style=cbred] (7.center) to (8.center);
		\draw [style=cbred, in=-180, out=90] (8.center) to (34.center);
		\draw [style=cbred] (8.center)
			 to [in=180, out=-90] (35.center)
			 to (43.center);
		\draw (9.center) to (39.center);
		\draw [style=cbred] (20.center) to (32.center);
		\draw [style=gray] (45.center) to (46.center);
		\draw [style=gray] (25.center) to (33.center);
		\draw [style=K] (57.center) to (58.center);
		\draw (60.center) to (61);
		\draw [style=gray] (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=gray] (66.center) to (67.center);
		\draw [style=gray, in=90, out=0] (33.center) to (75.center);
		\draw [style=gray, in=-90, out=0] (46.center) to (75.center);
		\draw [style=gray] (75.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/lem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1.75, 0) {\tiny$f$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (2.25, 0) {\tiny$g$};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (-3, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (23) at (1, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (24) at (0, 0) {$\leftrightharpoons$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=D] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=K] (6.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (10.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=K] (17.center) to (18.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/lem1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.625) {};
		\node [style=none] (1) at (-2.5, 0.625) {};
		\node [style=none] (2) at (-2.5, 0.125) {};
		\node [style=none] (3) at (-3, 0.125) {};
		\node [style=none] (5) at (-2.5, 0.375) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-2.75, 0.375) {\tiny$f$};
		\node [style=none] (10) at (-2, 0.375) {};
		\node [style=none] (11) at (-3, -0.125) {};
		\node [style=none] (12) at (-2.5, -0.125) {};
		\node [style=none] (13) at (-2.5, -0.625) {};
		\node [style=none] (14) at (-3, -0.625) {};
		\node [style=none] (15) at (-3, -0.375) {};
		\node [style=none] (16) at (-2.5, -0.375) {};
		\node [style=none] (20) at (-2.75, -0.375) {\tiny$g$};
		\node [style=none] (21) at (-2, -0.375) {};
		\node [style=none] (22) at (-4.5, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (24) at (0, 0) {$\leftrightharpoons$};
		\node [style=blackdot] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-3, 0.375) {};
		\node [style=none] (27) at (-3, -0.375) {};
		\node [style=none] (28) at (-2, 0.75) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=none] (30) at (-1.25, -0.75) {};
		\node [style=none] (31) at (-1.25, 0.75) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-1.625, 0) {\footnotesize$\mathbf{D}$};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (1, 0) {\tiny $\mathcal{X}$};
		\node [style=blackdot] (39) at (2, 0) {};
		\node [style=none] (40) at (2.875, 0.375) {};
		\node [style=none] (41) at (2.25, 0) {};
		\node [style=none] (42) at (2.875, -0.375) {};
		\node [style=none] (43) at (2.675, 0) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (44) at (2.875, 0) {};
		\node [style=none] (45) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (32.center) to (33.center);
		\draw [style=D] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=K] (6.center) to (7.center);
		\draw (5.center) to (10.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (16.center) to (21.center);
		\draw (8.center) to (25);
		\draw [in=180, out=90] (25) to (26.center);
		\draw [in=-180, out=-90] (25) to (27.center);
		\draw (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw [style=K] (35.center) to (36.center);
		\draw (37.center) to (39);
		\draw [style=gray] (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=gray] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/lem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-3, 0.75) {\footnotesize$\mathbf{L}_1$};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-4, 1.25) {};
		\node [style=none] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (-5, 0.25) {};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=none] (15) at (-5, 0.75) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-4, 0.5) {};
		\node [style=none] (19) at (-4.5, 0.75) {\tiny $f$};
		\node [style=none] (20) at (-3.5, -0.25) {};
		\node [style=none] (21) at (-3.5, -1.25) {};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -0.25) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (-1.75, 0) {};
		\node [style=none] (26) at (-3, -0.75) {\footnotesize$\mathbf{L}_2$};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-4, -0.25) {};
		\node [style=none] (30) at (-5, -0.25) {};
		\node [style=none] (31) at (-5, -1.25) {};
		\node [style=none] (32) at (-4, -1.25) {};
		\node [style=none] (33) at (-5, -0.75) {};
		\node [style=none] (34) at (-4, -0.5) {};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=none] (37) at (-4.5, -0.75) {\tiny $g$};
		\node [style=none] (38) at (-6, 0.25) {};
		\node [style=none] (39) at (-6, -0.25) {};
		\node [style=none] (40) at (-6, 0) {};
		\node [style=none] (41) at (-6.5, 0) {\tiny $\mathcal{X}$};
		\node [style=blackdot] (42) at (-5.5, 0) {};
		\node [style=greydot] (43) at (-1.75, 0) {\tiny $\alpha$};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (1.5, -0.25) {};
		\node [style=none] (48) at (1.5, 0) {};
		\node [style=none] (49) at (1, 0) {\tiny $\mathcal{X}$};
		\node [style=blackdot] (50) at (2, 0) {};
		\node [style=none] (51) at (2.875, 0.375) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.875, -0.375) {};
		\node [style=none] (54) at (2.675, 0) {\tiny$\textcolor{gray}{\texttt{0}}$};
		\node [style=none] (55) at (2.875, 0) {};
		\node [style=none] (56) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray, bend left=45, looseness=1.25] (6.center) to (7.center);
		\draw (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=D] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (16.center) to (10.center);
		\draw (17.center) to (9.center);
		\draw [style=gray, bend right=45, looseness=1.25] (24.center) to (25.center);
		\draw (22.center)
			 to (21.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=D] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center) to (28.center);
		\draw (35.center) to (27.center);
		\draw [style=K] (38.center) to (39.center);
		\draw (40.center) to (42);
		\draw [in=180, out=90] (42) to (15.center);
		\draw [in=-180, out=-90] (42) to (33.center);
		\draw [style=gray] (43) to (44.center);
		\draw [style=K] (46.center) to (47.center);
		\draw (48.center) to (50);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (53.center);
		\draw [style=gray] (53.center) to (51.center);
		\draw [style=gray] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/lem2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (11) at (-6.5, 0.5) {};
		\node [style=none] (12) at (-7.5, 0.5) {};
		\node [style=none] (13) at (-7.5, -0.5) {};
		\node [style=none] (14) at (-6.5, -0.5) {};
		\node [style=none] (15) at (-7.5, 0) {};
		\node [style=none] (19) at (-7, 0) {\tiny $f$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.75, 0) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (2.25, -0.5) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (37) at (1.75, 0) {\tiny $g$};
		\node [style=none] (38) at (-8, 0.25) {};
		\node [style=none] (39) at (-8, -0.25) {};
		\node [style=none] (40) at (-8, 0) {};
		\node [style=none] (41) at (-8.5, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (45) at (-5, 0) {$\leftrightharpoons$};
		\node [style=none] (46) at (-3.5, 0.25) {};
		\node [style=none] (47) at (-3.5, -0.25) {};
		\node [style=none] (48) at (-3.5, 0) {};
		\node [style=none] (49) at (-4, 0) {\tiny $\mathcal{X}$};
		\node [style=blackdot] (50) at (-3, 0) {};
		\node [style=none] (51) at (-2.125, 0.375) {};
		\node [style=none] (52) at (-2.75, 0) {};
		\node [style=none] (53) at (-2.125, -0.375) {};
		\node [style=none] (54) at (-2.325, 0) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (55) at (-2.125, 0) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=none] (58) at (0.75, -0.25) {};
		\node [style=none] (59) at (0.75, 0) {};
		\node [style=none] (60) at (0.25, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (61) at (-0.75, 0) {$\leftrightharpoons$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (7.center);
		\draw [style=D] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=gray] (24.center) to (25.center);
		\draw [style=D] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (38.center) to (39.center);
		\draw [style=K] (46.center) to (47.center);
		\draw (48.center) to (50);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (53.center);
		\draw [style=gray] (53.center) to (51.center);
		\draw [style=gray] (55.center) to (56.center);
		\draw [style=K] (57.center) to (58.center);
		\draw (40.center) to (15.center);
		\draw (59.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/lem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (-4, 0.75) {};
		\node [style=none] (19) at (-3.5, 0.75) {\tiny $f$};
		\node [style=none] (24) at (-3, -0.75) {};
		\node [style=none] (29) at (-3, -0.25) {};
		\node [style=none] (30) at (-4, -0.25) {};
		\node [style=none] (31) at (-4, -1.25) {};
		\node [style=none] (32) at (-3, -1.25) {};
		\node [style=none] (33) at (-4, -0.75) {};
		\node [style=none] (37) at (-3.5, -0.75) {\tiny $g$};
		\node [style=none] (38) at (-5, 0.25) {};
		\node [style=none] (39) at (-5, -0.25) {};
		\node [style=none] (40) at (-5, 0) {};
		\node [style=none] (41) at (-5.5, 0) {\tiny $\mathcal{X}$};
		\node [style=blackdot] (42) at (-4.5, 0) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (1.5, -0.25) {};
		\node [style=none] (48) at (1.5, 0) {};
		\node [style=none] (49) at (1, 0) {\tiny $\mathcal{X}$};
		\node [style=blackdot] (50) at (2, 0) {};
		\node [style=none] (51) at (2.875, 0.375) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.875, -0.375) {};
		\node [style=none] (54) at (2.675, 0) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (55) at (2.875, 0) {};
		\node [style=none] (56) at (3.25, 0) {};
		\node [style=none] (57) at (-1.25, 0.5) {\tiny $\textcolor{cbgreen}{}$};
		\node [style=none] (58) at (-2.5, 1.25) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=none] (60) at (-1.5, 1.25) {};
		\node [style=none] (61) at (-1.5, -1.25) {};
		\node [style=none] (62) at (-2, 0) {$\alpha$};
		\node [style=none] (63) at (-1.5, 0) {};
		\node [style=none] (64) at (-2.5, 0.75) {};
		\node [style=none] (65) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=D] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=D] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=K] (38.center) to (39.center);
		\draw (40.center) to (42);
		\draw [in=180, out=90] (42) to (15.center);
		\draw [in=-180, out=-90] (42) to (33.center);
		\draw [style=K] (46.center) to (47.center);
		\draw (48.center) to (50);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (53.center);
		\draw [style=gray] (53.center) to (51.center);
		\draw [style=gray] (55.center) to (56.center);
		\draw (59.center)
			 to (58.center)
			 to (60.center)
			 to [in=90, out=-90] (61.center)
			 to cycle;
		\draw [style=gray] (6.center) to (64.center);
		\draw [style=gray] (24.center) to (65.center);
		\draw [style=gray] (63.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (117) at (1, 0.25) {};
		\node [style=none] (118) at (1, -0.25) {};
		\node [style=none] (119) at (1, 0) {};
		\node [style=blackdot] (120) at (1.5, 0) {};
		\node [style=none] (121) at (2.375, 0.375) {};
		\node [style=none] (122) at (1.75, 0) {};
		\node [style=none] (123) at (2.375, -0.375) {};
		\node [style=none] (124) at (2.175, 0) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (125) at (2.375, 0) {};
		\node [style=none] (126) at (2.75, 0) {};
		\node [style=none] (132) at (0, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=blacksquare] (134) at (-6.75, 0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (135) at (-5.75, 0.375) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=none] (136) at (-9, 0.25) {};
		\node [style=none] (137) at (-9, -0.25) {};
		\node [style=none] (138) at (-9.5, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (139) at (-9, 0) {};
		\node [style=blackdot] (140) at (-8.5, 0) {};
		\node [style=rect] (141) at (-4, -0.75) {\tiny$\mathbf{E}_{\texttt{enc}}$};
		\node [style=rect] (142) at (-4, 0.75) {\tiny$\mathbf{E}_{\texttt{dec}}$};
		\node [style=none] (143) at (-4.5, 1.125) {};
		\node [style=none] (144) at (-4.5, 0.375) {};
		\node [style=none] (145) at (-7.5, 1.125) {};
		\node [style=none] (146) at (-7.5, 0.375) {};
		\node [style=blackdot] (147) at (-8, 0.75) {};
		\node [style=blacksquare] (148) at (-7.25, -0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (149) at (-6.25, -0.375) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=blacksquare] (150) at (-5.25, -0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (151) at (-6.25, -1.125) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=none] (152) at (-4.5, -0.375) {};
		\node [style=none] (154) at (-7.5, -0.375) {};
		\node [style=none] (155) at (-7.5, -1.125) {};
		\node [style=blackdot] (156) at (-8, -0.75) {};
		\node [style=none] (157) at (-4.5, -1.125) {};
		\node [style=none] (158) at (-2.25, 0.75) {};
		\node [style=none] (159) at (-2.25, -0.75) {};
		\node [style=none] (160) at (-1, 0) {};
		\node [style=square] (161) at (-2.75, 0.75) {\tiny$\times\gamma$};
		\node [style=none] (162) at (-1.625, 0) {};
		\node [style=greydot] (163) at (-1.625, 0) {\tiny$\textcolor{white}{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (117.center) to (118.center);
		\draw (119.center) to (120);
		\draw [style=gray] (121.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=gray] (125.center) to (126.center);
		\draw [style=K] (136.center) to (137.center);
		\draw (139.center) to (140);
		\draw [style=cbred] (134) to (135);
		\draw (147)
			 to [in=-180, out=90, looseness=0.75] (145.center)
			 to (143.center);
		\draw (135) to (144.center);
		\draw (147)
			 to [in=-180, out=-90, looseness=0.75] (146.center)
			 to (134);
		\draw [in=-180, out=90] (140) to (147);
		\draw [style=cbred] (148) to (149);
		\draw (149) to (150);
		\draw [style=cbred] (150) to (152.center);
		\draw [in=-180, out=90, looseness=0.75] (156) to (154.center);
		\draw (156)
			 to [in=-180, out=-90, looseness=0.75] (155.center)
			 to (151);
		\draw [style=cbred] (151) to (157.center);
		\draw [in=-180, out=-90] (140) to (156);
		\draw [style=gray, in=90, out=0] (158.center) to (162.center);
		\draw [style=gray] (141)
			 to (159.center)
			 to [in=-90, out=0] (162.center);
		\draw [style=gray] (162.center) to (160.center);
		\draw [style=gray] (142) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (-2.75, 0) {$\leftrightharpoons$};
		\node [style=none] (117) at (-1.75, 0.25) {};
		\node [style=none] (118) at (-1.75, -0.25) {};
		\node [style=none] (119) at (-1.75, 0) {};
		\node [style=blackdot] (120) at (-1.25, 0) {};
		\node [style=none] (121) at (-0.375, 0.375) {};
		\node [style=none] (122) at (-1, 0) {};
		\node [style=none] (123) at (-0.375, -0.375) {};
		\node [style=none] (124) at (-0.575, 0) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (125) at (-0.375, 0) {};
		\node [style=none] (126) at (0, 0) {};
		\node [style=none] (132) at (-2.75, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=blacksquare] (134) at (-7, -0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (135) at (-6, -0.375) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=rect] (141) at (7, 0) {\tiny$\mathbf{E}_{\texttt{enc}}$};
		\node [style=rect] (142) at (-4.75, 0) {\tiny$\mathbf{E}_{\texttt{dec}}$};
		\node [style=none] (143) at (-5.25, 0.375) {};
		\node [style=none] (144) at (-5.25, -0.375) {};
		\node [style=none] (145) at (-7.25, 0.375) {};
		\node [style=none] (146) at (-7.25, -0.375) {};
		\node [style=blackdot] (147) at (-7.75, 0) {};
		\node [style=blacksquare] (148) at (3.75, 0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (149) at (4.75, 0.375) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=blacksquare] (150) at (5.75, 0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (151) at (4.75, -0.375) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=none] (152) at (6.5, 0.375) {};
		\node [style=none] (154) at (3.5, 0.375) {};
		\node [style=none] (155) at (3.5, -0.375) {};
		\node [style=blackdot] (156) at (3, 0) {};
		\node [style=none] (157) at (6.5, -0.375) {};
		\node [style=none] (159) at (8, 0) {};
		\node [style=none] (164) at (-8.25, 0.25) {};
		\node [style=none] (165) at (-8.25, -0.25) {};
		\node [style=none] (166) at (-8.75, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (167) at (-8.25, 0) {};
		\node [style=none] (168) at (2.5, 0.25) {};
		\node [style=none] (169) at (2.5, -0.25) {};
		\node [style=none] (170) at (2, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (171) at (2.5, 0) {};
		\node [style=none] (172) at (-3.75, 0) {};
		\node [style=none] (173) at (1, 0) {$\leftrightharpoons$};
		\node [style=none] (174) at (1, 0.5) {\tiny \texttt{enc},\texttt{dec}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (117.center) to (118.center);
		\draw (119.center) to (120);
		\draw [style=gray] (121.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=gray] (125.center) to (126.center);
		\draw [style=cbred] (134) to (135);
		\draw (147)
			 to [in=-180, out=90, looseness=0.75] (145.center)
			 to (143.center);
		\draw (135) to (144.center);
		\draw (147)
			 to [in=-180, out=-90, looseness=0.75] (146.center)
			 to (134);
		\draw [style=cbred] (148) to (149);
		\draw (149) to (150);
		\draw [style=cbred] (150) to (152.center);
		\draw [in=-180, out=90, looseness=0.75] (156) to (154.center);
		\draw (156)
			 to [in=-180, out=-90, looseness=0.75] (155.center)
			 to (151);
		\draw [style=cbred] (151) to (157.center);
		\draw [style=gray] (141) to (159.center);
		\draw [style=K] (164.center) to (165.center);
		\draw [style=K] (168.center) to (169.center);
		\draw (167.center) to (147);
		\draw (171.center) to (156);
		\draw [style=gray] (142) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy/proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (-5, 0) {$\leftrightharpoons$};
		\node [style=none] (132) at (-5, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=blacksquare] (134) at (-2.75, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (135) at (-1.75, 0) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=none] (144) at (-1, 0) {};
		\node [style=none] (146) at (-3.5, 0) {};
		\node [style=blacksquare] (148) at (2.25, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (149) at (3.25, 0) {\tiny$\textcolor{white}{\texttt{dec}}$};
		\node [style=blacksquare] (150) at (4.25, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=blacksquare] (151) at (8.5, 0) {\tiny$\textcolor{white}{\texttt{enc}}$};
		\node [style=none] (152) at (5, 0) {};
		\node [style=none] (154) at (1.5, 0) {};
		\node [style=none] (155) at (7.5, 0) {};
		\node [style=none] (157) at (9.5, 0) {};
		\node [style=none] (175) at (-7, 0.25) {};
		\node [style=none] (176) at (-7, -0.25) {};
		\node [style=none] (177) at (-7.5, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (178) at (-7, 0) {};
		\node [style=none] (179) at (-6, 0) {};
		\node [style=none] (180) at (6, 0) {$\leftrightharpoons$};
		\node [style=none] (181) at (6, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (182) at (-3.5, 0.25) {};
		\node [style=none] (183) at (-3.5, -0.25) {};
		\node [style=none] (184) at (-4, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (185) at (1.5, 0.25) {};
		\node [style=none] (186) at (1.5, -0.25) {};
		\node [style=none] (187) at (1, 0) {\tiny$\mathcal{Y}$};
		\node [style=none] (188) at (7.5, 0.25) {};
		\node [style=none] (189) at (7.5, -0.25) {};
		\node [style=none] (190) at (7, 0) {\tiny$\mathcal{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cbred] (134) to (135);
		\draw (135) to (144.center);
		\draw (146.center) to (134);
		\draw [style=cbred] (148) to (149);
		\draw (149) to (150);
		\draw [style=cbred] (150) to (152.center);
		\draw (155.center) to (151);
		\draw [style=cbred] (151) to (157.center);
		\draw [style=K] (175.center) to (176.center);
		\draw (178.center) to (179.center);
		\draw [style=K] (182.center) to (183.center);
		\draw [style=K] (185.center) to (186.center);
		\draw [style=K] (188.center) to (189.center);
		\draw (154.center) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gendisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.4) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2.5, 0) {\footnotesize$\mathcal{N}$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (9) at (4.025, 0) {$\leftrightharpoons$};
		\node [style=none] (10) at (4, 0.5) {\tiny $D$};
		\node [style=none] (11) at (5.6, 0.4) {};
		\node [style=none] (12) at (5.6, -0.4) {};
		\node [style=none] (13) at (5.6, 0) {};
		\node [style=none] (14) at (5.025, 0) {\footnotesize$\mathcal{N}$};
		\node [style=none] (15) at (6.475, 0) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (7.725, 0.5) {};
		\node [style=none] (19) at (7.725, -0.475) {};
		\node [style=none] (20) at (7.725, 0) {};
		\node [style=none] (21) at (8.475, 0) {};
		\node [style=none] (22) at (8.475, 0) {};
		\node [style=none] (23) at (8.475, 0) {};
		\node [style=none] (24) at (7.525, 0.025) {\footnotesize \textcolor{blue}{0}};
		\node [style=none] (25) at (11.475, 0.4) {};
		\node [style=none] (26) at (11.475, -0.4) {};
		\node [style=none] (27) at (11.475, 0) {};
		\node [style=none] (28) at (10.725, 0) {\footnotesize$\mathcal{X}$};
		\node [style=none] (29) at (12.725, 0) {};
		\node [style=none] (30) at (13.8, 0) {};
		\node [style=none] (33) at (14.75, 0) {$\leftrightharpoons$};
		\node [style=none] (34) at (14.725, 0.5) {\tiny $D$};
		\node [style=none] (35) at (16.25, 0.4) {};
		\node [style=none] (36) at (16.25, -0.4) {};
		\node [style=none] (37) at (16.25, 0) {};
		\node [style=none] (38) at (15.75, 0) {\footnotesize$\mathcal{X}$};
		\node [style=none] (39) at (17.125, 0) {};
		\node [style=blackdot] (40) at (17.125, 0) {};
		\node [style=none] (41) at (17.725, 0) {};
		\node [style=none] (42) at (18.45, 0.5) {};
		\node [style=none] (43) at (18.45, -0.475) {};
		\node [style=none] (44) at (18.45, 0) {};
		\node [style=none] (45) at (19.2, 0) {};
		\node [style=none] (46) at (19.2, 0) {};
		\node [style=none] (47) at (19.2, 0) {};
		\node [style=none] (48) at (18.25, 0.025) {\footnotesize \textcolor{blue}{1}};
		\node [style=none] (49) at (-2, 0.4) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (60) at (3.975, -2) {$\leftrightharpoons$};
		\node [style=none] (61) at (3.95, -1.5) {\tiny $G$};
		\node [style=none] (65) at (4.975, -2) {\footnotesize$\mathcal{N}$};
		\node [style=none] (68) at (6.95, -2) {};
		\node [style=none] (69) at (7.675, -1.5) {};
		\node [style=none] (70) at (7.675, -2.475) {};
		\node [style=none] (71) at (7.675, -2) {};
		\node [style=none] (72) at (8.425, -2) {};
		\node [style=none] (73) at (8.425, -2) {};
		\node [style=none] (74) at (8.425, -2) {};
		\node [style=none] (75) at (7.475, -1.975) {\footnotesize \textcolor{blue}{1}};
		\node [style=lbs] (79) at (-0.5, 0) {\footnotesize $\textcolor{white}{G}$};
		\node [style=lbs] (81) at (1.5, 0) {\footnotesize $\textcolor{white}{D}$};
		\node [style=none] (82) at (-2.025, -2.4) {};
		\node [style=none] (83) at (-2.025, -2) {};
		\node [style=none] (84) at (-2.525, -2) {\footnotesize$\mathcal{N}$};
		\node [style=none] (85) at (-0.525, -2) {};
		\node [style=none] (86) at (1.475, -2) {};
		\node [style=none] (87) at (-2.025, -1.6) {};
		\node [style=none] (88) at (2.975, -2) {};
		\node [style=lbs] (89) at (-0.525, -2) {\footnotesize $\textcolor{white}{G}$};
		\node [style=lbs] (90) at (1.475, -2) {\footnotesize $\textcolor{white}{D}$};
		\node [style=lbs] (91) at (12.75, 0) {\footnotesize $\textcolor{white}{D}$};
		\node [style=odot] (92) at (6.475, 0) {};
		\node [style=none] (93) at (5.6, -1.6) {};
		\node [style=none] (94) at (5.6, -2.4) {};
		\node [style=none] (95) at (5.6, -2) {};
		\node [style=none] (96) at (6.475, -2) {};
		\node [style=odot] (97) at (6.475, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0] (20.center) to (23.center);
		\draw [style=new edge style 1] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=K] (35.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw [style=blue] (44.center) to (47.center);
		\draw [style=new edge style 1] (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=new edge style 2] (49.center) to (1.center);
		\draw [style=blue, in=180, out=0] (71.center) to (74.center);
		\draw [style=new edge style 1] (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=orange] (2.center) to (4.center);
		\draw (79) to (6.center);
		\draw [style=blue] (6.center) to (52.center);
		\draw [style=new edge style 2] (87.center) to (82.center);
		\draw [style=orange] (83.center) to (85.center);
		\draw (89) to (86.center);
		\draw [style=blue] (86.center) to (88.center);
		\draw [style=new edge style 2] (12.center) to (11.center);
		\draw [style=orange] (13.center) to (15.center);
		\draw [style=new edge style 2] (94.center) to (93.center);
		\draw [style=orange] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gendiscflat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.5, -0.5) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (4, 0) {\tiny$\mathcal{\textcolor{cborange}{N}}$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (9) at (3, 0) {$\leftrightharpoons$};
		\node [style=none] (10) at (3, 0.525) {\tiny \texttt{dsc}};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1.75, 0.375) {};
		\node [style=none] (19) at (1.75, -0.375) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (24) at (1.5, 0) {\tiny \textcolor{cbgreen}{\texttt{0}}};
		\node [style=none] (25) at (-9.25, 0.5) {};
		\node [style=none] (26) at (-9.25, -0.5) {};
		\node [style=none] (27) at (-9.25, 0) {};
		\node [style=none] (28) at (-9.75, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (29) at (-8.25, 0) {};
		\node [style=none] (30) at (-7.25, 0) {};
		\node [style=none] (33) at (-6.25, 0) {$\leftrightharpoons$};
		\node [style=none] (34) at (-6.25, 0.5) {\tiny \texttt{dsc}};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none] (36) at (-4.75, -0.5) {};
		\node [style=none] (37) at (-4.75, 0) {};
		\node [style=blackdot] (40) at (-4.25, 0) {};
		\node [style=none] (49) at (4.5, 0.5) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (60) at (9, 0) {$\leftrightharpoons$};
		\node [style=lbs] (91) at (-8.25, 0) {\tiny \textcolor{white}{\texttt{dsc}}};
		\node [style=odot] (92) at (0.75, 0) {};
		\node [style=none] (93) at (10.5, 0.5) {};
		\node [style=none] (94) at (10.5, -0.5) {};
		\node [style=none] (95) at (10.5, 0) {};
		\node [style=none] (96) at (11, 0) {};
		\node [style=odot] (97) at (11, 0) {};
		\node [style=none] (98) at (-0.25, 0) {\tiny$\mathcal{\textcolor{cborange}{N}}$};
		\node [style=none] (99) at (9, 0.475) {\tiny \texttt{gen}};
		\node [style=none] (100) at (11.25, 0) {};
		\node [style=none] (101) at (12, 0.375) {};
		\node [style=none] (102) at (12, -0.375) {};
		\node [style=none] (103) at (12, 0) {};
		\node [style=none] (105) at (11.75, 0) {\tiny \textcolor{cbgreen}{\texttt{1}}};
		\node [style=none] (106) at (10, 0) {\tiny$\mathcal{\textcolor{cborange}{N}}$};
		\node [style=none] (107) at (2, 0) {};
		\node [style=none] (108) at (12.25, 0) {};
		\node [style=none] (109) at (-5.25, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (110) at (-4, 0) {};
		\node [style=none] (111) at (-3.25, 0.375) {};
		\node [style=none] (112) at (-3.25, -0.375) {};
		\node [style=none] (113) at (-3.25, 0) {};
		\node [style=none] (114) at (-3.5, 0) {\tiny \textcolor{cbgreen}{\texttt{1}}};
		\node [style=none] (115) at (-3, 0) {};
		\node [style=none] (117) at (2.25, 0.25) {};
		\node [style=none] (118) at (7, 0.025) {\tiny \textcolor{white}{\texttt{dsc}}};
		\node [style=none] (119) at (5.5, -0.05) {\tiny \textcolor{white}{\texttt{gen}}};
		\node [style=none] (120) at (5, 0.375) {};
		\node [style=none] (121) at (5, -0.375) {};
		\node [style=none] (122) at (6, -0.375) {};
		\node [style=none] (123) at (6, 0.375) {};
		\node [style=none] (124) at (6.5, 0.375) {};
		\node [style=none] (125) at (6.5, -0.375) {};
		\node [style=none] (126) at (7.5, -0.375) {};
		\node [style=none] (127) at (7.5, 0.375) {};
		\node [style=none] (128) at (6, 0) {};
		\node [style=none] (129) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [style=gray] (29.center) to (30.center);
		\draw [style=K] (35.center) to (36.center);
		\draw [style=Ko] (49.center) to (1.center);
		\draw [style=orange] (2.center) to (4.center);
		\draw [style=gray] (6.center) to (52.center);
		\draw [style=Ko] (12.center) to (11.center);
		\draw [style=orange] (13.center) to (15.center);
		\draw [style=Ko] (94.center) to (93.center);
		\draw [style=orange] (95.center) to (96.center);
		\draw [style=gray] (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=gray] (20.center) to (107.center);
		\draw [style=gray] (103.center) to (108.center);
		\draw [style=gray] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=gray] (113.center) to (115.center);
		\draw (37.center) to (40);
		\draw [style=Fblack] (120.center)
			 to (123.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [style=Fblack] (124.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gendisctall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {\tiny$\mathcal{N}$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (9) at (4.5, -0.5) {\rotatebox{22.5}{$\leftrightharpoons$}};
		\node [style=none] (10) at (4, 0) {\tiny \texttt{dsc}};
		\node [style=none] (11) at (6, 0.25) {};
		\node [style=none] (12) at (6, -0.75) {};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=none] (15) at (6.5, -0.25) {};
		\node [style=none] (17) at (6.75, -0.25) {};
		\node [style=none] (18) at (7.5, 0.125) {};
		\node [style=none] (19) at (7.5, -0.625) {};
		\node [style=none] (20) at (7.5, -0.25) {};
		\node [style=none] (24) at (7.25, -0.25) {\tiny \textcolor{red}{\texttt{0}}};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (1, 1.25) {\tiny$\mathcal{X}$};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=none] (33) at (4.5, 1.25) {$\leftrightharpoons$};
		\node [style=none] (34) at (4.5, 1.75) {\tiny \texttt{dsc}};
		\node [style=none] (35) at (6, 1.75) {};
		\node [style=none] (36) at (6, 0.75) {};
		\node [style=none] (37) at (6, 1.25) {};
		\node [style=blackdot] (40) at (6.5, 1.25) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=none] (52) at (3.5, -1) {};
		\node [style=none] (60) at (4.5, -1.5) {\rotatebox{-22.5}{$\leftrightharpoons$}};
		\node [style=lbs] (79) at (1, -1) {\tiny \textcolor{white}{\texttt{gen}}};
		\node [style=lbs] (81) at (2.5, -1) {\tiny \textcolor{white}{\texttt{dsc}}};
		\node [style=lbs] (91) at (2.5, 1.25) {\tiny \textcolor{white}{\texttt{dsc}}};
		\node [style=odot] (92) at (6.5, -0.25) {};
		\node [style=none] (93) at (6, -1.25) {};
		\node [style=none] (94) at (6, -2.25) {};
		\node [style=none] (95) at (6, -1.75) {};
		\node [style=none] (96) at (6.5, -1.75) {};
		\node [style=odot] (97) at (6.5, -1.75) {};
		\node [style=none] (98) at (5.5, -0.25) {\tiny$\mathcal{N}$};
		\node [style=none] (99) at (4, -2) {\tiny \texttt{gen}};
		\node [style=none] (100) at (6.75, -1.75) {};
		\node [style=none] (101) at (7.5, -1.375) {};
		\node [style=none] (102) at (7.5, -2.125) {};
		\node [style=none] (103) at (7.5, -1.75) {};
		\node [style=none] (105) at (7.25, -1.75) {\tiny \textcolor{red}{\texttt{1}}};
		\node [style=none] (106) at (5.5, -1.75) {\tiny$\mathcal{N}$};
		\node [style=none] (107) at (7.75, -0.25) {};
		\node [style=none] (108) at (7.75, -1.75) {};
		\node [style=none] (109) at (5.5, 1.25) {\tiny$\mathcal{X}$};
		\node [style=none] (110) at (6.75, 1.25) {};
		\node [style=none] (111) at (7.5, 1.625) {};
		\node [style=none] (112) at (7.5, 0.875) {};
		\node [style=none] (113) at (7.5, 1.25) {};
		\node [style=none] (114) at (7.25, 1.25) {\tiny \textcolor{red}{\texttt{1}}};
		\node [style=none] (115) at (7.75, 1.25) {};
		\node [style=none] (116) at (-1, 1.5) {};
		\node [style=none] (117) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [style=red] (29.center) to (30.center);
		\draw [style=K] (35.center) to (36.center);
		\draw [style=Ko] (49.center) to (1.center);
		\draw [style=orange] (2.center) to (4.center);
		\draw (79) to (6.center);
		\draw [style=red] (6.center) to (52.center);
		\draw [style=Ko] (12.center) to (11.center);
		\draw [style=orange] (13.center) to (15.center);
		\draw [style=Ko] (94.center) to (93.center);
		\draw [style=orange] (95.center) to (96.center);
		\draw [style=red] (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=red] (20.center) to (107.center);
		\draw [style=red] (103.center) to (108.center);
		\draw [style=red] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=red] (113.center) to (115.center);
		\draw (37.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/getputlaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.625) {};
		\node [style=none] (1) at (-2.25, -0.125) {};
		\node [style=none] (2) at (-1.75, 0.625) {};
		\node [style=none] (3) at (-1.75, -0.625) {};
		\node [style=none] (8) at (-2, 0.125) {$\textcolor{yellow}{\textbf{P}}$};
		\node [style=none] (9) at (-3.5, -0.125) {};
		\node [style=none] (10) at (-3, -0.125) {};
		\node [style=none] (11) at (-3.5, -0.625) {};
		\node [style=none] (12) at (-2.5, -0.625) {};
		\node [style=none] (13) at (-3.125, -0.375) {$\textcolor{cyan}{\textbf{G}}$};
		\node [style=none] (14) at (-3.5, -0.375) {};
		\node [style=none] (15) at (-2.75, -0.375) {};
		\node [style=none] (18) at (-2.25, 0.375) {};
		\node [style=none] (19) at (-3.5, 0.375) {};
		\node [style=none] (21) at (-2, -0.375) {};
		\node [style=none] (24) at (-5, 0.375) {};
		\node [style=none] (25) at (-5, -0.375) {};
		\node [style=none] (26) at (-5.125, 0.375) {};
		\node [style=none] (27) at (-5.125, -0.375) {};
		\node [style=none] (28) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (31) at (0, 0.5) {$\textcolor{orange}{\textbf{P}}$,$\textcolor{blue}{\textbf{G}}$};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (34) at (2, 0.375) {};
		\node [style=none] (35) at (2, -0.375) {};
		\node [style=none] (36) at (1.875, 0.375) {};
		\node [style=none] (37) at (1.875, -0.375) {};
		\node [style=blackdot] (41) at (-4.25, 0) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=none] (43) at (-1, 0.125) {};
		\node [style=none] (44) at (-1.75, 0.125) {};
		\node [style=none] (45) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=kF] (10.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=K] (41)
			 to [in=180, out=90] (19.center)
			 to (18.center);
		\draw [style=KD] (15.center) to (21.center);
		\draw [style=K] (24.center) to (25.center);
		\draw [style=K] (26.center) to (27.center);
		\draw [style=K] (34.center) to (35.center);
		\draw [style=K] (36.center) to (37.center);
		\draw [style=K, in=-180, out=-90] (41) to (14.center);
		\draw [style=K] (42.center) to (41);
		\draw [style=K] (44.center) to (43.center);
		\draw [style=K] (32.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/autoenc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.375, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-4.125, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style=none] (12) at (-5.5, 0) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-6, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (15) at (-2.75, 0.25) {};
		\node [style=none] (16) at (-3.75, 0.25) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (-3.75, -0.25) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-3.25, 0.5) {\tiny \textcolor{cbred}{$C$}};
		\node [style=none] (22) at (-3.25, -0.5) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (23) at (-5, 0.25) {\tiny $D$};
		\node [style=none] (24) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (25) at (0, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (1, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (65) at (-1.5, 0.25) {\tiny $D$};
		\node [style=none] (66) at (2, 0.25) {\tiny $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=red] (16.center) to (15.center);
		\draw [style=Fblack] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=Fblack] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=K] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [style=K] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/bayesianinversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, 0.5) {\footnotesize $f$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=blackdot] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-4.75, 0) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-4.75, 0.25) {};
		\node [style=none] (13) at (-4.75, -0.25) {};
		\node [style=none] (14) at (-5.25, 0) {\tiny $\mathcal{P}$};
		\node [style=none] (15) at (-3.75, 0.75) {\tiny $X$};
		\node [style=none] (16) at (-1.5, 0.75) {\tiny $Y$};
		\node [style=none] (17) at (-1.5, -0.75) {\tiny $X$};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (3.25, 0) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (3.75, -0.5) {\footnotesize $f^\dagger$};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=none] (24) at (4.25, -0.5) {};
		\node [style=blackdot] (25) at (2.5, 0) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (5.25, -0.5) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (1.5, 0.25) {};
		\node [style=none] (32) at (1, 0) {\tiny $\mathcal{Q}$};
		\node [style=none] (33) at (4.75, -0.75) {\tiny $X$};
		\node [style=none] (34) at (2.5, -0.75) {\tiny $Y$};
		\node [style=none] (36) at (4.75, 0.75) {\tiny $Y$};
		\node [style=none] (37) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=180, out=90] (7) to (5.center);
		\draw (7)
			 to [in=-180, out=-90] (8.center)
			 to (9.center);
		\draw (10.center) to (7);
		\draw (6.center) to (11.center);
		\draw [style=K] (12.center) to (13.center);
		\draw (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [in=-180, out=-90] (25) to (23.center);
		\draw (25)
			 to [in=180, out=90] (26.center)
			 to (27.center);
		\draw (28.center) to (25);
		\draw (24.center) to (29.center);
		\draw [style=K] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/bigproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (253) at (-9.5, -4.5) {};
		\node [style=none] (254) at (-9.5, -5.5) {};
		\node [style=none] (255) at (-10, -4.75) {};
		\node [style=none] (256) at (-10, -5.25) {};
		\node [style=none] (257) at (-9.5, -5) {};
		\node [style=none] (27) at (-5.75, 1.25) {};
		\node [style=none] (28) at (-5.75, 0.25) {};
		\node [style=none] (29) at (-5.25, 1) {};
		\node [style=none] (30) at (-5.25, 0.5) {};
		\node [style=none] (31) at (-3.75, 0.75) {};
		\node [style=none] (32) at (-3.75, -0.25) {};
		\node [style=none] (33) at (-4.25, 0.5) {};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=none] (35) at (-5.75, 0.75) {};
		\node [style=none] (36) at (-3.75, 0.25) {};
		\node [style=bdot] (37) at (-4.75, 0.5) {};
		\node [style=none] (38) at (-4.75, 1) {};
		\node [style=none] (39) at (-6.5, 0.75) {};
		\node [style=none] (40) at (-3, 0.25) {};
		\node [style=none] (41) at (-6, 0) {};
		\node [style=none] (42) at (-6, 1.5) {};
		\node [style=none] (43) at (-6, -0.5) {};
		\node [style=none] (44) at (-3.5, -0.5) {};
		\node [style=none] (45) at (-3.5, 1.5) {};
		\node [style=none] (48) at (-6.5, 0.5) {};
		\node [style=none] (49) at (-6.5, 1) {};
		\node [style=none] (55) at (-8.375, -0.5) {};
		\node [style=none] (60) at (-8.875, -0.25) {};
		\node [style=none] (61) at (-10, -0.25) {};
		\node [style=none] (62) at (-10, -0.5) {};
		\node [style=none] (63) at (-10, 0) {};
		\node [style=none] (64) at (-6, -1) {};
		\node [style=bdot] (65) at (-6.75, -0.5) {};
		\node [style=none] (66) at (-3, -1) {};
		\node [style=none] (69) at (-18.5, -0.25) {\tiny \textcolor{black}{$D$}};
		\node [style=none] (70) at (-19.5, -0.5) {\tiny $\textcolor{black}{\mathcal{X}}$};
		\node [style=none] (83) at (-14.5, 1) {};
		\node [style=none] (84) at (-12, 0.5) {};
		\node [style=none] (85) at (-15.25, 0) {};
		\node [style=none] (86) at (-15.25, 1.5) {};
		\node [style=none] (87) at (-15.25, -0.5) {};
		\node [style=none] (88) at (-12.5, -0.5) {};
		\node [style=none] (89) at (-12.5, 1.5) {};
		\node [style=none] (90) at (-14.5, 0.75) {};
		\node [style=none] (91) at (-14.5, 1.25) {};
		\node [style=none] (92) at (-18, -1) {};
		\node [style=none] (93) at (-18, 0) {};
		\node [style=none] (94) at (-17, 0) {};
		\node [style=none] (95) at (-17, -1) {};
		\node [style=none] (96) at (-17.5, -0.5) {\tiny \texttt{cls}};
		\node [style=none] (97) at (-17, -0.5) {};
		\node [style=none] (98) at (-18, -0.5) {};
		\node [style=none] (99) at (-19, -0.5) {};
		\node [style=none] (100) at (-19, -0.75) {};
		\node [style=none] (101) at (-19, -0.25) {};
		\node [style=none] (102) at (-15.25, -1) {};
		\node [style=bdot] (103) at (-16, -0.5) {};
		\node [style=none] (104) at (-12, -1) {};
		\node [style=none] (105) at (-16.5, -0.25) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (106) at (-14, 1.25) {};
		\node [style=none] (107) at (-14, -0.25) {};
		\node [style=none] (108) at (-13, -0.25) {};
		\node [style=none] (109) at (-13, 1.25) {};
		\node [style=none] (110) at (-13.5, 0.5) {\tiny \texttt{put}};
		\node [style=none] (111) at (-14, 1) {};
		\node [style=none] (112) at (-14, 0) {};
		\node [style=none] (113) at (-13, 0.5) {};
		\node [style=none] (114) at (-14.875, 1) {\tiny $\textcolor{black}{\mathcal{X}}$};
		\node [style=none] (115) at (-8.875, 0.25) {};
		\node [style=none] (116) at (-8.875, -0.75) {};
		\node [style=none] (117) at (-8.375, 0) {};
		\node [style=none] (118) at (-8.375, -0.5) {};
		\node [style=rdot] (119) at (-7.875, 0) {};
		\node [style=none] (120) at (-9.25, 0.5) {};
		\node [style=none] (121) at (-7.5, 0.5) {};
		\node [style=none] (122) at (-7.5, -1) {};
		\node [style=none] (123) at (-9.25, -1) {};
		\node [style=none] (124) at (-11, 0) {$=$};
		\node [style=none] (125) at (-11, -2) {\footnotesize (By def.)};
		\node [style=none] (235) at (-14.5, -4) {};
		\node [style=none] (236) at (-14.5, -5) {};
		\node [style=none] (237) at (-15, -4.25) {};
		\node [style=none] (238) at (-15, -4.75) {};
		\node [style=none] (239) at (-14.5, -4.5) {};
		\node [style=none] (240) at (-14, -4.5) {};
		\node [style=none] (241) at (-16, -4.25) {};
		\node [style=none] (243) at (-16, -4.5) {};
		\node [style=none] (244) at (-16, -4) {};
		\node [style=none] (245) at (-16, -5.5) {};
		\node [style=none] (246) at (-16, -5) {};
		\node [style=none] (247) at (-16, -5.25) {};
		\node [style=bdot] (248) at (-15.5, -5.25) {};
		\node [style=none] (249) at (-15, -5.75) {};
		\node [style=none] (250) at (-14, -5.75) {};
		\node [style=none] (251) at (-13, -5) {$=$};
		\node [style=none] (252) at (-13, -7) {\footnotesize (By \autoref{def:balanced-entropy})};
		\node [style=none] (258) at (-9, -5) {};
		\node [style=none] (259) at (-11, -4.75) {};
		\node [style=none] (264) at (-11, -5.25) {};
		\node [style=bdot] (265) at (-10.5, -5.25) {};
		\node [style=none] (266) at (-10, -5.75) {};
		\node [style=none] (267) at (-9, -5.75) {};
		\node [style=none] (268) at (-11.5, -4.5) {};
		\node [style=none] (269) at (-11.5, -5.5) {};
		\node [style=none] (270) at (-11, -4.75) {};
		\node [style=none] (271) at (-11, -5.25) {};
		\node [style=none] (272) at (-11.5, -5) {};
		\node [style=none] (273) at (-12, -5) {};
		\node [style=none] (274) at (-12, -5.25) {};
		\node [style=none] (275) at (-12, -4.75) {};
		\node [style=none] (276) at (-8, -5) {$=$};
		\node [style=none] (277) at (-6, -4.75) {};
		\node [style=none] (278) at (-6, -5.25) {};
		\node [style=none] (279) at (-6.5, -4.5) {};
		\node [style=none] (280) at (-6.5, -5.5) {};
		\node [style=none] (281) at (-6, -4.75) {};
		\node [style=none] (282) at (-6, -5.25) {};
		\node [style=none] (283) at (-6.5, -5) {};
		\node [style=none] (284) at (-7, -5) {};
		\node [style=none] (285) at (-7, -5.25) {};
		\node [style=none] (286) at (-7, -4.75) {};
		\node [style=rdot] (287) at (-5.5, -4.75) {};
		\node [style=bdot] (288) at (-5.5, -5.25) {};
		\node [style=none] (289) at (-4.75, -4.25) {};
		\node [style=none] (290) at (-4.75, -4.75) {};
		\node [style=none] (291) at (-4.75, -5.25) {};
		\node [style=none] (292) at (-4.75, -5.75) {};
		\node [style=rdot] (293) at (-4.75, -5.25) {};
		\node [style=none] (294) at (-4.25, -4) {};
		\node [style=none] (295) at (-4.25, -5) {};
		\node [style=none] (296) at (-4.75, -4.25) {};
		\node [style=none] (297) at (-4.75, -4.75) {};
		\node [style=none] (298) at (-4.25, -4.5) {};
		\node [style=none] (299) at (-3.75, -4.5) {};
		\node [style=none] (300) at (-3.75, -5.75) {};
		\node [style=none] (301) at (-8, -7) {\footnotesize (Counit)};
		\node [style=none] (302) at (-1.75, -5) {};
		\node [style=none] (303) at (-1.75, -5.25) {};
		\node [style=none] (304) at (-1.75, -4.75) {};
		\node [style=blackdot] (305) at (-1.25, -5) {};
		\node [style=none] (306) at (-0.5, -4.25) {};
		\node [style=none] (307) at (-0.5, -5.75) {};
		\node [style=none] (308) at (0, -4) {};
		\node [style=none] (309) at (0, -4.5) {};
		\node [style=none] (310) at (-0.5, -3.75) {};
		\node [style=none] (311) at (-0.5, -4.75) {};
		\node [style=none] (312) at (0, -4) {};
		\node [style=none] (313) at (0, -4.5) {};
		\node [style=none] (314) at (0.5, -4) {};
		\node [style=none] (315) at (0.5, -4.5) {};
		\node [style=none] (316) at (1, -3.75) {};
		\node [style=none] (317) at (1, -4.75) {};
		\node [style=none] (318) at (0.5, -4) {};
		\node [style=none] (319) at (0.5, -4.5) {};
		\node [style=none] (320) at (1, -4.25) {};
		\node [style=none] (321) at (1.75, -4.25) {};
		\node [style=none] (322) at (0, -5.5) {};
		\node [style=none] (323) at (0, -6) {};
		\node [style=none] (324) at (-0.5, -5.25) {};
		\node [style=none] (325) at (-0.5, -6.25) {};
		\node [style=none] (326) at (0, -5.5) {};
		\node [style=none] (327) at (0, -6) {};
		\node [style=none] (328) at (-0.5, -5.75) {};
		\node [style=rdot] (329) at (0.5, -5.5) {};
		\node [style=none] (330) at (1.75, -6) {};
		\node [style=none] (331) at (0.75, -6.5) {};
		\node [style=none] (332) at (-0.75, -6.5) {};
		\node [style=none] (333) at (-0.75, -5) {};
		\node [style=none] (334) at (0.75, -5) {};
		\node [style=none] (335) at (2.75, -5) {$=$};
		\node [style=none] (336) at (3, -7) {\footnotesize (\texttt{autoencoder},  by def.)};
		\node [style=none] (337) at (5.25, -6) {};
		\node [style=none] (338) at (5.25, -5) {};
		\node [style=none] (339) at (6.25, -5) {};
		\node [style=none] (340) at (6.25, -6) {};
		\node [style=none] (341) at (5.75, -5.5) {\tiny \texttt{cls}};
		\node [style=none] (342) at (6.25, -5.5) {};
		\node [style=none] (343) at (5.25, -5.5) {};
		\node [style=blackdot] (344) at (4.5, -5) {};
		\node [style=none] (345) at (5.25, -4.5) {};
		\node [style=none] (346) at (3.75, -5) {};
		\node [style=none] (347) at (3.75, -5.25) {};
		\node [style=none] (348) at (3.75, -4.75) {};
		\node [style=none] (349) at (7, -4.5) {};
		\node [style=none] (350) at (7, -5.5) {};
		\node [style=none] (351) at (-2.75, -5) {$=$};
		\node [style=none] (352) at (-2.75, -7) {\footnotesize (Copy)};
		\node [style=none] (354) at (-13, -5.5) {\tiny (in dist.)};
		\node [style=none] (359) at (1.5, 1.75) {};
		\node [style=none] (360) at (1.5, 1) {};
		\node [style=none] (361) at (3.25, 1.25) {};
		\node [style=none] (362) at (3.25, 0.25) {};
		\node [style=none] (363) at (2.75, 1) {};
		\node [style=none] (364) at (2.75, 0.5) {};
		\node [style=none] (365) at (3.25, 0.75) {};
		\node [style=bdot] (366) at (2, 1) {};
		\node [style=none] (367) at (2, 1.75) {};
		\node [style=none] (368) at (4.5, 0.75) {};
		\node [style=none] (369) at (0.25, -1) {};
		\node [style=none] (370) at (0.75, -1) {};
		\node [style=none] (372) at (0.75, 0.5) {};
		\node [style=none] (374) at (4.5, -1) {};
		\node [style=none] (375) at (-2, 0) {$=$};
		\node [style=none] (376) at (-2, -2) {\footnotesize (By \autoref{def:balanced-entropy})};
		\node [style=none] (377) at (-1, 0.75) {};
		\node [style=none] (378) at (-1, 0.25) {};
		\node [style=none] (379) at (-1, -0.5) {};
		\node [style=none] (380) at (-1, 0) {};
		\node [style=none] (381) at (1.5, 0.75) {};
		\node [style=none] (382) at (1.5, 1.25) {};
		\node [style=none] (383) at (1.5, 1.5) {};
		\node [style=none] (384) at (1.5, 2) {};
		\node [style=bdot] (385) at (0, -0.25) {};
		\node [style=none] (386) at (-1, -0.25) {};
		\node [style=none] (387) at (-2, -0.5) {\tiny (in dist.)};
		\node [style=none] (389) at (-1, 0.5) {};
		\node [style=rdot] (390) at (-0.5, 0.5) {};
		\node [style=none] (391) at (-17, -5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (313.center) to (319.center);
		\draw [style=red] (312.center) to (318.center);
		\draw [style=blue] (264.center) to (265);
		\draw [style=red] (259.center) to (255.center);
		\draw [style=blue] (55.center) to (65);
		\draw [style=blue] (103)
			 to [in=-180, out=90] (85.center)
			 to (112.center);
		\draw [style=black] (83.center) to (111.center);
		\draw [style=black] (61.center) to (60.center);
		\draw [style=blue] (30.center) to (37);
		\draw [style=blue] (41.center) to (34.center);
		\draw [style=black] (39.center) to (35.center);
		\draw [style=black] (36.center) to (40.center);
		\draw [style=Fblack] (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=Fblack] (33.center)
			 to (31.center)
			 to (32.center)
			 to (34.center)
			 to cycle;
		\draw [style=red] (29.center)
			 to (38.center)
			 to [in=-180, out=0] (33.center);
		\draw [style=H] (42.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=K] (49.center) to (48.center);
		\draw [style=K] (63.center) to (62.center);
		\draw [style=blue, in=-180, out=90] (65) to (41.center);
		\draw [style=blue] (65)
			 to [in=-180, out=-90] (64.center)
			 to (66.center);
		\draw [style=black] (99.center) to (98.center);
		\draw [style=H] (86.center)
			 to (89.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw [style=K] (91.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw [style=K] (101.center) to (100.center);
		\draw [style=blue] (103)
			 to [in=-180, out=-90] (102.center)
			 to (104.center);
		\draw [style=blue] (97.center) to (103);
		\draw (107.center)
			 to (106.center)
			 to (109.center)
			 to (108.center)
			 to cycle;
		\draw [style=black] (113.center) to (84.center);
		\draw [style=Fblack] (117.center)
			 to (115.center)
			 to (116.center)
			 to (118.center)
			 to cycle;
		\draw [style=red] (117.center) to (119);
		\draw [style=H] (121.center)
			 to (122.center)
			 to (123.center)
			 to (120.center)
			 to cycle;
		\draw [style=black] (239.center) to (240.center);
		\draw [style=Fblack] (238.center)
			 to (237.center)
			 to (235.center)
			 to (236.center)
			 to cycle;
		\draw [style=Kred] (244.center) to (243.center);
		\draw [style=red] (241.center) to (237.center);
		\draw [style=Kb] (246.center) to (245.center);
		\draw [style=blue, in=90, out=-180, looseness=1.25] (238.center) to (248);
		\draw [style=blue] (248)
			 to [in=180, out=-90, looseness=1.25] (249.center)
			 to (250.center);
		\draw [style=blue] (247.center) to (248);
		\draw [style=black] (257.center) to (258.center);
		\draw [style=Fblack] (253.center)
			 to (254.center)
			 to (256.center)
			 to (255.center)
			 to cycle;
		\draw [style=blue] (256.center) to (265);
		\draw [style=blue] (265)
			 to [in=180, out=-90, looseness=1.25] (266.center)
			 to (267.center);
		\draw [style=Fblack] (269.center)
			 to (271.center)
			 to (270.center)
			 to (268.center)
			 to cycle;
		\draw [style=K] (275.center) to (274.center);
		\draw [style=black] (273.center) to (272.center);
		\draw [style=Fblack] (280.center)
			 to (282.center)
			 to (281.center)
			 to (279.center)
			 to cycle;
		\draw [style=K] (286.center) to (285.center);
		\draw [style=black] (284.center) to (283.center);
		\draw [style=blue] (282.center) to (288);
		\draw [style=blue, in=180, out=90] (288) to (290.center);
		\draw [style=blue] (288)
			 to [in=-180, out=-90] (292.center)
			 to (300.center);
		\draw [style=red, in=-180, out=-90, looseness=0.75] (287) to (291.center);
		\draw [style=red, in=180, out=90] (287) to (289.center);
		\draw [style=red] (281.center) to (287);
		\draw [style=black] (298.center) to (299.center);
		\draw [style=Fblack] (294.center)
			 to (295.center)
			 to (297.center)
			 to (296.center)
			 to cycle;
		\draw [style=K] (304.center) to (303.center);
		\draw [style=black] (302.center) to (305);
		\draw [style=black, in=180, out=90] (305) to (306.center);
		\draw [style=black, in=-180, out=-90] (305) to (307.center);
		\draw [style=Fblack] (311.center)
			 to (313.center)
			 to (312.center)
			 to (310.center)
			 to cycle;
		\draw [style=Fblack] (318.center)
			 to (316.center)
			 to (317.center)
			 to (319.center)
			 to cycle;
		\draw [style=black] (320.center) to (321.center);
		\draw [style=Fblack] (324.center)
			 to (325.center)
			 to (327.center)
			 to (326.center)
			 to cycle;
		\draw [style=red] (326.center) to (329);
		\draw [style=blue] (327.center) to (330.center);
		\draw [style=H] (332.center)
			 to (333.center)
			 to (334.center)
			 to (331.center)
			 to cycle;
		\draw (338.center)
			 to (337.center)
			 to (340.center)
			 to (339.center)
			 to cycle;
		\draw [style=K] (348.center) to (347.center);
		\draw [style=black] (346.center) to (344);
		\draw [style=black, in=-180, out=-90] (344) to (343.center);
		\draw [style=black] (344)
			 to [in=180, out=90] (345.center)
			 to (349.center);
		\draw [style=blue] (342.center) to (350.center);
		\draw [style=blue] (360.center) to (366);
		\draw [style=black] (365.center) to (368.center);
		\draw [style=Fblack] (364.center)
			 to (363.center)
			 to (361.center)
			 to (362.center)
			 to cycle;
		\draw [style=red] (359.center)
			 to (367.center)
			 to [in=-180, out=0] (363.center);
		\draw [style=blue] (385)
			 to [in=-180, out=-90] (370.center)
			 to (374.center);
		\draw [style=Kred] (377.center) to (378.center);
		\draw [style=Kb] (380.center) to (379.center);
		\draw [style=Kb] (382.center) to (381.center);
		\draw [style=Kred] (384.center) to (383.center);
		\draw [style=blue] (386.center) to (385);
		\draw [style=blue] (385)
			 to [in=-180, out=90] (372.center)
			 to (364.center);
		\draw [style=red] (389.center) to (390);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/dec-enc-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=none] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-3.25, -0.25) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-3.25, 0.25) {};
		\node [style=none] (13) at (-3.25, -0.25) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (0, 0) {=};
		\node [style=none] (28) at (0, -0.5) {\tiny (in dist.)};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (2, -0.25) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (2, 0.25) {};
		\node [style=none] (35) at (2, -0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (2.5, -0.25) {};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (2.5, 0.25) {};
		\node [style=none] (41) at (2.5, -0.25) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=none] (45) at (1, -0.25) {};
		\node [style=none] (46) at (1, 0.25) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (49) at (3.75, 0) {};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (3.75, -0.5) {};
		\node [style=none] (54) at (4.25, 0.25) {};
		\node [style=none] (55) at (4.25, -0.25) {};
		\node [style=none] (58) at (4.75, 0.25) {};
		\node [style=none] (59) at (4.75, -0.25) {};
		\node [style=none] (60) at (5.75, 0) {=};
		\node [style=none] (61) at (5.75, -0.5) {\tiny (\texttt{autoenc.)}};
		\node [style=none] (62) at (7.25, 0) {};
		\node [style=none] (63) at (7.75, 0.25) {};
		\node [style=none] (64) at (7.75, -0.25) {};
		\node [style=none] (65) at (7.25, 0.5) {};
		\node [style=none] (66) at (7.25, -0.5) {};
		\node [style=none] (67) at (7.75, 0.25) {};
		\node [style=none] (68) at (7.75, -0.25) {};
		\node [style=none] (73) at (8.25, 0.25) {};
		\node [style=none] (74) at (8.25, -0.25) {};
		\node [style=none] (75) at (7.25, 0) {};
		\node [style=none] (76) at (6.75, 0) {};
		\node [style=none] (77) at (6.75, -0.25) {};
		\node [style=none] (78) at (6.75, 0.25) {};
		\node [style=none] (79) at (10.75, 0.5) {};
		\node [style=none] (80) at (10.25, 0.5) {};
		\node [style=none] (81) at (10.25, 0.25) {};
		\node [style=none] (82) at (10.25, 0.75) {};
		\node [style=none] (83) at (10.25, -0.75) {};
		\node [style=none] (84) at (10.25, -0.25) {};
		\node [style=none] (85) at (10.25, -0.5) {};
		\node [style=none] (86) at (10.75, -0.5) {};
		\node [style=none] (87) at (9.25, 0) {=};
		\node [style=none] (88) at (9.25, -0.5) {\tiny (in dist.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kred] (3.center) to (2.center);
		\draw [style=red] (1.center)
			 to (0.center)
			 to [in=180, out=0, looseness=1.25] (12.center);
		\draw [style=Kb] (5.center) to (4.center);
		\draw [style=blue] (6.center)
			 to (7.center)
			 to [in=180, out=0, looseness=0.75] (13.center);
		\draw [style=Fblack] (12.center)
			 to (10.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
		\draw [style=black] (14.center) to (15.center);
		\draw [style=blue] (22.center) to (26.center);
		\draw [style=red] (21.center) to (25.center);
		\draw [style=Fblack] (20.center)
			 to (22.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw [style=blue] (35.center) to (41.center);
		\draw [style=red] (34.center) to (40.center);
		\draw [style=Fblack] (33.center)
			 to (35.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
		\draw [style=Fblack] (40.center)
			 to (38.center)
			 to (39.center)
			 to (41.center)
			 to cycle;
		\draw [style=K] (46.center) to (45.center);
		\draw [style=black] (44.center) to (43.center);
		\draw [style=blue] (55.center) to (59.center);
		\draw [style=red] (54.center) to (58.center);
		\draw [style=Fblack] (54.center)
			 to (52.center)
			 to (53.center)
			 to (55.center)
			 to cycle;
		\draw [style=black] (47.center) to (49.center);
		\draw [style=blue] (68.center) to (74.center);
		\draw [style=red] (67.center) to (73.center);
		\draw [style=Fblack] (68.center)
			 to (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=K] (78.center) to (77.center);
		\draw [style=black] (76.center) to (75.center);
		\draw [style=Kred] (82.center) to (81.center);
		\draw [style=red] (80.center) to (79.center);
		\draw [style=Kb] (84.center) to (83.center);
		\draw [style=blue] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/dec-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.25, 0.375) {};
		\node [style=none] (20) at (-1.25, 0.375) {};
		\node [style=none] (21) at (-1.25, 0.125) {};
		\node [style=none] (22) at (-1.25, 0.625) {};
		\node [style=none] (23) at (-1.25, -0.625) {};
		\node [style=none] (24) at (-1.25, -0.125) {};
		\node [style=none] (25) at (-1.25, -0.375) {};
		\node [style=none] (26) at (-0.25, -0.375) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.25, -0.25) {};
		\node [style=none] (42) at (3.25, 0.25) {};
		\node [style=none] (43) at (3.25, -0.25) {};
		\node [style=none] (44) at (3.25, 0.25) {};
		\node [style=none] (45) at (3.25, -0.25) {};
		\node [style=none] (46) at (6.75, 0.375) {};
		\node [style=none] (47) at (5.75, 0.375) {};
		\node [style=none] (48) at (5.75, 0.125) {};
		\node [style=none] (49) at (5.75, 0.625) {};
		\node [style=none] (50) at (5.75, -0.625) {};
		\node [style=none] (51) at (5.75, -0.125) {};
		\node [style=none] (52) at (5.75, -0.375) {};
		\node [style=none] (53) at (6.75, -0.375) {};
		\node [style=none] (56) at (-1.75, 0.375) {\tiny $\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (57) at (-1.75, -0.375) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (58) at (5.25, 0.375) {\tiny $\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (59) at (5.25, -0.375) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (60) at (4.25, 0) {$\leftrightharpoons$};
		\node [style=none] (61) at (4.25, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (62) at (0.5, 0.75) {};
		\node [style=none] (63) at (0.5, -0.75) {};
		\node [style=none] (64) at (-0.25, 0.5) {};
		\node [style=none] (65) at (-0.25, -0.5) {};
		\node [style=none] (66) at (0.125, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (67) at (-0.25, 0.25) {};
		\node [style=none] (68) at (0.5, 0) {};
		\node [style=none] (69) at (-0.25, -0.25) {};
		\node [style=none] (70) at (1.5, 0.75) {};
		\node [style=none] (71) at (1.5, -0.75) {};
		\node [style=none] (72) at (2.25, 0.5) {};
		\node [style=none] (73) at (2.25, -0.5) {};
		\node [style=none] (74) at (1.875, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (75) at (1.5, 0) {};
		\node [style=none] (76) at (2.25, 0.25) {};
		\node [style=none] (77) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Kred] (22.center) to (21.center);
		\draw [style=red] (20.center) to (18.center);
		\draw [style=Kb] (24.center) to (23.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (41.center) to (45.center);
		\draw [style=red] (40.center) to (44.center);
		\draw [style=Kred] (49.center) to (48.center);
		\draw [style=red] (47.center) to (46.center);
		\draw [style=Kb] (51.center) to (50.center);
		\draw [style=blue] (52.center) to (53.center);
		\draw [style=Fblack] (62.center)
			 to (64.center)
			 to (65.center)
			 to (63.center)
			 to cycle;
		\draw [style=Fblack] (71.center)
			 to (70.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw (68.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/entropy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-5.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-8, 0.75) {};
		\node [style=none] (6) at (-8, -0.75) {};
		\node [style=none] (7) at (-7.25, 0.5) {};
		\node [style=none] (8) at (-7.25, -0.5) {};
		\node [style=none] (9) at (-7.625, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (10) at (-9, 0.25) {};
		\node [style=none] (11) at (-9, -0.25) {};
		\node [style=none] (12) at (-9, 0) {};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=none] (14) at (-9.5, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (15) at (-6.25, 0.25) {};
		\node [style=none] (16) at (-7.25, 0.25) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-5.5, 0) {};
		\node [style=none] (19) at (-7.25, -0.25) {};
		\node [style=none] (20) at (-6.25, -0.25) {};
		\node [style=none] (21) at (-6.75, 0.5) {\tiny \textcolor{cbred}{$C$}};
		\node [style=none] (22) at (-6.75, -0.5) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (23) at (-8.5, 0.25) {\tiny $D$};
		\node [style=none] (24) at (-3.5, 0) {$\leftrightharpoons$};
		\node [style=none] (25) at (-3.5, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-2.5, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (35) at (2.5, 0.75) {};
		\node [style=none] (36) at (2.5, -0.75) {};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=none] (39) at (2.875, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (44) at (1, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (45) at (4.25, 0.25) {};
		\node [style=none] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.25, -0.25) {};
		\node [style=none] (48) at (4.25, -0.25) {};
		\node [style=none] (49) at (3.75, 0.5) {\tiny \textcolor{cbred}{$C$}};
		\node [style=none] (50) at (3.75, -0.5) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (52) at (5.5, 0) {$\leftrightharpoons$};
		\node [style=none] (53) at (5.5, 0.5) {\tiny \texttt{enc}};
		\node [style=none] (54) at (5.5, -0.5) {\tiny (in dist.)};
		\node [style=none] (55) at (7.5, -0.125) {};
		\node [style=none] (56) at (7.5, -0.625) {};
		\node [style=none] (57) at (7.5, 0.125) {};
		\node [style=none] (58) at (7.5, 0.625) {};
		\node [style=none] (59) at (7.5, 0.375) {};
		\node [style=none] (60) at (7.5, -0.375) {};
		\node [style=none] (61) at (9, -0.375) {};
		\node [style=none] (62) at (9, 0.375) {};
		\node [style=none] (63) at (7, 0.375) {\tiny $\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (64) at (7, -0.375) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (65) at (-5, 0.25) {\tiny $D$};
		\node [style=none] (66) at (-1.5, 0.25) {\tiny $D$};
		\node [style=none] (67) at (2, 0.25) {\tiny $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=red] (16.center) to (15.center);
		\draw [style=Fblack] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=Fblack] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=K] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [style=K] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=red] (46.center) to (45.center);
		\draw [style=Fblack] (36.center)
			 to (35.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style=K] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw [style=Kred] (58.center) to (57.center);
		\draw [style=Kb] (55.center) to (56.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=red] (59.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/getputlaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=none] (2) at (-6, 0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-5.625, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-7.75, 1.25) {};
		\node [style=none] (6) at (-7.75, -0.25) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-7.375, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (10) at (-11.5, 0.5) {};
		\node [style=none] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-6, 0.25) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-11, -0.75) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (16) at (-7, 0.25) {};
		\node [style=none] (17) at (-6.5, 0) {};
		\node [style=none] (18) at (-11, 0) {};
		\node [style=none] (19) at (-11, -1.5) {};
		\node [style=none] (20) at (-10.25, -0.25) {};
		\node [style=none] (21) at (-10.25, -1.25) {};
		\node [style=none] (22) at (-10.625, -0.75) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (23) at (-9.75, -0.5) {};
		\node [style=none] (24) at (-10.25, -0.5) {};
		\node [style=none] (25) at (-10.25, -1) {};
		\node [style=none] (26) at (-9, -0.75) {};
		\node [style=bdot] (27) at (-6.5, 0) {};
		\node [style=none] (28) at (-6, -0.25) {};
		\node [style=none] (29) at (-7.75, -0.75) {};
		\node [style=none] (30) at (-9, -0.75) {};
		\node [style=none] (31) at (-8.25, 1.5) {};
		\node [style=none] (32) at (-4.75, 1.5) {};
		\node [style=none] (33) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-8.25, -1.25) {};
		\node [style=rdot] (35) at (-9.75, -0.5) {};
		\node [style=none] (36) at (-11.5, 0.25) {};
		\node [style=none] (37) at (-11.5, -1.75) {};
		\node [style=none] (38) at (-9, 0.25) {};
		\node [style=none] (39) at (-9, -1.75) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-11.5, -0.75) {};
		\node [style=blackdot] (42) at (-12.25, -0.125) {};
		\node [style=none] (43) at (-13.25, -0.125) {};
		\node [style=none] (44) at (-3, 0) {$=$};
		\node [style=none] (45) at (-1.5, 0) {};
		\node [style=none] (46) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (0.25, -0.5) {};
		\node [style=none] (49) at (0.25, 0.5) {};
		\node [style=none] (50) at (-0.125, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (52) at (0.25, -0.25) {};
		\node [style=none] (54) at (-0.5, 0) {};
		\node [style=bdot] (55) at (0.75, -0.25) {};
		\node [style=none] (57) at (2, -1) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=rdot] (61) at (2.25, -0.5) {};
		\node [style=bdot] (62) at (2.25, 0.5) {};
		\node [style=none] (63) at (2.25, 1) {};
		\node [style=none] (64) at (2.25, -1) {};
		\node [style=none] (65) at (4, 0.75) {};
		\node [style=none] (66) at (4, -0.75) {};
		\node [style=none] (67) at (3.25, 0.5) {};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (3.625, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (70) at (3.25, 0.25) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (72) at (3.25, -0.25) {};
		\node [style=none] (73) at (5, 0) {};
		\node [style=none] (74) at (6, 0) {$=$};
		\node [style=none] (75) at (-3, -2) {\footnotesize (copy naturality)};
		\node [style=none] (76) at (6, -2) {\footnotesize (copy-delete counitality)};
		\node [style=none] (77) at (7.5, 0) {};
		\node [style=none] (78) at (8.5, -0.75) {};
		\node [style=none] (79) at (8.5, 0.75) {};
		\node [style=none] (80) at (9.25, -0.5) {};
		\node [style=none] (81) at (9.25, 0.5) {};
		\node [style=none] (82) at (8.875, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (83) at (9.25, -0.25) {};
		\node [style=none] (84) at (9.25, 0.25) {};
		\node [style=none] (85) at (8.5, 0) {};
		\node [style=none] (96) at (10.5, 0.75) {};
		\node [style=none] (97) at (10.5, -0.75) {};
		\node [style=none] (98) at (9.75, 0.5) {};
		\node [style=none] (99) at (9.75, -0.5) {};
		\node [style=none] (100) at (10.125, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (101) at (9.75, 0.25) {};
		\node [style=none] (102) at (10.5, 0) {};
		\node [style=none] (103) at (9.75, -0.25) {};
		\node [style=none] (104) at (11.5, 0) {};
		\node [style=none] (105) at (12.5, 0) {$=$};
		\node [style=none] (106) at (12.5, -2) {\footnotesize (\texttt{autoencoder})};
		\node [style=none] (107) at (14, 0) {};
		\node [style=none] (108) at (16, 0) {};
		\node [style=none] (109) at (0.25, 0.25) {};
		\node [style=rdot] (110) at (1.25, 0.25) {};
		\node [style=none] (111) at (2, -0.5) {};
		\node [style=none] (112) at (2, 1) {};
		\node [style=none] (113) at (14, 0.25) {};
		\node [style=none] (114) at (14, -0.25) {};
		\node [style=none] (115) at (14, 0) {};
		\node [style=none] (116) at (13.5, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (117) at (7.5, 0.25) {};
		\node [style=none] (118) at (7.5, -0.25) {};
		\node [style=none] (119) at (7.5, 0) {};
		\node [style=none] (120) at (7, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (121) at (-1.5, 0.25) {};
		\node [style=none] (122) at (-1.5, -0.25) {};
		\node [style=none] (123) at (-1.5, 0) {};
		\node [style=none] (124) at (-2, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (125) at (-13.25, 0.125) {};
		\node [style=none] (126) at (-13.25, -0.375) {};
		\node [style=none] (127) at (-13.25, -0.125) {};
		\node [style=none] (128) at (-13.75, -0.125) {\tiny$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0] (16.center) to (17.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (13.center) to (12.center);
		\draw [style=Fblack] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=Fblack] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (42)
			 to [in=180, out=90, looseness=1.25] (10.center)
			 to (11.center);
		\draw [style=blue, in=-180, out=0] (25.center) to (26.center);
		\draw [style=red] (24.center) to (23.center);
		\draw [style=Fblack] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=blue, in=180, out=0] (30.center) to (29.center);
		\draw [style=blue, in=180, out=0] (29.center) to (28.center);
		\draw [style=H] (32.center)
			 to (31.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=H] (37.center)
			 to (36.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw (15.center) to (40.center);
		\draw (42)
			 to [in=-180, out=-90, looseness=1.25] (41.center)
			 to (14.center);
		\draw (43.center) to (42);
		\draw [style=Fblack] (49.center)
			 to (47.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw (45.center) to (54.center);
		\draw [style=blue] (52.center) to (55);
		\draw [style=blue] (55)
			 to [in=180, out=-90, looseness=1.25] (57.center)
			 to (64.center);
		\draw [style=blue] (55)
			 to [in=180, out=90, looseness=1.25] (59.center)
			 to (62);
		\draw [style=Fblack] (65.center)
			 to (67.center)
			 to (68.center)
			 to (66.center)
			 to cycle;
		\draw (71.center) to (73.center);
		\draw [style=blue, in=-180, out=0] (64.center) to (72.center);
		\draw [style=red] (110)
			 to [in=180, out=90, looseness=1.25] (112.center)
			 to (63.center)
			 to [in=180, out=0] (70.center);
		\draw [style=Fblack] (81.center)
			 to (79.center)
			 to (78.center)
			 to (80.center)
			 to cycle;
		\draw (77.center) to (85.center);
		\draw [style=Fblack] (96.center)
			 to (98.center)
			 to (99.center)
			 to (97.center)
			 to cycle;
		\draw (102.center) to (104.center);
		\draw [style=red] (84.center) to (101.center);
		\draw [style=blue] (83.center) to (103.center);
		\draw (107.center) to (108.center);
		\draw [style=red] (109.center) to (110);
		\draw [style=red] (110)
			 to [in=-180, out=-90, looseness=1.25] (111.center)
			 to (61);
		\draw [style=K] (113.center) to (114.center);
		\draw [style=K] (117.center) to (118.center);
		\draw [style=K] (121.center) to (122.center);
		\draw [style=K] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/inverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -1) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (3) at (6, -1) {};
		\node [style=none] (4) at (5.5, -0.5) {\footnotesize $f$};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=none] (6) at (6, -0.5) {};
		\node [style=blackdot] (7) at (4.25, 0) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (7, 0.5) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (7, -0.5) {};
		\node [style=none] (12) at (3.25, 0.25) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (2.75, 0) {\tiny $\mathcal{P}$};
		\node [style=none] (15) at (4.25, -0.75) {\tiny $X$};
		\node [style=none] (16) at (6.5, -0.75) {\tiny $Y$};
		\node [style=none] (17) at (6.5, 0.75) {\tiny $X$};
		\node [style=none] (18) at (15.25, 1) {};
		\node [style=none] (19) at (15.25, 0) {};
		\node [style=none] (20) at (16.25, 0) {};
		\node [style=none] (21) at (16.25, 1) {};
		\node [style=none] (22) at (15.75, 0.5) {\footnotesize $f^\dagger$};
		\node [style=none] (23) at (15.25, 0.5) {};
		\node [style=none] (24) at (16.25, 0.5) {};
		\node [style=blackdot] (25) at (14.5, 0) {};
		\node [style=none] (26) at (15.25, -0.5) {};
		\node [style=none] (27) at (17.25, -0.5) {};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=none] (29) at (17.25, 0.5) {};
		\node [style=none] (30) at (11.5, -0.25) {};
		\node [style=none] (31) at (11.5, 0.25) {};
		\node [style=none] (32) at (11, 0) {\tiny $\mathcal{P}$};
		\node [style=none] (33) at (16.75, 0.75) {\tiny $X$};
		\node [style=none] (34) at (14, 0.25) {\tiny $Y$};
		\node [style=none] (36) at (16.75, -0.75) {\tiny $Y$};
		\node [style=none] (37) at (9, 0) {$=$};
		\node [style=none] (38) at (12.5, 0.5) {};
		\node [style=none] (39) at (12.5, -0.5) {};
		\node [style=none] (40) at (13.5, -0.5) {};
		\node [style=none] (41) at (13.5, 0.5) {};
		\node [style=none] (42) at (13, 0) {\footnotesize $f$};
		\node [style=none] (43) at (12.5, 0) {};
		\node [style=none] (44) at (13.5, 0) {};
		\node [style=none] (45) at (12, 0.25) {\tiny $X$};
		\node [style=none] (46) at (9, -0.5) {\tiny (in dist.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=-180, out=-90] (7) to (5.center);
		\draw (7)
			 to [in=180, out=90] (8.center)
			 to (9.center);
		\draw (10.center) to (7);
		\draw (6.center) to (11.center);
		\draw [style=K] (12.center) to (13.center);
		\draw (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [in=180, out=90] (25) to (23.center);
		\draw (25)
			 to [in=-180, out=-90] (26.center)
			 to (27.center);
		\draw (24.center) to (29.center);
		\draw [style=K] (30.center) to (31.center);
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw (28.center) to (43.center);
		\draw (44.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/latent-split-classify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3.375, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-4.75, -0.25) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-5.25, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-3, 0.25) {};
		\node [style=none] (12) at (-3, -0.25) {};
		\node [style=bdot] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (-2.5, 0.5) {\tiny \textcolor{cbred}{$C$}};
		\node [style=none] (15) at (-2.5, -0.5) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (16) at (-4.25, 0.25) {\tiny $D$};
		\node [style=none] (17) at (-1, 0) {$\leftrightharpoons$};
		\node [style=none] (18) at (-1, 0.5) {\tiny \texttt{enc}};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (2, 0) {\tiny \textcolor{white}{\texttt{cls}}};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (0, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (3, 0.25) {\tiny \textcolor{cbred}{$C$}};
		\node [style=none] (32) at (1, 0.25) {\tiny $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (12.center) to (13);
		\draw [style=red] (11.center) to (10.center);
		\draw [style=Fblack] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [style=red] (30.center) to (29.center);
		\draw [style=Fblack] (22.center)
			 to (20.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=K] (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/latent-split-dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.625, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (5) at (-4, 0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-4.5, 0) {\tiny$\mathcal{D}$};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.5) {\tiny \textcolor{cbred}{$C$}};
		\node [style=none] (15) at (-1.75, -0.5) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (16) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (17) at (0, 0.5) {\tiny \texttt{enc}};
		\node [style=none] (18) at (0, -0.5) {\tiny (in dist.)};
		\node [style=none] (19) at (2, -0.125) {};
		\node [style=none] (20) at (2, -0.625) {};
		\node [style=none] (21) at (2, 0.125) {};
		\node [style=none] (22) at (2, 0.625) {};
		\node [style=none] (23) at (2, 0.375) {};
		\node [style=none] (24) at (2, -0.375) {};
		\node [style=none] (25) at (3.5, -0.375) {};
		\node [style=none] (26) at (3.5, 0.375) {};
		\node [style=none] (27) at (1.5, 0.375) {\tiny $\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (28) at (1.5, -0.375) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (29) at (-3.5, 0.25) {\tiny $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=red] (11.center) to (10.center);
		\draw [style=Fblack] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [style=Kred] (22.center) to (21.center);
		\draw [style=Kb] (19.center) to (20.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=red] (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/putget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-2.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=none] (6) at (-5.5, -0.25) {};
		\node [style=none] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (-5.125, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-3.25, 0.25) {};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-4.75, 0.25) {};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=none] (22) at (-6.5, -0.5) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (23) at (-6.5, 0.75) {\tiny $D$};
		\node [style=none] (24) at (-1.5, 0.25) {\tiny $D$};
		\node [style=none] (30) at (6.5, 0.75) {};
		\node [style=none] (31) at (6.5, -0.75) {};
		\node [style=none] (32) at (7.25, 0.5) {};
		\node [style=none] (33) at (7.25, -0.5) {};
		\node [style=none] (34) at (6.875, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (37) at (5, 0) {};
		\node [style=none] (38) at (6.5, 0) {};
		\node [style=none] (40) at (7.75, 0.25) {};
		\node [style=none] (41) at (7.25, 0.25) {};
		\node [style=none] (44) at (7.25, -0.25) {};
		\node [style=none] (45) at (8.5, 0) {};
		\node [style=none] (47) at (9, 0.25) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (48) at (5.5, 0.25) {\tiny $D$};
		\node [style=bdot] (50) at (-4, 0) {};
		\node [style=none] (51) at (-3.25, -0.25) {};
		\node [style=none] (52) at (-5.5, -0.75) {};
		\node [style=none] (53) at (-7, -0.75) {};
		\node [style=none] (54) at (-6, 1.5) {};
		\node [style=none] (55) at (-2, 1.5) {};
		\node [style=none] (56) at (-2, -1.25) {};
		\node [style=none] (57) at (-6, -1.25) {};
		\node [style=rdot] (58) at (7.75, 0.25) {};
		\node [style=none] (59) at (6, 1) {};
		\node [style=none] (60) at (6, -1) {};
		\node [style=none] (61) at (8.5, 1) {};
		\node [style=none] (62) at (8.5, -1) {};
		\node [style=none] (63) at (9.5, 0) {};
		\node [style=none] (64) at (1.25, 0.25) {\tiny \textcolor{black}{$D$}};
		\node [style=none] (65) at (1.75, -0.5) {};
		\node [style=none] (66) at (1.75, 0.5) {};
		\node [style=none] (67) at (2.75, 0.5) {};
		\node [style=none] (68) at (2.75, -0.5) {};
		\node [style=none] (69) at (2.25, 0) {\tiny \texttt{get}};
		\node [style=none] (70) at (2.75, 0) {};
		\node [style=none] (71) at (1.75, 0) {};
		\node [style=none] (72) at (4.25, 0) {:=};
		\node [style=none] (73) at (3.5, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (3.25, 0.25) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (76) at (-10.25, 0.75) {};
		\node [style=none] (77) at (-10.25, -0.75) {};
		\node [style=none] (78) at (-9.25, -0.75) {};
		\node [style=none] (79) at (-9.25, 0.75) {};
		\node [style=none] (80) at (-9.75, 0) {\tiny \texttt{put}};
		\node [style=none] (81) at (-10.25, 0.5) {};
		\node [style=none] (82) at (-10.25, -0.5) {};
		\node [style=none] (83) at (-9.25, 0) {};
		\node [style=none] (84) at (-8.5, 0) {};
		\node [style=none] (85) at (-11, 0.5) {};
		\node [style=none] (86) at (-11, -0.5) {};
		\node [style=none] (87) at (-8.75, 0.25) {\tiny $D$};
		\node [style=none] (88) at (-10.75, 0.75) {\tiny $D$};
		\node [style=none] (89) at (-10.75, -0.25) {\tiny \textcolor{blue}{$A$}};
		\node [style=none] (90) at (-7.75, 0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0] (19.center) to (20.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (16.center) to (15.center);
		\draw [style=Fblack] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=Fblack] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [style=blue] (44.center)
			 to [in=-180, out=0] (45.center)
			 to (63.center);
		\draw [style=red] (41.center) to (40.center);
		\draw [style=Fblack] (31.center)
			 to (30.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (37.center) to (38.center);
		\draw [style=blue] (53.center)
			 to (52.center)
			 to [in=180, out=0] (51.center);
		\draw [style=H] (55.center)
			 to (54.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw [style=H] (60.center)
			 to (59.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (71.center);
		\draw [style=blue] (70.center) to (73.center);
		\draw (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw (85.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw [style=blue] (86.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/putgetlaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=none] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none] (3) at (-9.25, -0.5) {};
		\node [style=none] (4) at (-8.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-11.5, 1.25) {};
		\node [style=none] (6) at (-11.5, -0.25) {};
		\node [style=none] (7) at (-10.75, 1) {};
		\node [style=none] (8) at (-10.75, 0) {};
		\node [style=none] (9) at (-11.125, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (10) at (-13, 0.5) {};
		\node [style=none] (11) at (-11.5, 0.5) {};
		\node [style=none] (12) at (-9.25, 0.25) {};
		\node [style=none] (13) at (-10.75, 0.75) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-8.5, 0) {};
		\node [style=none] (16) at (-10.75, 0.25) {};
		\node [style=none] (17) at (-10, 0) {};
		\node [style=none] (21) at (-6.5, 0.75) {};
		\node [style=none] (22) at (-6.5, -0.75) {};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-5.75, -0.5) {};
		\node [style=none] (25) at (-6.125, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (28) at (-5.25, 0.25) {};
		\node [style=none] (29) at (-5.75, 0.25) {};
		\node [style=none] (30) at (-5.75, -0.25) {};
		\node [style=none] (31) at (-4.5, 0) {};
		\node [style=bdot] (34) at (-10, 0) {};
		\node [style=none] (35) at (-9.25, -0.25) {};
		\node [style=none] (36) at (-11.5, -0.75) {};
		\node [style=none] (37) at (-13, -0.75) {};
		\node [style=none] (38) at (-12, 1.5) {};
		\node [style=none] (39) at (-8, 1.5) {};
		\node [style=none] (40) at (-8, -1.25) {};
		\node [style=none] (41) at (-12, -1.25) {};
		\node [style=rdot] (42) at (-5.25, 0.25) {};
		\node [style=none] (43) at (-7, 1) {};
		\node [style=none] (44) at (-7, -1) {};
		\node [style=none] (45) at (-4.5, 1) {};
		\node [style=none] (46) at (-4.5, -1) {};
		\node [style=none] (47) at (-3.5, 0) {};
		\node [style=none] (48) at (-2.5, 0) {$=$};
		\node [style=none] (54) at (0, 1.25) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (0.375, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (59) at (-1, 0.5) {};
		\node [style=none] (60) at (0, 0.5) {};
		\node [style=none] (62) at (0.75, 0.75) {};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [style=none] (66) at (1.5, 0.25) {};
		\node [style=bdot] (76) at (1.5, 0.25) {};
		\node [style=none] (78) at (3, 0.25) {};
		\node [style=none] (79) at (1, -0.75) {};
		\node [style=rdot] (84) at (1.5, 0.75) {};
		\node [style=none] (85) at (-1, -0.75) {};
		\node [style=none] (86) at (4, 0) {$=$};
		\node [style=none] (87) at (-2.5, -2) {\footnotesize (\autoref{bayesian-dec-enc})};
		\node [style=none] (88) at (4, -2) {\footnotesize (Delete naturality)};
		\node [style=none] (94) at (5.5, 0.5) {};
		\node [style=none] (95) at (6.5, 0.5) {};
		\node [style=none] (100) at (8, 0) {};
		\node [style=none] (101) at (6.5, -0.5) {};
		\node [style=none] (103) at (5.5, -0.5) {};
		\node [style=blackdot] (104) at (6.5, 0.5) {};
		\node [style=none] (105) at (5.5, -0.75) {};
		\node [style=none] (106) at (5.5, -0.25) {};
		\node [style=none] (107) at (5.5, -0.5) {};
		\node [style=none] (108) at (5, -0.5) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (113) at (-1, -1) {};
		\node [style=none] (114) at (-1, -0.5) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (-1.5, -0.75) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (117) at (-13, -1) {};
		\node [style=none] (118) at (-13, -0.5) {};
		\node [style=none] (119) at (-13, -0.75) {};
		\node [style=none] (120) at (-13.5, -0.75) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (125) at (5.5, 0.75) {};
		\node [style=none] (126) at (5.5, 0.25) {};
		\node [style=none] (127) at (5.5, 0.5) {};
		\node [style=none] (128) at (5, 0.5) {\tiny$\mathcal{D}$};
		\node [style=none] (129) at (-1, 0.75) {};
		\node [style=none] (130) at (-1, 0.25) {};
		\node [style=none] (131) at (-1, 0.5) {};
		\node [style=none] (132) at (-1.5, 0.5) {\tiny$\mathcal{D}$};
		\node [style=none] (133) at (-13, 0.75) {};
		\node [style=none] (134) at (-13, 0.25) {};
		\node [style=none] (135) at (-13, 0.5) {};
		\node [style=none] (136) at (-13.5, 0.5) {\tiny$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0] (16.center) to (17.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (13.center) to (12.center);
		\draw [style=Fblack] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=Fblack] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw [style=blue] (30.center)
			 to [in=-180, out=0] (31.center)
			 to (47.center);
		\draw [style=red] (29.center) to (28.center);
		\draw [style=Fblack] (24.center)
			 to (22.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [style=blue] (37.center)
			 to (36.center)
			 to [in=180, out=0] (35.center);
		\draw [style=H] (39.center)
			 to (38.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=H] (44.center)
			 to (43.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=blue, in=180, out=0] (65.center) to (66.center);
		\draw [style=Fblack] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw (59.center) to (60.center);
		\draw [style=blue] (85.center)
			 to (79.center)
			 to [in=180, out=0] (78.center);
		\draw [style=red] (62.center) to (84);
		\draw (94.center) to (95.center);
		\draw [style=blue] (103.center)
			 to (101.center)
			 to [in=180, out=0] (100.center);
		\draw [style=Kb] (106.center) to (105.center);
		\draw [style=Kb] (114.center) to (113.center);
		\draw [style=Kb] (118.center) to (117.center);
		\draw [style=K] (125.center) to (126.center);
		\draw [style=K] (129.center) to (130.center);
		\draw [style=K] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/putput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.25) {};
		\node [style=none] (1) at (-8.5, -0.25) {};
		\node [style=none] (2) at (-9.25, 1) {};
		\node [style=none] (3) at (-9.25, 0) {};
		\node [style=none] (4) at (-8.875, 0.5) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-11.5, 1.75) {};
		\node [style=none] (6) at (-11.5, 0.25) {};
		\node [style=none] (7) at (-10.75, 1.5) {};
		\node [style=none] (8) at (-10.75, 0.5) {};
		\node [style=none] (9) at (-11.125, 1) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (10) at (-13, 1) {};
		\node [style=none] (11) at (-11.5, 1) {};
		\node [style=none] (12) at (-9.25, 0.75) {};
		\node [style=none] (13) at (-10.75, 1.25) {};
		\node [style=none] (14) at (-6.5, 0.5) {};
		\node [style=none] (15) at (-8.5, 0.5) {};
		\node [style=none] (16) at (-10.75, 0.75) {};
		\node [style=none] (17) at (-10, 0.5) {};
		\node [style=bdot] (21) at (-10, 0.5) {};
		\node [style=none] (22) at (-9.25, 0.25) {};
		\node [style=none] (23) at (-11.5, -0.25) {};
		\node [style=none] (24) at (-13, -0.25) {};
		\node [style=none] (25) at (-12, 2) {};
		\node [style=none] (26) at (-8, 2) {};
		\node [style=none] (27) at (-8, -0.75) {};
		\node [style=none] (28) at (-12, -0.75) {};
		\node [style=none] (29) at (-3.5, 0.75) {};
		\node [style=none] (30) at (-3.5, -0.75) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-4.25, -0.5) {};
		\node [style=none] (33) at (-3.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (34) at (-6.5, 1.25) {};
		\node [style=none] (35) at (-6.5, -0.25) {};
		\node [style=none] (36) at (-5.75, 1) {};
		\node [style=none] (37) at (-5.75, 0) {};
		\node [style=none] (38) at (-6.125, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (41) at (-4.25, 0.25) {};
		\node [style=none] (42) at (-5.75, 0.75) {};
		\node [style=none] (43) at (-2, 0) {};
		\node [style=none] (44) at (-3.5, 0) {};
		\node [style=none] (45) at (-5.75, 0.25) {};
		\node [style=none] (46) at (-5, 0) {};
		\node [style=bdot] (50) at (-5, 0) {};
		\node [style=none] (52) at (-4.25, -0.25) {};
		\node [style=none] (53) at (-10, -1.75) {};
		\node [style=none] (54) at (-7, 1.5) {};
		\node [style=none] (55) at (-3, 1.5) {};
		\node [style=none] (56) at (-3, -1.25) {};
		\node [style=none] (57) at (-7, -1.25) {};
		\node [style=none] (58) at (-13, -1.75) {};
		\node [style=none] (64) at (2, 1.75) {};
		\node [style=none] (65) at (2, 0.25) {};
		\node [style=none] (66) at (2.75, 1.5) {};
		\node [style=none] (67) at (2.75, 0.5) {};
		\node [style=none] (68) at (2.375, 1) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (69) at (0.5, 1) {};
		\node [style=none] (70) at (2, 1) {};
		\node [style=none] (71) at (5.5, 0.25) {};
		\node [style=none] (72) at (2.75, 1.25) {};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=bdot] (77) at (3.5, 0.5) {};
		\node [style=none] (78) at (4.25, -0.25) {};
		\node [style=none] (79) at (2, -0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (85) at (6.25, 0.75) {};
		\node [style=none] (86) at (6.25, -0.75) {};
		\node [style=none] (87) at (5.5, 0.5) {};
		\node [style=none] (88) at (5.5, -0.5) {};
		\node [style=none] (89) at (5.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (97) at (7.5, 0) {};
		\node [style=none] (98) at (6.25, 0) {};
		\node [style=bdot] (101) at (4.25, -0.25) {};
		\node [style=none] (102) at (5.5, -0.25) {};
		\node [style=none] (103) at (3.5, -1) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {$=$};
		\node [style=none] (110) at (-1, -3) {\footnotesize (Corollary)};
		\node [style=none] (111) at (14.5, 0.75) {};
		\node [style=none] (112) at (14.5, -0.75) {};
		\node [style=none] (113) at (13.75, 0.5) {};
		\node [style=none] (114) at (13.75, -0.5) {};
		\node [style=none] (115) at (14.125, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (116) at (11.5, 1.25) {};
		\node [style=none] (117) at (11.5, -0.25) {};
		\node [style=none] (118) at (12.25, 1) {};
		\node [style=none] (119) at (12.25, 0) {};
		\node [style=none] (120) at (11.875, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (121) at (10, 0.5) {};
		\node [style=none] (122) at (11.5, 0.5) {};
		\node [style=none] (123) at (13.75, 0.25) {};
		\node [style=none] (124) at (12.25, 0.75) {};
		\node [style=none] (125) at (14.5, 0) {};
		\node [style=none] (126) at (12.25, 0.25) {};
		\node [style=none] (127) at (13, 0) {};
		\node [style=bdot] (128) at (13, 0) {};
		\node [style=none] (129) at (13.75, -0.25) {};
		\node [style=none] (130) at (11.5, -0.75) {};
		\node [style=none] (131) at (10, -0.75) {};
		\node [style=none] (132) at (11, 1.5) {};
		\node [style=none] (133) at (15, 1.5) {};
		\node [style=none] (134) at (15, -1.25) {};
		\node [style=none] (135) at (11, -1.25) {};
		\node [style=none] (136) at (8.5, 0) {$=$};
		\node [style=none] (137) at (10, -0.125) {};
		\node [style=bdot] (138) at (10.75, -0.125) {};
		\node [style=none] (139) at (16, 0) {};
		\node [style=none] (140) at (-13, 1.25) {};
		\node [style=none] (141) at (-13, 0.75) {};
		\node [style=none] (142) at (-13, 1) {};
		\node [style=none] (143) at (-13.5, 1) {\tiny$\mathcal{D}$};
		\node [style=none] (144) at (0.5, 1.25) {};
		\node [style=none] (145) at (0.5, 0.75) {};
		\node [style=none] (146) at (0.5, 1) {};
		\node [style=none] (147) at (0, 1) {\tiny$\mathcal{D}$};
		\node [style=none] (148) at (10, 0.75) {};
		\node [style=none] (149) at (10, 0.25) {};
		\node [style=none] (150) at (10, 0.5) {};
		\node [style=none] (151) at (9.5, 0.5) {\tiny$\mathcal{D}$};
		\node [style=none] (152) at (-13, -0.5) {};
		\node [style=none] (153) at (-13, 0) {};
		\node [style=none] (154) at (-13, -0.25) {};
		\node [style=none] (155) at (-13.5, -0.25) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (156) at (-13, -2) {};
		\node [style=none] (157) at (-13, -1.5) {};
		\node [style=none] (158) at (-13, -1.75) {};
		\node [style=none] (159) at (-13.5, -1.75) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (160) at (10, -0.375) {};
		\node [style=none] (161) at (10, 0.125) {};
		\node [style=none] (162) at (10, -0.125) {};
		\node [style=none] (163) at (9.5, -0.125) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (164) at (10, -1) {};
		\node [style=none] (165) at (10, -0.5) {};
		\node [style=none] (166) at (10, -0.75) {};
		\node [style=none] (167) at (9.5, -0.75) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (168) at (0.5, -0.5) {};
		\node [style=none] (169) at (0.5, 0) {};
		\node [style=none] (170) at (0.5, 0) {};
		\node [style=none] (171) at (0, -0.25) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (172) at (0.5, -1.25) {};
		\node [style=none] (173) at (0.5, -0.75) {};
		\node [style=none] (174) at (0.5, -1) {};
		\node [style=none] (175) at (0, -1) {\tiny $\textcolor{blue}{\mathcal{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0] (16.center) to (17.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (13.center) to (12.center);
		\draw [style=Fblack] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=Fblack] (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw [style=blue] (24.center)
			 to (23.center)
			 to [in=180, out=0] (22.center);
		\draw [style=H] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=blue, in=180, out=0] (45.center) to (46.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [style=Fblack] (29.center)
			 to (31.center)
			 to (32.center)
			 to (30.center)
			 to cycle;
		\draw [style=Fblack] (36.center)
			 to (37.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw (44.center) to (43.center);
		\draw [style=blue] (58.center)
			 to (53.center)
			 to [in=180, out=0] (52.center);
		\draw [style=H] (56.center)
			 to (55.center)
			 to (54.center)
			 to [in=90, out=-90] (57.center)
			 to cycle;
		\draw [style=blue, in=180, out=0] (75.center) to (76.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (72.center) to (71.center);
		\draw [style=Fblack] (66.center)
			 to (67.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (69.center) to (70.center);
		\draw [style=blue] (80.center) to (79.center);
		\draw [style=blue, in=180, out=0] (79.center) to (78.center);
		\draw [style=Fblack] (88.center)
			 to (86.center)
			 to (85.center)
			 to (87.center)
			 to cycle;
		\draw (98.center) to (97.center);
		\draw [style=blue] (108.center)
			 to (103.center)
			 to [in=180, out=0] (102.center);
		\draw [style=blue, in=180, out=0] (126.center) to (127.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (124.center) to (123.center);
		\draw [style=Fblack] (111.center)
			 to (113.center)
			 to (114.center)
			 to (112.center)
			 to cycle;
		\draw [style=Fblack] (118.center)
			 to (119.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw (121.center) to (122.center);
		\draw [style=blue] (131.center) to (130.center);
		\draw [style=blue, in=180, out=0] (130.center) to (129.center);
		\draw [style=H] (135.center)
			 to (134.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw [style=blue] (137.center) to (138);
		\draw (125.center) to (139.center);
		\draw [style=K] (140.center) to (141.center);
		\draw [style=K] (144.center) to (145.center);
		\draw [style=K] (148.center) to (149.center);
		\draw [style=Kb] (153.center) to (152.center);
		\draw [style=Kb] (157.center) to (156.center);
		\draw [style=Kb] (161.center) to (160.center);
		\draw [style=Kb] (165.center) to (164.center);
		\draw [style=Kb] (169.center) to (168.center);
		\draw [style=Kb] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inversion/undoabilty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.75) {};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-7.75, 1.5) {};
		\node [style=none] (3) at (-7.75, 0.5) {};
		\node [style=none] (4) at (-7.375, 1) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (5) at (-10, 2.25) {};
		\node [style=none] (6) at (-10, 0.75) {};
		\node [style=none] (7) at (-9.25, 2) {};
		\node [style=none] (8) at (-9.25, 1) {};
		\node [style=none] (9) at (-9.625, 1.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (10) at (-11.25, 1.5) {};
		\node [style=none] (11) at (-10, 1.5) {};
		\node [style=none] (12) at (-7.75, 1.25) {};
		\node [style=none] (13) at (-9.25, 1.75) {};
		\node [style=none] (16) at (-9.25, 1.25) {};
		\node [style=none] (17) at (-8.5, 1) {};
		\node [style=none] (21) at (-9.25, -1) {};
		\node [style=none] (22) at (-9.25, -2.5) {};
		\node [style=none] (23) at (-8.5, -1.25) {};
		\node [style=none] (24) at (-8.5, -2.25) {};
		\node [style=none] (25) at (-8.875, -1.75) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (26) at (-11.25, 0) {};
		\node [style=none] (27) at (-9.25, -1.75) {};
		\node [style=none] (28) at (-8, -1.5) {};
		\node [style=none] (29) at (-8.5, -1.5) {};
		\node [style=bdot] (34) at (-8.5, 1) {};
		\node [style=none] (35) at (-7.75, 0.75) {};
		\node [style=none] (36) at (-13.25, -1.5) {};
		\node [style=none] (38) at (-10.5, 2.5) {};
		\node [style=none] (39) at (-6.5, 2.5) {};
		\node [style=none] (40) at (-6.5, -0.25) {};
		\node [style=none] (41) at (-10.5, -0.25) {};
		\node [style=rdot] (42) at (-8, -1.5) {};
		\node [style=none] (43) at (-9.75, -0.75) {};
		\node [style=none] (44) at (-9.75, -2.75) {};
		\node [style=none] (45) at (-7.25, -0.75) {};
		\node [style=none] (46) at (-7.25, -2.75) {};
		\node [style=none] (48) at (-2.5, 0.75) {};
		\node [style=none] (49) at (-2.5, -0.75) {};
		\node [style=none] (50) at (-3.25, 0.5) {};
		\node [style=none] (51) at (-3.25, -0.5) {};
		\node [style=none] (52) at (-2.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (53) at (-5.5, 1.25) {};
		\node [style=none] (54) at (-5.5, -0.25) {};
		\node [style=none] (55) at (-4.75, 1) {};
		\node [style=none] (56) at (-4.75, 0) {};
		\node [style=none] (57) at (-5.125, 0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (58) at (-7, 1) {};
		\node [style=none] (59) at (-5.5, 0.5) {};
		\node [style=none] (60) at (-3.25, 0.25) {};
		\node [style=none] (61) at (-4.75, 0.75) {};
		\node [style=none] (62) at (-1, 0) {};
		\node [style=none] (63) at (-2.5, 0) {};
		\node [style=none] (64) at (-4.75, 0.25) {};
		\node [style=none] (65) at (-4, 0) {};
		\node [style=bdot] (69) at (-4, 0) {};
		\node [style=none] (70) at (-3.25, -0.25) {};
		\node [style=none] (71) at (-8.5, -2) {};
		\node [style=none] (73) at (-6, 1.5) {};
		\node [style=none] (74) at (-2, 1.5) {};
		\node [style=none] (75) at (-2, -1.25) {};
		\node [style=none] (76) at (-6, -1.25) {};
		\node [style=blackdot] (77) at (-12.25, 0.75) {};
		\node [style=none] (78) at (-13.25, 0.75) {};
		\node [style=none] (79) at (0, 0) {$=$};
		\node [style=none] (80) at (0, -3) {\footnotesize (\autoref{bayesian-dec-enc})};
		\node [style=none] (86) at (4, 2) {};
		\node [style=none] (87) at (4, 0.5) {};
		\node [style=none] (88) at (4.75, 1.75) {};
		\node [style=none] (89) at (4.75, 0.75) {};
		\node [style=none] (90) at (4.375, 1.25) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (91) at (3.5, 1.25) {};
		\node [style=none] (92) at (4, 1.25) {};
		\node [style=none] (94) at (4.75, 1.5) {};
		\node [style=none] (95) at (4.75, 1) {};
		\node [style=none] (96) at (5.5, 0.75) {};
		\node [style=none] (97) at (4.75, 0.5) {};
		\node [style=none] (98) at (4.75, -1) {};
		\node [style=none] (99) at (5.5, 0.25) {};
		\node [style=none] (100) at (5.5, -0.75) {};
		\node [style=none] (101) at (5.125, -0.25) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (102) at (3.5, -0.25) {};
		\node [style=none] (103) at (4.75, -0.25) {};
		\node [style=none] (104) at (6, 0) {};
		\node [style=none] (105) at (5.5, 0) {};
		\node [style=bdot] (106) at (5.5, 0.75) {};
		\node [style=none] (108) at (1.5, -0.5) {};
		\node [style=rdot] (113) at (6, 0) {};
		\node [style=none] (118) at (7.75, 0.5) {};
		\node [style=none] (119) at (7.75, -1) {};
		\node [style=none] (120) at (7, 0.25) {};
		\node [style=none] (121) at (7, -0.75) {};
		\node [style=none] (122) at (7.375, -0.25) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (130) at (7, 0) {};
		\node [style=none] (132) at (8.5, -0.25) {};
		\node [style=none] (133) at (7.75, -0.25) {};
		\node [style=none] (135) at (3.5, 0.5) {};
		\node [style=bdot] (136) at (3.5, 0.5) {};
		\node [style=none] (137) at (7, -0.5) {};
		\node [style=none] (138) at (5.5, -0.5) {};
		\node [style=blackdot] (143) at (2.5, 0.5) {};
		\node [style=none] (144) at (1.5, 0.5) {};
		\node [style=none] (145) at (9.5, 0) {$=$};
		\node [style=none] (146) at (9.5, -3) {\footnotesize (\textsc{GetPut})};
		\node [style=none] (147) at (11, 0.5) {};
		\node [style=none] (148) at (13, 0.5) {};
		\node [style=none] (149) at (11, -0.5) {};
		\node [style=bdot] (150) at (12, -0.5) {};
		\node [style=none] (151) at (11, 0.75) {};
		\node [style=none] (152) at (11, 0.25) {};
		\node [style=none] (153) at (11, 0.5) {};
		\node [style=none] (154) at (10.5, 0.5) {\tiny$\mathcal{D}$};
		\node [style=none] (155) at (1.5, 0.75) {};
		\node [style=none] (156) at (1.5, 0.25) {};
		\node [style=none] (157) at (1.5, 0.5) {};
		\node [style=none] (158) at (1, 0.5) {\tiny$\mathcal{D}$};
		\node [style=none] (159) at (-13.25, 1) {};
		\node [style=none] (160) at (-13.25, 0.5) {};
		\node [style=none] (161) at (-13.25, 0.75) {};
		\node [style=none] (162) at (-13.75, 0.75) {\tiny$\mathcal{D}$};
		\node [style=none] (163) at (11, -0.5) {};
		\node [style=none] (164) at (11, -0.75) {};
		\node [style=none] (165) at (11, -0.25) {};
		\node [style=none] (166) at (11, -0.5) {};
		\node [style=none] (167) at (10.5, -0.5) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (168) at (1.5, -0.5) {};
		\node [style=none] (169) at (1.5, -0.75) {};
		\node [style=none] (170) at (1.5, -0.25) {};
		\node [style=none] (171) at (1.5, -0.5) {};
		\node [style=none] (172) at (1, -0.5) {\tiny $\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (173) at (-13.25, -1.5) {};
		\node [style=none] (174) at (-13.25, -1.75) {};
		\node [style=none] (175) at (-13.25, -1.25) {};
		\node [style=none] (176) at (-13.25, -1.5) {};
		\node [style=none] (177) at (-13.75, -1.5) {\tiny $\textcolor{blue}{\mathcal{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0] (16.center) to (17.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (13.center) to (12.center);
		\draw [style=Fblack] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=Fblack] (5.center)
			 to (7.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw [style=red] (29.center) to (28.center);
		\draw [style=Fblack] (22.center)
			 to (21.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=180, out=0] (26.center) to (27.center);
		\draw [style=blue, in=180, out=0] (36.center) to (35.center);
		\draw [style=H] (39.center)
			 to (38.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=H] (44.center)
			 to (43.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=blue, in=180, out=0] (64.center) to (65.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (61.center) to (60.center);
		\draw [style=Fblack] (50.center)
			 to (51.center)
			 to (49.center)
			 to (48.center)
			 to cycle;
		\draw [style=Fblack] (53.center)
			 to (55.center)
			 to (56.center)
			 to (54.center)
			 to cycle;
		\draw [in=180, out=0] (58.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw [style=blue, in=180, out=0] (71.center) to (70.center);
		\draw [style=H] (74.center) to (73.center);
		\draw [style=H] (73.center) to (76.center);
		\draw [style=H] (76.center) to (75.center);
		\draw [style=H] (75.center) to (74.center);
		\draw [in=-180, out=90, looseness=1.25] (77) to (10.center);
		\draw [in=180, out=-90, looseness=1.25] (77) to (26.center);
		\draw (78.center) to (77);
		\draw [style=blue, in=180, out=0] (95.center) to (96.center);
		\draw [style=Fblack] (86.center)
			 to (88.center)
			 to (89.center)
			 to (87.center)
			 to cycle;
		\draw (143)
			 to [in=-180, out=90, looseness=1.25] (91.center)
			 to (92.center);
		\draw [style=red] (105.center) to (104.center);
		\draw [style=Fblack] (98.center)
			 to (97.center)
			 to (99.center)
			 to (100.center)
			 to cycle;
		\draw (143)
			 to [in=180, out=-90, looseness=1.25] (102.center)
			 to [in=180, out=0] (103.center);
		\draw [style=Fblack] (119.center)
			 to (118.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (133.center) to (132.center);
		\draw [style=blue, in=180, out=0] (138.center) to (137.center);
		\draw (144.center) to (143);
		\draw [style=blue, in=-180, out=0] (108.center) to (136);
		\draw [style=red, in=180, out=0] (94.center) to (130.center);
		\draw [style=blue] (149.center) to (150);
		\draw (147.center) to (148.center);
		\draw [style=K] (151.center) to (152.center);
		\draw [style=K] (155.center) to (156.center);
		\draw [style=K] (159.center) to (160.center);
		\draw [style=Kb] (165.center) to (164.center);
		\draw [style=Kb] (170.center) to (169.center);
		\draw [style=Kb] (175.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linearEdt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0.625) {};
		\node [style=none] (1) at (-10.75, -0.075) {};
		\node [style=none] (2) at (-10.75, 0.275) {};
		\node [style=none] (3) at (-11.25, 0.275) {\tiny$\mathcal{X}$};
		\node [style=none] (4) at (-9.75, 0.275) {};
		\node [style=blackrect] (5) at (-9.75, -0.175) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (6) at (-10.75, -0.25) {};
		\node [style=none] (7) at (-10.75, -1) {};
		\node [style=none] (8) at (-10.75, -0.625) {};
		\node [style=none] (9) at (-9.75, -0.625) {};
		\node [style=none] (10) at (-11.25, -0.625) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (11) at (-8.75, -0.175) {};
		\node [style=none] (12) at (-8, -0.175) {:=};
		\node [style=none] (13) at (-6.5, 0.625) {};
		\node [style=none] (14) at (-6.5, -0.075) {};
		\node [style=none] (15) at (-6.5, 0.275) {};
		\node [style=none] (16) at (-7, 0.275) {\tiny$\mathcal{X}$};
		\node [style=none] (17) at (-6.5, -0.25) {};
		\node [style=none] (18) at (-6.5, -1) {};
		\node [style=none] (19) at (-6.5, -0.625) {};
		\node [style=none] (20) at (-7, -0.625) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (22) at (-5.125, 0.25) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (23) at (-5.5, 0.75) {};
		\node [style=none] (24) at (-5.5, -0.25) {};
		\node [style=none] (25) at (-4.75, 0) {};
		\node [style=none] (26) at (-4.75, 0.5) {};
		\node [style=none] (27) at (-4.225, 0.25) {};
		\node [style=none] (30) at (-5.7, -0.625) {};
		\node [style=none] (31) at (-4.75, 0.25) {};
		\node [style=none] (32) at (-2.375, 0.25) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-2, -0.25) {};
		\node [style=none] (35) at (-2.75, 0) {};
		\node [style=none] (36) at (-2.75, 0.5) {};
		\node [style=none] (37) at (-3.275, 0.25) {};
		\node [style=none] (38) at (-2.75, 0.25) {};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=none] (42) at (2, 0.625) {};
		\node [style=none] (43) at (2, -0.075) {};
		\node [style=none] (44) at (2, 0.275) {};
		\node [style=none] (45) at (1.5, 0.275) {\tiny$\mathcal{X}$};
		\node [style=none] (46) at (3, 0.275) {};
		\node [style=blackrect] (47) at (3, -0.175) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2, -1) {};
		\node [style=none] (50) at (2, -0.625) {};
		\node [style=none] (51) at (3, -0.625) {};
		\node [style=none] (52) at (1.5, -0.625) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (53) at (4, -0.175) {};
		\node [style=none] (54) at (4.75, -0.175) {:=};
		\node [style=none] (55) at (6.25, 0.625) {};
		\node [style=none] (56) at (6.25, -0.075) {};
		\node [style=none] (57) at (6.25, 0.275) {};
		\node [style=none] (58) at (5.75, 0.275) {\tiny$\mathcal{X}$};
		\node [style=none] (59) at (6.25, -0.25) {};
		\node [style=none] (60) at (6.25, -1) {};
		\node [style=none] (61) at (6.25, -0.625) {};
		\node [style=none] (62) at (5.75, -0.625) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (63) at (7.625, 0.25) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (64) at (7.25, 0.75) {};
		\node [style=none] (65) at (7.25, -0.25) {};
		\node [style=none] (66) at (8, 0) {};
		\node [style=none] (67) at (8, 0.5) {};
		\node [style=none] (68) at (8.525, 0.25) {};
		\node [style=none] (69) at (7.55, -0.625) {};
		\node [style=none] (70) at (8, 0.25) {};
		\node [style=none] (71) at (9.875, 0.25) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (72) at (10.25, 0.75) {};
		\node [style=none] (73) at (10.25, -0.25) {};
		\node [style=none] (74) at (9.5, 0) {};
		\node [style=none] (75) at (9.5, 0.5) {};
		\node [style=none] (76) at (8.975, 0.25) {};
		\node [style=none] (77) at (9.5, 0.25) {};
		\node [style=none] (78) at (10.75, 0.25) {};
		\node [style=rdot] (79) at (8.75, 0.25) {\tiny+};
		\node [style=blacksquare] (80) at (7.625, -0.625) {\tiny \textcolor{white}{\texttt{put''}}};
		\node [style=none] (82) at (-4.25, -0.625) {};
		\node [style=none] (83) at (-8, 0.5) {\footnotesize (1)};
		\node [style=none] (84) at (4.75, 0.5) {\footnotesize (2)};
		\node [style=none] (85) at (-4.25, 0.75) {};
		\node [style=none] (86) at (-4.25, -1) {};
		\node [style=none] (87) at (-3.25, -1) {};
		\node [style=none] (88) at (-3.25, 0.75) {};
		\node [style=none] (89) at (-3.75, -0.125) {\tiny $\textcolor{white}{\texttt{put'}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=Kb] (7.center) to (6.center);
		\draw (5) to (11.center);
		\draw [style=K] (13.center) to (14.center);
		\draw [style=Kb] (18.center) to (17.center);
		\draw (15.center) to (22.center);
		\draw [style=blue] (19.center)
			 to [in=-180, out=0, looseness=1.25] (30.center)
			 to [in=180, out=0, looseness=1.75] (82.center);
		\draw [style=red] (31.center) to (27.center);
		\draw [style=Fblack] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=red] (38.center) to (37.center);
		\draw [style=Fblack] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (32.center) to (39.center);
		\draw [style=K] (42.center) to (43.center);
		\draw (44.center) to (46.center);
		\draw [style=blue] (50.center) to (51.center);
		\draw [style=Kb] (49.center) to (48.center);
		\draw (47) to (53.center);
		\draw [style=K] (55.center) to (56.center);
		\draw [style=Kb] (60.center) to (59.center);
		\draw (57.center) to (63.center);
		\draw [style=blue, in=-180, out=0, looseness=1.25] (61.center) to (69.center);
		\draw [style=red] (70.center) to (68.center);
		\draw [style=Fblack] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style=red] (77.center) to (76.center);
		\draw [style=Fblack] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw (71.center) to (78.center);
		\draw [style=red, in=-90, out=0, looseness=1.50] (69.center) to (79);
		\draw [style=Fblack] (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-2.75, 0.275) {};
		\node [style=none] (46) at (-1.75, 0.275) {};
		\node [style=blackrect] (47) at (-1.75, -0.175) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (50) at (-2.75, -0.625) {};
		\node [style=none] (51) at (-1.75, -0.625) {};
		\node [style=none] (53) at (-0.75, -0.175) {};
		\node [style=none] (54) at (0.5, -0.175) {$\Rightarrow$};
		\node [style=none] (57) at (1.5, 0.275) {};
		\node [style=none] (61) at (1.5, -0.625) {};
		\node [style=none] (63) at (2.875, 0.25) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (64) at (2.5, 0.75) {};
		\node [style=none] (65) at (2.5, -0.25) {};
		\node [style=none] (66) at (3.25, 0) {};
		\node [style=none] (67) at (3.25, 0.5) {};
		\node [style=none] (68) at (3.775, 0.25) {};
		\node [style=none] (69) at (2.8, -0.625) {};
		\node [style=none] (70) at (3.25, 0.25) {};
		\node [style=none] (71) at (5.125, 0.25) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (72) at (5.5, 0.75) {};
		\node [style=none] (73) at (5.5, -0.25) {};
		\node [style=none] (74) at (4.75, 0) {};
		\node [style=none] (75) at (4.75, 0.5) {};
		\node [style=none] (76) at (4.225, 0.25) {};
		\node [style=none] (77) at (4.75, 0.25) {};
		\node [style=none] (78) at (6, 0.25) {};
		\node [style=rdot] (79) at (4, 0.25) {\tiny\textcolor{white}{+}};
		\node [style=blacksquare] (80) at (2.875, -0.625) {\tiny \textcolor{white}{\texttt{put'}}};
		\node [style=none] (81) at (2.25, 1) {};
		\node [style=none] (82) at (2.25, -1) {};
		\node [style=none] (83) at (5.75, -1) {};
		\node [style=none] (84) at (5.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (46.center);
		\draw [style=blue] (50.center) to (51.center);
		\draw (47) to (53.center);
		\draw (57.center) to (63.center);
		\draw [style=blue, in=-180, out=0, looseness=1.25] (61.center) to (69.center);
		\draw [style=red] (70.center) to (68.center);
		\draw [style=Fblack] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style=red] (77.center) to (76.center);
		\draw [style=Fblack] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw (71.center) to (78.center);
		\draw [style=red, in=-90, out=0, looseness=1.50] (69.center) to (79);
		\draw [style=H] (82.center)
			 to (81.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lossfunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-2.875, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (-1.625, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-2.5, 0.375) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-3.5, -0.25) {$X$};
		\node [style=none] (11) at (-1, -0.25) {$Y$};
		\node [style=none] (12) at (-2.5, 1) {$\textcolor{blue}{\mathfrak{p}}$};
		\node [style=none] (13) at (-2, 0.375) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, 1) {$\textcolor{orange}{\mathbb{Q}}$};
		\node [style=none] (16) at (-2.25, 0) {$\mathbf{F}$};
		\node [style=none] (17) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (18) at (-4.125, 0.5) {};
		\node [style=none] (19) at (-4.125, -0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-4, -0.5) {};
		\node [style=none] (22) at (-4.5, 0) {$\mathcal{X}$};
		\node [style=none] (23) at (0, 0.5) {$\mathfrak{p}$};
		\node [style=none] (24) at (0, -0.5) {$\mathcal{X}$};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (2.625, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (3.375, 0) {};
		\node [style=none] (32) at (4.25, 0) {};
		\node [style=none] (34) at (2, -0.25) {$X$};
		\node [style=none] (35) at (4, -0.25) {$Y$};
		\node [style=none] (37) at (3, 0) {$\mathbf{G}$};
		\node [style=none] (38) at (1.375, 0.5) {};
		\node [style=none] (39) at (1.375, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=none] (42) at (1, 0) {$\mathcal{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgF] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=K] (5.center) to (4.center);
		\draw [style=K] (6.center) to (7.center);
		\draw [style=KB] (8.center) to (9.center);
		\draw [style=KO] (13.center) to (14.center);
		\draw [style=K] (18.center) to (19.center);
		\draw [style=K] (20.center) to (21.center);
		\draw [style=dgF] (25.center)
			 to (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw [style=K] (30.center) to (29.center);
		\draw [style=K] (31.center) to (32.center);
		\draw [style=K] (38.center) to (39.center);
		\draw [style=K] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 5.5) {};
		\node [style=none] (3) at (-2.5, 4) {};
		\node [style=none] (4) at (-3, 4.75) {\tiny$\mathcal{X}$};
		\node [style=none] (5) at (-2.5, 5) {};
		\node [style=none] (56) at (0, 4.75) {$\leftrightharpoons$};
		\node [style=none] (68) at (0, 5.25) {\tiny $\texttt{get}$};
		\node [style=none] (69) at (-2.45, 4.4) {};
		\node [style=none] (70) at (-2.5, 5.5) {};
		\node [style=none] (72) at (-2.5, 5.1) {};
		\node [style=none] (73) at (-2.5, 5.5) {};
		\node [style=none] (74) at (-2.5, 5.5) {};
		\node [style=none] (78) at (-1.675, 5.1) {};
		\node [style=none] (79) at (-2, 4.4) {};
		\node [style=bdot] (80) at (-1.75, 4.4) {};
		\node [style=none] (81) at (-1, 5.1) {};
		\node [style=none] (82) at (1.75, 5.5) {};
		\node [style=none] (83) at (1.75, 4) {};
		\node [style=none] (84) at (1.225, 4.75) {\tiny$\mathcal{X}$};
		\node [style=none] (85) at (1.75, 5) {};
		\node [style=none] (86) at (1.8, 4.4) {};
		\node [style=none] (87) at (1.75, 5.5) {};
		\node [style=none] (88) at (1.75, 5.1) {};
		\node [style=none] (89) at (1.75, 5.5) {};
		\node [style=none] (90) at (1.75, 5.5) {};
		\node [style=none] (92) at (2.25, 5.1) {};
		\node [style=none] (93) at (2.75, 4.4) {};
		\node [style=blackdot] (98) at (2.25, 5.1) {};
		\node [style=blacksquare] (105) at (-1.75, 5.1) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (113) at (-1.75, 2.625) {};
		\node [style=none] (114) at (-1, 2.625) {};
		\node [style=blacksquare] (123) at (-1.75, 2.625) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (124) at (0, 2.175) {$\leftrightharpoons$};
		\node [style=none] (125) at (0, 2.675) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (126) at (1.75, 3.3) {};
		\node [style=none] (127) at (1.75, 2.65) {};
		\node [style=none] (128) at (1.75, 2.975) {};
		\node [style=none] (129) at (1.25, 2.975) {\tiny$\mathcal{X}$};
		\node [style=none] (130) at (2.25, 2.975) {};
		\node [style=none] (132) at (1.75, 2.475) {};
		\node [style=none] (133) at (1.75, 1.825) {};
		\node [style=none] (134) at (1.75, 2.175) {};
		\node [style=none] (135) at (2.75, 2.175) {};
		\node [style=blackdot] (136) at (2.25, 2.975) {};
		\node [style=none] (138) at (1.25, 2.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (140) at (-4.75, 0.2) {};
		\node [style=none] (141) at (-4.75, -0.45) {};
		\node [style=none] (142) at (-4.75, -0.125) {};
		\node [style=none] (143) at (-5.25, -0.125) {\tiny$\mathcal{X}$};
		\node [style=none] (144) at (-4.25, -0.125) {};
		\node [style=blackdot] (145) at (-4.25, -0.125) {};
		\node [style=none] (146) at (-3.75, 0.35) {};
		\node [style=none] (147) at (-3.75, -0.6) {};
		\node [style=none] (150) at (-2.75, 0.35) {};
		\node [style=none] (151) at (-2.75, -0.6) {};
		\node [style=none] (152) at (-2, -0.125) {};
		\node [style=none] (153) at (-1, -0.125) {};
		\node [style=none] (154) at (0, -0.125) {$\leftrightharpoons$};
		\node [style=none] (155) at (0, 0.375) {\tiny $\texttt{put}$,$\texttt{get}$};
		\node [style=none] (156) at (1.75, 0.2) {};
		\node [style=none] (157) at (1.75, -0.45) {};
		\node [style=none] (158) at (1.75, -0.125) {};
		\node [style=none] (159) at (1.25, -0.125) {\tiny$\mathcal{X}$};
		\node [style=none] (160) at (2.75, -0.125) {};
		\node [style=none] (168) at (-5.25, -3.05) {};
		\node [style=none] (169) at (-5.25, -3.7) {};
		\node [style=none] (170) at (-5.25, -3.375) {};
		\node [style=none] (171) at (-5.75, -3.375) {\tiny$\mathcal{X}$};
		\node [style=none] (172) at (-4.5, -3.375) {};
		\node [style=none] (174) at (-5.25, -3.875) {};
		\node [style=none] (175) at (-5.25, -4.525) {};
		\node [style=none] (176) at (-5.25, -4.175) {};
		\node [style=none] (177) at (-4.5, -4.175) {};
		\node [style=none] (178) at (-3.5, -3.75) {};
		\node [style=none] (179) at (-5.75, -4.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (186) at (-2, -3.775) {};
		\node [style=none] (188) at (-2.75, -3.4) {};
		\node [style=none] (189) at (-1, -3.775) {};
		\node [style=none] (190) at (0, -4.125) {$\leftrightharpoons$};
		\node [style=none] (191) at (0, -3.625) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (192) at (1.75, -2.925) {};
		\node [style=none] (193) at (1.75, -3.575) {};
		\node [style=none] (194) at (1.75, -3.25) {};
		\node [style=none] (195) at (1.25, -3.25) {\tiny$\mathcal{X}$};
		\node [style=none] (196) at (3, -3.25) {};
		\node [style=none] (198) at (1.75, -3.875) {};
		\node [style=none] (199) at (1.75, -4.525) {};
		\node [style=none] (200) at (1.75, -4.175) {};
		\node [style=none] (201) at (2.25, -4.175) {};
		\node [style=none] (203) at (1.25, -4.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=bdot] (211) at (2.25, -4.175) {};
		\node [style=blacksquare] (301) at (-3.5, -0.6) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (304) at (-5.25, -4.7) {};
		\node [style=none] (305) at (-5.25, -5.35) {};
		\node [style=none] (306) at (-5.25, -5) {};
		\node [style=none] (307) at (-5.75, -5) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=lblr] (308) at (-4, -4.175) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (309) at (-4.5, -5) {};
		\node [style=none] (310) at (-3.5, -4.5) {};
		\node [style=none] (311) at (-2.75, -4.9) {};
		\node [style=none] (312) at (-2, -4.4) {};
		\node [style=none] (313) at (-1.25, -4.4) {};
		\node [style=lblr] (314) at (-2.25, -4.15) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (315) at (-4, 3.3) {};
		\node [style=none] (316) at (-4, 2.65) {};
		\node [style=none] (317) at (-4, 2.975) {};
		\node [style=none] (318) at (-4.5, 2.975) {\tiny$\mathcal{X}$};
		\node [style=none] (319) at (-3.5, 2.975) {};
		\node [style=none] (320) at (-4, 2.475) {};
		\node [style=none] (321) at (-4, 1.825) {};
		\node [style=none] (322) at (-4, 2.175) {};
		\node [style=none] (323) at (-3.5, 2.175) {};
		\node [style=none] (324) at (-4.5, 2.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (325) at (-4, 1.65) {};
		\node [style=none] (326) at (-4, 1) {};
		\node [style=none] (327) at (-4, 1.35) {};
		\node [style=none] (328) at (-4.5, 1.35) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=lblr] (329) at (-3, 2.175) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (330) at (-3.5, 1.35) {};
		\node [style=none] (331) at (-2.75, 2.625) {};
		\node [style=none] (332) at (-2.75, 1.75) {};
		\node [style=none] (333) at (-1.75, 1.75) {};
		\node [style=rdot] (334) at (-1.75, 1.75) {};
		\node [style=rdot] (335) at (-1.25, -4.4) {};
		\node [style=none] (336) at (1.75, 1.7) {};
		\node [style=none] (337) at (1.75, 1.05) {};
		\node [style=none] (338) at (1.75, 1.4) {};
		\node [style=none] (339) at (1.25, 1.4) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (340) at (2.25, 1.4) {};
		\node [style=rdot] (341) at (2.25, 1.4) {};
		\node [style=none] (342) at (-4.75, -1.1) {};
		\node [style=none] (343) at (-4.75, -1.75) {};
		\node [style=none] (344) at (-4.75, -1.4) {};
		\node [style=none] (345) at (-5.25, -1.4) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (346) at (-4.25, -1.4) {};
		\node [style=none] (347) at (1.75, -0.625) {};
		\node [style=none] (348) at (1.75, -1.275) {};
		\node [style=none] (349) at (1.75, -0.925) {};
		\node [style=none] (350) at (1.25, -0.925) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (351) at (2.25, -0.925) {};
		\node [style=rdot] (352) at (2.25, -0.925) {};
		\node [style=none] (353) at (-2.75, -1.375) {};
		\node [style=none] (354) at (-1.25, -0.875) {};
		\node [style=lblr] (355) at (-2.25, -0.6) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (356) at (-2, -0.875) {};
		\node [style=rdot] (357) at (-1.25, -0.875) {};
		\node [style=none] (358) at (1.75, -4.7) {};
		\node [style=none] (359) at (1.75, -5.35) {};
		\node [style=none] (360) at (1.75, -5) {};
		\node [style=none] (361) at (1.25, -5) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (362) at (1.75, -5) {};
		\node [style=none] (366) at (2.25, -5) {};
		\node [style=rdot] (367) at (2.25, -5) {};
		\node [style=none] (368) at (-2.75, -4.15) {};
		\node [style=blacksquare] (369) at (-4, -2.35) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=blackdot] (370) at (-4.85, -3.375) {};
		\node [style=none] (371) at (7.5, 5.5) {};
		\node [style=none] (372) at (7.5, 4) {};
		\node [style=none] (373) at (7, 4.75) {\tiny$\mathcal{X}$};
		\node [style=none] (374) at (7.5, 5.125) {};
		\node [style=none] (375) at (10, 4.75) {$\leftrightharpoons$};
		\node [style=none] (376) at (10, 5.25) {\tiny $\texttt{get}$};
		\node [style=none] (377) at (7.5, 4.375) {};
		\node [style=none] (378) at (7.5, 5.5) {};
		\node [style=none] (379) at (7.5, 5.125) {};
		\node [style=none] (380) at (7.5, 5.5) {};
		\node [style=none] (381) at (7.5, 5.5) {};
		\node [style=none] (382) at (8.25, 5.125) {};
		\node [style=none] (383) at (8, 4.375) {};
		\node [style=bdot] (384) at (8, 4.375) {};
		\node [style=none] (385) at (9, 5.125) {};
		\node [style=none] (386) at (11.75, 5.5) {};
		\node [style=none] (387) at (11.75, 4) {};
		\node [style=none] (388) at (11.25, 4.75) {\tiny$\mathcal{X}$};
		\node [style=none] (389) at (11.75, 5.125) {};
		\node [style=none] (390) at (11.75, 4.375) {};
		\node [style=none] (391) at (11.75, 5.5) {};
		\node [style=none] (392) at (11.75, 5.125) {};
		\node [style=none] (393) at (11.75, 5.5) {};
		\node [style=none] (394) at (12.25, 5.125) {};
		\node [style=none] (395) at (12.75, 4.375) {};
		\node [style=blackdot] (396) at (12.25, 5.125) {};
		\node [style=blacksquare] (397) at (8.25, 5.125) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (398) at (15.75, 4.75) {\footnotesize\textsc{(Classify)}};
		\node [style=none] (399) at (6.5, 3.05) {};
		\node [style=none] (400) at (6.5, 2.35) {};
		\node [style=none] (401) at (6.5, 2.7) {};
		\node [style=none] (402) at (6, 2.7) {\tiny$\mathcal{X}$};
		\node [style=none] (403) at (7.25, 2.7) {};
		\node [style=none] (404) at (8.25, 2.25) {};
		\node [style=none] (405) at (9, 2.25) {};
		\node [style=blackrect] (406) at (7.25, 2.25) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (407) at (6.5, 2.175) {};
		\node [style=none] (408) at (6.5, 1.425) {};
		\node [style=none] (409) at (6.5, 1.8) {};
		\node [style=none] (410) at (7.25, 1.8) {};
		\node [style=none] (411) at (7.5, 2.25) {};
		\node [style=blacksquare] (412) at (8.25, 2.25) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (413) at (10, 2.25) {$\leftrightharpoons$};
		\node [style=none] (414) at (10, 2.75) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (415) at (11.75, 3.2) {};
		\node [style=none] (416) at (11.75, 2.45) {};
		\node [style=none] (417) at (11.75, 2.825) {};
		\node [style=none] (418) at (11.25, 2.825) {\tiny$\mathcal{X}$};
		\node [style=none] (419) at (12.25, 2.825) {};
		\node [style=none] (420) at (11.75, 2.3) {};
		\node [style=none] (421) at (11.75, 1.575) {};
		\node [style=none] (422) at (11.75, 1.925) {};
		\node [style=none] (423) at (12.75, 1.925) {};
		\node [style=blackdot] (424) at (12.25, 2.825) {};
		\node [style=none] (425) at (6, 1.8) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (426) at (11.25, 1.925) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (427) at (15.75, 2.25) {\footnotesize\textsc{(PutGet)}};
		\node [style=none] (428) at (5.75, 0.25) {};
		\node [style=none] (429) at (5.75, -0.75) {};
		\node [style=none] (430) at (5.75, -0.25) {};
		\node [style=none] (431) at (5.25, -0.25) {\tiny$\mathcal{X}$};
		\node [style=none] (432) at (6.25, -0.25) {};
		\node [style=blackdot] (433) at (6.25, -0.25) {};
		\node [style=none] (434) at (6.75, 0.125) {};
		\node [style=none] (435) at (6.75, -0.625) {};
		\node [style=blackrect] (436) at (8, -0.25) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (437) at (8, 0.125) {};
		\node [style=none] (438) at (8, -0.625) {};
		\node [style=none] (439) at (8.25, -0.25) {};
		\node [style=none] (440) at (9, -0.25) {};
		\node [style=none] (441) at (10, -0.25) {$\leftrightharpoons$};
		\node [style=none] (442) at (10, 0.25) {\tiny $\texttt{put}$,$\texttt{get}$};
		\node [style=none] (443) at (11.75, 0.25) {};
		\node [style=none] (444) at (11.75, -0.75) {};
		\node [style=none] (445) at (11.75, -0.25) {};
		\node [style=none] (446) at (11.25, -0.25) {\tiny$\mathcal{X}$};
		\node [style=none] (447) at (12.75, -0.25) {};
		\node [style=none] (448) at (15.75, -0.25) {\footnotesize\textsc{(GetPut)}};
		\node [style=none] (449) at (5.75, -1.675) {};
		\node [style=none] (450) at (5.75, -2.45) {};
		\node [style=none] (451) at (5.75, -2.05) {};
		\node [style=none] (452) at (5.25, -2.05) {\tiny$\mathcal{X}$};
		\node [style=none] (453) at (7, -2.05) {};
		\node [style=blackrect] (454) at (7, -2.5) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (455) at (5.75, -2.575) {};
		\node [style=none] (456) at (5.75, -3.325) {};
		\node [style=none] (457) at (5.75, -2.95) {};
		\node [style=none] (458) at (7, -2.95) {};
		\node [style=none] (459) at (7.25, -2.5) {};
		\node [style=none] (460) at (5.25, -2.95) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=blackrect] (461) at (8.25, -3) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (462) at (8.25, -3) {};
		\node [style=none] (463) at (8, -2.5) {};
		\node [style=none] (464) at (9, -3) {};
		\node [style=none] (465) at (10, -2.75) {$\leftrightharpoons$};
		\node [style=none] (466) at (10, -2.25) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (467) at (15.75, -2.75) {\footnotesize\textsc{(Undoability)}};
		\node [style=blacksquare] (468) at (7, -0.625) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=blacksquare] (469) at (7, -3.5) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=blackdot] (470) at (6.25, -2.05) {};
		\node [style=none] (471) at (7, -3.5) {};
		\node [style=none] (472) at (6.25, -3) {};
		\node [style=none] (473) at (6.75, -3.5) {};
		\node [style=none] (474) at (7.25, -3.5) {};
		\node [style=none] (475) at (8, -3.5) {};
		\node [style=none] (476) at (11.75, -1.925) {};
		\node [style=none] (477) at (11.75, -2.7) {};
		\node [style=none] (478) at (11.75, -2.3) {};
		\node [style=none] (479) at (11.25, -2.3) {\tiny$\mathcal{X}$};
		\node [style=none] (480) at (12.75, -2.3) {};
		\node [style=none] (481) at (11.75, -2.825) {};
		\node [style=none] (482) at (11.75, -3.575) {};
		\node [style=none] (483) at (11.75, -3.2) {};
		\node [style=none] (484) at (12.25, -3.2) {};
		\node [style=none] (485) at (11.25, -3.2) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=bdot] (486) at (12.25, -3.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (3.center);
		\draw [in=180, out=0] (72.center) to (78.center);
		\draw [style=blue] (69.center) to (80);
		\draw [style=K] (82.center) to (83.center);
		\draw (88.center) to (92.center);
		\draw [style=blue] (86.center) to (93.center);
		\draw [style=blue, in=180, out=0] (78.center) to (81.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=K] (126.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw [style=blue] (134.center) to (135.center);
		\draw [style=K] (140.center) to (141.center);
		\draw (142.center) to (144.center);
		\draw (144.center)
			 to [in=180, out=90] (146.center)
			 to [in=180, out=0] (150.center);
		\draw [in=-180, out=-90] (144.center) to (147.center);
		\draw [style=blue] (147.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw [style=K] (156.center) to (157.center);
		\draw (158.center) to (160.center);
		\draw [style=K] (168.center) to (169.center);
		\draw (170.center) to (172.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw (186.center) to (189.center);
		\draw [style=K] (192.center) to (193.center);
		\draw (194.center) to (196.center);
		\draw [style=blue] (200.center) to (201.center);
		\draw [style=Kb] (132.center) to (133.center);
		\draw [style=Kb] (175.center) to (174.center);
		\draw [style=Kb] (199.center) to (198.center);
		\draw [style=Kr] (304.center) to (305.center);
		\draw [style=red] (306.center) to (309.center);
		\draw [style=red, in=-180, out=0, looseness=1.25] (310.center) to (311.center);
		\draw [style=red] (312.center) to (313.center);
		\draw [style=K] (315.center) to (316.center);
		\draw (317.center) to (319.center);
		\draw [style=blue] (322.center) to (323.center);
		\draw [style=Kb] (321.center) to (320.center);
		\draw [style=Kr] (325.center) to (326.center);
		\draw [style=red] (327.center) to (330.center);
		\draw (331.center) to (113.center);
		\draw [style=red] (332.center) to (333.center);
		\draw [style=Kr] (336.center) to (337.center);
		\draw [style=red] (338.center) to (340.center);
		\draw [style=Kr] (342.center) to (343.center);
		\draw [style=red] (344.center) to (346.center);
		\draw [style=Kr] (347.center) to (348.center);
		\draw [style=red] (349.center) to (351.center);
		\draw [style=red] (346.center) to (353.center);
		\draw [style=red] (356.center) to (354.center);
		\draw [style=Kr] (358.center) to (359.center);
		\draw [style=red] (360.center) to (362.center);
		\draw [style=red, in=180, out=0, looseness=1.50] (362.center) to (366.center);
		\draw [style=blue, in=-180, out=0] (369) to (368.center);
		\draw [in=-180, out=90, looseness=1.25] (370) to (369);
		\draw [in=180, out=0, looseness=1.50] (178.center) to (188.center);
		\draw [in=180, out=0] (379.center) to (382.center);
		\draw [style=blue] (377.center) to (384);
		\draw (392.center) to (394.center);
		\draw [style=blue] (390.center) to (395.center);
		\draw [style=blue, in=180, out=0] (382.center) to (385.center);
		\draw [style=K] (399.center) to (400.center);
		\draw (401.center) to (403.center);
		\draw [style=blue] (404.center) to (405.center);
		\draw [style=blue] (409.center) to (410.center);
		\draw (411.center) to (404.center);
		\draw [style=K] (415.center) to (416.center);
		\draw (417.center) to (419.center);
		\draw [style=blue] (422.center) to (423.center);
		\draw [style=K] (428.center) to (429.center);
		\draw (430.center) to (432.center);
		\draw (432.center)
			 to [in=180, out=90] (434.center)
			 to [in=180, out=0] (437.center);
		\draw [in=-180, out=-90] (432.center) to (435.center);
		\draw [style=blue] (435.center) to (438.center);
		\draw (439.center) to (440.center);
		\draw [style=K] (443.center) to (444.center);
		\draw (445.center) to (447.center);
		\draw [style=K] (449.center) to (450.center);
		\draw (451.center) to (453.center);
		\draw [style=blue] (457.center) to (458.center);
		\draw [in=180, out=0, looseness=1.50] (459.center) to (463.center);
		\draw (462.center) to (464.center);
		\draw [style=Kb] (408.center) to (407.center);
		\draw [style=Kb] (420.center) to (421.center);
		\draw [style=Kb] (456.center) to (455.center);
		\draw [style=K] (393.center) to (387.center);
		\draw [style=K] (381.center) to (372.center);
		\draw (470)
			 to (472.center)
			 to [bend right=45, looseness=1.25] (473.center)
			 to (471.center);
		\draw [style=blue] (474.center) to (475.center);
		\draw [style=K] (476.center) to (477.center);
		\draw (478.center) to (480.center);
		\draw [style=blue] (483.center) to (484.center);
		\draw [style=Kb] (482.center) to (481.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manip-theory-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (4, 3) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (2.75, 1) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.625, 0.75) {};
		\node [style=none] (17) at (0.375, 0.5) {};
		\node [style=none] (18) at (0.625, 0.5) {};
		\node [style=none] (19) at (0.375, 0.75) {};
		\node [style=none] (20) at (0.5, 0.25) {\tiny Bay.  Inv.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=Fgray] (15.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=Fgray] (19.center) to (18.center);
		\draw [style=Fgray] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manip0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-5.75, -0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (5) at (-5.25, -0.125) {};
		\node [style=none] (56) at (-2.75, -0.5) {$\leftrightharpoons$};
		\node [style=none] (68) at (-2.75, 0) {\tiny $\texttt{get}$};
		\node [style=none] (69) at (-5.25, -0.875) {};
		\node [style=none] (70) at (-5.25, 0.25) {};
		\node [style=none] (72) at (-5.25, -0.125) {};
		\node [style=none] (73) at (-5.25, 0.25) {};
		\node [style=none] (74) at (-5.25, 0.25) {};
		\node [style=none] (78) at (-4.5, -0.125) {};
		\node [style=none] (79) at (-4.75, -0.875) {};
		\node [style=bdot] (80) at (-4.75, -0.875) {};
		\node [style=none] (81) at (-3.75, -0.125) {};
		\node [style=none] (82) at (-1, 0.25) {};
		\node [style=none] (83) at (-1, -1.25) {};
		\node [style=none] (84) at (-1.5, -0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (85) at (-1, -0.125) {};
		\node [style=none] (86) at (-1, -0.875) {};
		\node [style=none] (87) at (-1, 0.25) {};
		\node [style=none] (88) at (-1, -0.125) {};
		\node [style=none] (89) at (-1, 0.25) {};
		\node [style=none] (92) at (-0.5, -0.125) {};
		\node [style=none] (93) at (0, -0.875) {};
		\node [style=blackdot] (98) at (-0.5, -0.125) {};
		\node [style=blacksquare] (105) at (-4.5, -0.125) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (106) at (3, -0.5) {\footnotesize\textsc{(Classify)}};
		\node [style=none] (107) at (8.25, 0.3) {};
		\node [style=none] (108) at (8.25, -0.4) {};
		\node [style=none] (109) at (8.25, -0.05) {};
		\node [style=none] (110) at (7.75, -0.05) {\tiny$\mathcal{X}$};
		\node [style=none] (112) at (9, -0.05) {};
		\node [style=none] (113) at (10, -0.5) {};
		\node [style=none] (114) at (10.75, -0.5) {};
		\node [style=blackrect] (117) at (9, -0.5) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (118) at (8.25, -0.575) {};
		\node [style=none] (119) at (8.25, -1.325) {};
		\node [style=none] (120) at (8.25, -0.95) {};
		\node [style=none] (121) at (9, -0.95) {};
		\node [style=none] (122) at (9.25, -0.5) {};
		\node [style=blacksquare] (123) at (10, -0.5) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (124) at (11.75, -0.5) {$\leftrightharpoons$};
		\node [style=none] (125) at (11.75, 0) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (126) at (13.5, 0.45) {};
		\node [style=none] (127) at (13.5, -0.3) {};
		\node [style=none] (128) at (13.5, 0.075) {};
		\node [style=none] (129) at (13, 0.075) {\tiny$\mathcal{X}$};
		\node [style=none] (130) at (14, 0.075) {};
		\node [style=none] (132) at (13.5, -0.45) {};
		\node [style=none] (133) at (13.5, -1.175) {};
		\node [style=none] (134) at (13.5, -0.825) {};
		\node [style=none] (135) at (14.5, -0.825) {};
		\node [style=blackdot] (136) at (14, 0.075) {};
		\node [style=none] (137) at (7.75, -0.95) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (138) at (13, -0.825) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (139) at (17.5, -0.5) {\footnotesize\textsc{(PutGet)}};
		\node [style=none] (140) at (-7, -5) {};
		\node [style=none] (141) at (-7, -6) {};
		\node [style=none] (142) at (-7, -5.5) {};
		\node [style=none] (143) at (-7.5, -5.5) {\tiny$\mathcal{X}$};
		\node [style=none] (144) at (-6.5, -5.5) {};
		\node [style=blackdot] (145) at (-6.5, -5.5) {};
		\node [style=none] (146) at (-6, -5.125) {};
		\node [style=none] (147) at (-6, -5.875) {};
		\node [style=blackrect] (149) at (-4.75, -5.5) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (150) at (-4.75, -5.125) {};
		\node [style=none] (151) at (-4.75, -5.875) {};
		\node [style=none] (152) at (-4.5, -5.5) {};
		\node [style=none] (153) at (-3.75, -5.5) {};
		\node [style=none] (154) at (-2.75, -5.5) {$\leftrightharpoons$};
		\node [style=none] (155) at (-2.75, -5) {\tiny $\texttt{put}$,$\texttt{get}$};
		\node [style=none] (156) at (-1, -5) {};
		\node [style=none] (157) at (-1, -6) {};
		\node [style=none] (158) at (-1, -5.5) {};
		\node [style=none] (159) at (-1.5, -5.5) {\tiny$\mathcal{X}$};
		\node [style=none] (160) at (0, -5.5) {};
		\node [style=none] (167) at (3, -5.5) {\footnotesize\textsc{(GetPut)}};
		\node [style=none] (168) at (7.5, -4.425) {};
		\node [style=none] (169) at (7.5, -5.2) {};
		\node [style=none] (170) at (7.5, -4.8) {};
		\node [style=none] (171) at (7, -4.8) {\tiny$\mathcal{X}$};
		\node [style=none] (172) at (8.75, -4.8) {};
		\node [style=blackrect] (173) at (8.75, -5.25) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (174) at (7.5, -5.325) {};
		\node [style=none] (175) at (7.5, -6.075) {};
		\node [style=none] (176) at (7.5, -5.7) {};
		\node [style=none] (177) at (8.75, -5.7) {};
		\node [style=none] (178) at (9, -5.25) {};
		\node [style=none] (179) at (7, -5.7) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=blackrect] (185) at (10, -5.75) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (186) at (10, -5.75) {};
		\node [style=none] (188) at (9.75, -5.25) {};
		\node [style=none] (189) at (10.75, -5.75) {};
		\node [style=none] (190) at (11.75, -5.5) {$\leftrightharpoons$};
		\node [style=none] (191) at (11.75, -5) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (212) at (17.5, -5.5) {\footnotesize\textsc{(Undoability)}};
		\node [style=blacksquare] (301) at (-5.75, -5.875) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=blacksquare] (302) at (8.75, -6.25) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=blackdot] (303) at (8, -4.8) {};
		\node [style=none] (304) at (8.75, -6.25) {};
		\node [style=none] (305) at (8, -5.75) {};
		\node [style=none] (306) at (8.5, -6.25) {};
		\node [style=none] (307) at (9, -6.25) {};
		\node [style=none] (308) at (9.75, -6.25) {};
		\node [style=none] (309) at (13.5, -4.675) {};
		\node [style=none] (310) at (13.5, -5.45) {};
		\node [style=none] (311) at (13.5, -5.05) {};
		\node [style=none] (312) at (13, -5.05) {\tiny$\mathcal{X}$};
		\node [style=none] (313) at (14.5, -5.05) {};
		\node [style=none] (315) at (13.5, -5.575) {};
		\node [style=none] (316) at (13.5, -6.325) {};
		\node [style=none] (317) at (13.5, -5.95) {};
		\node [style=none] (318) at (14, -5.95) {};
		\node [style=none] (319) at (13, -5.95) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=bdot] (320) at (14, -5.95) {};
		\node [style=none] (321) at (-2.75, -2.75) {\tiny $\mathbb{E}_{(d,a) \sim \mathcal{X}}[\mathbf{D}^A_{1}(\texttt{get}_{\phi}(d),a)]$};
		\node [style=none] (322) at (-5.25, -2) {};
		\node [style=none] (323) at (0, -2) {};
		\node [style=none] (324) at (-5.25, -2) {};
		\node [style=none] (325) at (11.5, -2.75) {\tiny $\mathbb{E}_{(d,a') \sim \mathcal{X} \vert_d \times \mathcal{A}}[\mathbf{D}^A_{2}(\texttt{get}_{\phi}(\texttt{put}_{\psi}(d,a')),a')]$};
		\node [style=none] (326) at (8.25, -2) {};
		\node [style=none] (327) at (14.5, -2) {};
		\node [style=none] (328) at (8.25, -2) {};
		\node [style=none] (329) at (-3.5, -8) {\tiny $\mathbb{E}_{d \sim \mathcal{X}\vert_d}[\mathbf{D}^D_{1}(\texttt{put}_{\psi}(d,\texttt{get}_{\phi}(d)),d)]$};
		\node [style=none] (331) at (0, -7.25) {};
		\node [style=none] (332) at (-7, -7.25) {};
		\node [style=none] (333) at (11.25, -8) {\tiny $\mathbb{E}_{(d,a') \sim \mathcal{X} \vert_d \times \mathcal{A}}[\mathbf{D}^D_{2}(\texttt{put}_{\psi}(\texttt{put}_{\psi}(d,a'),\texttt{get}_{\phi}(d)), d)]$};
		\node [style=none] (334) at (7.5, -7.25) {};
		\node [style=none] (335) at (14.75, -7.25) {};
		\node [style=none] (336) at (7.5, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (72.center) to (78.center);
		\draw [style=blue] (69.center) to (80);
		\draw (88.center) to (92.center);
		\draw [style=blue] (86.center) to (93.center);
		\draw [style=blue, in=180, out=0] (78.center) to (81.center);
		\draw [style=K] (107.center) to (108.center);
		\draw (109.center) to (112.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (120.center) to (121.center);
		\draw (122.center) to (113.center);
		\draw [style=K] (126.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw [style=blue] (134.center) to (135.center);
		\draw [style=K] (140.center) to (141.center);
		\draw (142.center) to (144.center);
		\draw (144.center)
			 to [in=180, out=90] (146.center)
			 to [in=180, out=0] (150.center);
		\draw [in=-180, out=-90] (144.center) to (147.center);
		\draw [style=blue] (147.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw [style=K] (156.center) to (157.center);
		\draw (158.center) to (160.center);
		\draw [style=K] (168.center) to (169.center);
		\draw (170.center) to (172.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw [in=180, out=0, looseness=1.50] (178.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw [style=Kb] (119.center) to (118.center);
		\draw [style=Kb] (132.center) to (133.center);
		\draw [style=Kb] (175.center) to (174.center);
		\draw [style=K] (89.center) to (83.center);
		\draw [style=K] (74.center) to (3.center);
		\draw (303)
			 to (305.center)
			 to [bend right=45, looseness=1.25] (306.center)
			 to (304.center);
		\draw [style=blue] (307.center) to (308.center);
		\draw [style=K] (309.center) to (310.center);
		\draw (311.center) to (313.center);
		\draw [style=blue] (317.center) to (318.center);
		\draw [style=Kb] (316.center) to (315.center);
		\draw [style=brace edge] (323.center) to (324.center);
		\draw [style=brace edge] (327.center) to (328.center);
		\draw [style=brace edge] (331.center) to (332.center);
		\draw [style=brace edge] (335.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manip1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-7.75, 4.325) {};
		\node [style=none] (169) at (-7.75, 3.55) {};
		\node [style=none] (170) at (-7.75, 3.95) {};
		\node [style=none] (171) at (-8.25, 3.95) {\tiny$\mathcal{X}$};
		\node [style=none] (172) at (-6.75, 3.95) {};
		\node [style=blackrect] (173) at (-6.75, 3.5) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (174) at (-7.75, 3.425) {};
		\node [style=none] (175) at (-7.75, 2.675) {};
		\node [style=none] (176) at (-7.75, 3.05) {};
		\node [style=none] (177) at (-6.75, 3.05) {};
		\node [style=none] (178) at (-6.5, 3.5) {};
		\node [style=none] (179) at (-8.25, 3.05) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (180) at (-7.75, 2.425) {};
		\node [style=none] (181) at (-7.75, 1.675) {};
		\node [style=none] (182) at (-7.75, 2.05) {};
		\node [style=none] (183) at (-7, 2.05) {};
		\node [style=none] (184) at (-8.25, 2.05) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (187) at (-6, 2.05) {};
		\node [style=none] (188) at (-6, 3.5) {};
		\node [style=none] (189) at (-4.75, 2.75) {};
		\node [style=none] (190) at (-3.75, 2.75) {$\leftrightharpoons$};
		\node [style=none] (191) at (-3.75, 3.5) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (192) at (-2, 4.325) {};
		\node [style=none] (193) at (-2, 3.575) {};
		\node [style=none] (194) at (-2, 3.95) {};
		\node [style=none] (195) at (-2.5, 3.95) {\tiny$\mathcal{X}$};
		\node [style=none] (196) at (-0.75, 3.95) {};
		\node [style=none] (198) at (-2, 3.425) {};
		\node [style=none] (199) at (-2, 2.675) {};
		\node [style=none] (200) at (-2, 3.05) {};
		\node [style=none] (201) at (-1.5, 3.05) {};
		\node [style=none] (202) at (0, 3) {};
		\node [style=none] (203) at (-2.5, 3.05) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (204) at (-2, 2.425) {};
		\node [style=none] (205) at (-2, 1.675) {};
		\node [style=none] (206) at (-2, 2.05) {};
		\node [style=none] (207) at (-1.75, 2.05) {};
		\node [style=none] (208) at (-2.5, 2.05) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (209) at (-0.75, 2.05) {};
		\node [style=none] (210) at (0.5, 3) {};
		\node [style=bdot] (211) at (-1.5, 3.05) {};
		\node [style=none] (212) at (2.25, 2.75) {\footnotesize\textsc{(PutPut)}};
		\node [style=none] (213) at (-6.5, 1) {};
		\node [style=none] (214) at (-6.5, 0) {};
		\node [style=none] (215) at (-6.5, 0.5) {};
		\node [style=none] (216) at (-7, 0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (217) at (-5.75, 0.5) {};
		\node [style=blacksquare] (218) at (-5.75, 0.5) {\tiny $\textcolor{white}{\texttt{dsc}}$};
		\node [style=none] (219) at (-5, 0.5) {};
		\node [style=none] (220) at (-5, 0.5) {};
		\node [style=none] (221) at (-8, -1.925) {};
		\node [style=none] (222) at (-8, -2.675) {};
		\node [style=none] (223) at (-8, -2.3) {};
		\node [style=none] (224) at (-8.5, -2.3) {\tiny$\mathcal{X}$};
		\node [style=none] (225) at (-7, -2.3) {};
		\node [style=none] (226) at (-5.75, -2.75) {};
		\node [style=none] (227) at (-5, -2.75) {};
		\node [style=blackrect] (228) at (-7, -2.75) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (229) at (-8, -2.825) {};
		\node [style=none] (230) at (-8, -3.575) {};
		\node [style=none] (231) at (-8, -3.2) {};
		\node [style=none] (232) at (-7, -3.2) {};
		\node [style=none] (233) at (-6.75, -2.75) {};
		\node [style=blacksquare] (234) at (-5.75, -2.75) {\tiny $\textcolor{white}{\texttt{dsc}}$};
		\node [style=none] (237) at (-2, -0.875) {};
		\node [style=none] (238) at (-2, -1.625) {};
		\node [style=none] (239) at (-2, -1.25) {};
		\node [style=none] (240) at (-2.5, -1.25) {\tiny$\mathcal{X}$};
		\node [style=none] (241) at (-1.5, -1.25) {};
		\node [style=none] (242) at (-2, -1.875) {};
		\node [style=none] (243) at (-2, -2.625) {};
		\node [style=none] (244) at (-2, -2.25) {};
		\node [style=none] (245) at (-1.5, -2.25) {};
		\node [style=blackdot] (246) at (-1.5, -1.25) {};
		\node [style=none] (247) at (-8.5, -3.2) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (248) at (-2.5, -2.25) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (249) at (2.25, -1.75) {\footnotesize\textsc{(Fake)}};
		\node [style=bdot] (250) at (-1.5, -2.25) {};
		\node [style=none] (251) at (-3.75, 0.5) {$\leftrightharpoons$};
		\node [style=none] (252) at (-3.75, 1) {\tiny $\texttt{dsc}$};
		\node [style=none] (253) at (-2, 1) {};
		\node [style=none] (254) at (-2, 0) {};
		\node [style=none] (255) at (-2, 0.5) {};
		\node [style=none] (256) at (-2.5, 0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (257) at (-1.5, 0.5) {};
		\node [style=blackdot] (258) at (-1.5, 0.5) {};
		\node [style=none] (259) at (-2, -3.125) {};
		\node [style=none] (260) at (-2, -3.875) {};
		\node [style=none] (261) at (-2, -3.5) {};
		\node [style=none] (262) at (-2.5, -3.5) {\tiny$\mathcal{X}$};
		\node [style=none] (263) at (-1.5, -3.5) {};
		\node [style=none] (264) at (-2, -4.125) {};
		\node [style=none] (265) at (-2, -4.875) {};
		\node [style=none] (266) at (-2, -4.5) {};
		\node [style=none] (267) at (-1.5, -4.5) {};
		\node [style=blackdot] (268) at (-1.5, -3.5) {};
		\node [style=none] (269) at (-2.5, -4.5) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=bdot] (270) at (-1.5, -4.5) {};
		\node [style=none] (271) at (2.25, -4) {\footnotesize\textsc{(Fool)}};
		\node [style=none] (272) at (2.25, 0.5) {\footnotesize\textsc{(True)}};
		\node [style=none] (273) at (-1.25, 0.5) {};
		\node [style=none] (274) at (-0.5, 1) {};
		\node [style=none] (275) at (-0.5, 0) {};
		\node [style=none] (276) at (-0.5, 0.5) {};
		\node [style=none] (277) at (0.25, 0.5) {};
		\node [style=none] (278) at (0.25, 0.5) {};
		\node [style=none] (279) at (0.25, 0.5) {};
		\node [style=none] (280) at (-0.75, 0.5) {\tiny \textcolor{cbgreen}{\texttt{1}}};
		\node [style=none] (281) at (-1.25, -1.75) {};
		\node [style=none] (282) at (-0.5, -1.25) {};
		\node [style=none] (283) at (-0.5, -2.25) {};
		\node [style=none] (284) at (-0.5, -1.75) {};
		\node [style=none] (285) at (0.25, -1.75) {};
		\node [style=none] (286) at (0.25, -1.75) {};
		\node [style=none] (287) at (0.25, -1.75) {};
		\node [style=none] (289) at (-1.25, -4) {};
		\node [style=none] (290) at (-0.5, -3.5) {};
		\node [style=none] (291) at (-0.5, -4.5) {};
		\node [style=none] (292) at (-0.5, -4) {};
		\node [style=none] (293) at (0.25, -4) {};
		\node [style=none] (294) at (0.25, -4) {};
		\node [style=none] (295) at (0.25, -4) {};
		\node [style=none] (297) at (-3.625, -2.25) {\rotatebox{22.5}{$\leftrightharpoons$}};
		\node [style=none] (298) at (-4.125, -2) {\tiny \texttt{dsc}};
		\node [style=none] (299) at (-3.625, -3.75) {\rotatebox{-22.5}{$\leftrightharpoons$}};
		\node [style=none] (300) at (-4.125, -4) {\tiny \texttt{put}};
		\node [style=none] (302) at (-0.75, -1.75) {\tiny \textcolor{cbgreen}{\texttt{0}}};
		\node [style=none] (303) at (-0.75, -4) {\tiny \textcolor{cbgreen}{\texttt{1}}};
		\node [style=none] (304) at (-6, 3.75) {};
		\node [style=none] (305) at (-6, 1.75) {};
		\node [style=none] (306) at (-5.25, 1.75) {};
		\node [style=none] (307) at (-5.25, 3.75) {};
		\node [style=none] (308) at (-5.625, 2.75) {\tiny $\textcolor{white}{\texttt{put}}$};
		\node [style=none] (309) at (-5.25, 2.75) {};
		\node [style=none] (312) at (-0.75, 4.25) {};
		\node [style=none] (313) at (-0.75, 1.75) {};
		\node [style=none] (314) at (0, 1.75) {};
		\node [style=none] (315) at (0, 4.25) {};
		\node [style=none] (316) at (-0.375, 3) {\tiny $\textcolor{white}{\texttt{put}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (168.center) to (169.center);
		\draw (170.center) to (172.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw [style=blue] (182.center) to (183.center);
		\draw [style=blue, in=180, out=0, looseness=1.50] (183.center) to (187.center);
		\draw [in=180, out=0, looseness=1.50] (178.center) to (188.center);
		\draw [style=K] (192.center) to (193.center);
		\draw (194.center) to (196.center);
		\draw [style=blue] (200.center) to (201.center);
		\draw [style=blue] (206.center) to (207.center);
		\draw [style=blue, in=180, out=0, looseness=1.25] (207.center) to (209.center);
		\draw [in=180, out=0, looseness=1.50] (202.center) to (210.center);
		\draw [style=K] (213.center) to (214.center);
		\draw (215.center) to (217.center);
		\draw [style=gray] (217.center) to (220.center);
		\draw [style=K] (221.center) to (222.center);
		\draw (223.center) to (225.center);
		\draw [style=blue] (231.center) to (232.center);
		\draw (233.center) to (226.center);
		\draw [style=K] (237.center) to (238.center);
		\draw (239.center) to (241.center);
		\draw [style=blue] (244.center) to (245.center);
		\draw [style=gray] (226.center) to (227.center);
		\draw [style=K] (253.center) to (254.center);
		\draw (255.center) to (257.center);
		\draw [style=K] (259.center) to (260.center);
		\draw (261.center) to (263.center);
		\draw [style=blue] (266.center) to (267.center);
		\draw [style=gray] (275.center)
			 to (273.center)
			 to (274.center)
			 to cycle;
		\draw [style=gray] (276.center) to (279.center);
		\draw [style=gray] (282.center)
			 to (281.center)
			 to (283.center)
			 to cycle;
		\draw [style=gray] (284.center) to (287.center);
		\draw [style=gray] (290.center)
			 to (289.center)
			 to (291.center)
			 to cycle;
		\draw [style=gray] (292.center) to (295.center);
		\draw [style=Kb] (181.center) to (180.center);
		\draw [style=Kb] (175.center) to (174.center);
		\draw [style=Kb] (199.center) to (198.center);
		\draw [style=Kb] (205.center) to (204.center);
		\draw [style=Kb] (265.center) to (264.center);
		\draw [style=Kb] (243.center) to (242.center);
		\draw [style=Kb] (230.center) to (229.center);
		\draw [style=Fblack] (305.center)
			 to (304.center)
			 to [in=180, out=0] (307.center)
			 to [in=90, out=-90] (306.center)
			 to cycle;
		\draw (309.center) to (189.center);
		\draw [style=Fblack] (313.center)
			 to (312.center)
			 to [in=180, out=0] (315.center)
			 to [in=90, out=-90] (314.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manipulator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-5.75, -0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (5) at (-5.25, -0.125) {};
		\node [style=none] (56) at (-2.75, -0.5) {$\leftrightharpoons$};
		\node [style=none] (68) at (-2.75, 0) {\tiny $\texttt{vw}$};
		\node [style=none] (69) at (-5.25, -0.875) {};
		\node [style=none] (70) at (-5.25, 0.25) {};
		\node [style=none] (72) at (-5.25, -0.125) {};
		\node [style=none] (73) at (-5.25, 0.25) {};
		\node [style=none] (74) at (-5.25, 0.25) {};
		\node [style=none] (78) at (-4.5, -0.125) {};
		\node [style=none] (79) at (-4.75, -0.875) {};
		\node [style=bdot] (80) at (-4.75, -0.875) {};
		\node [style=none] (81) at (-3.75, -0.125) {};
		\node [style=none] (82) at (-1, 0.25) {};
		\node [style=none] (83) at (-1, -1.25) {};
		\node [style=none] (84) at (-1.5, -0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (85) at (-1, -0.125) {};
		\node [style=none] (86) at (-1, -0.875) {};
		\node [style=none] (87) at (-1, 0.25) {};
		\node [style=none] (88) at (-1, -0.125) {};
		\node [style=none] (89) at (-1, 0.25) {};
		\node [style=none] (92) at (-0.25, -0.125) {};
		\node [style=none] (93) at (0, -0.875) {};
		\node [style=blackdot] (98) at (-0.25, -0.125) {};
		\node [style=blacksquare] (105) at (-4.5, -0.125) {\tiny $\textcolor{white}{\mathbf{\texttt{vw}}}$};
		\node [style=none] (106) at (2, -0.5) {\footnotesize\textsc{(cls)}};
		\node [style=none] (107) at (-6.25, -2.2) {};
		\node [style=none] (108) at (-6.25, -2.9) {};
		\node [style=none] (109) at (-6.25, -2.55) {};
		\node [style=none] (110) at (-6.75, -2.55) {\tiny$\mathcal{X}$};
		\node [style=none] (112) at (-5.5, -2.55) {};
		\node [style=none] (113) at (-4.5, -3) {};
		\node [style=none] (114) at (-3.75, -3) {};
		\node [style=blackrect] (117) at (-5.5, -3) {\tiny $\textcolor{white}{\texttt{edt}}$};
		\node [style=none] (118) at (-6.25, -3.075) {};
		\node [style=none] (119) at (-6.25, -3.825) {};
		\node [style=none] (120) at (-6.25, -3.45) {};
		\node [style=none] (121) at (-5.5, -3.45) {};
		\node [style=none] (122) at (-5.25, -3) {};
		\node [style=blacksquare] (123) at (-4.5, -3) {\tiny $\textcolor{white}{\mathbf{\texttt{vw}}}$};
		\node [style=none] (124) at (-2.75, -3) {$\leftrightharpoons$};
		\node [style=none] (125) at (-2.75, -2.5) {\tiny $\texttt{edt}$,$ \texttt{vw}$};
		\node [style=none] (126) at (-1, -2.05) {};
		\node [style=none] (127) at (-1, -2.8) {};
		\node [style=none] (128) at (-1, -2.425) {};
		\node [style=none] (129) at (-1.5, -2.425) {\tiny$\mathcal{X}$};
		\node [style=none] (130) at (-0.5, -2.425) {};
		\node [style=none] (132) at (-1, -2.95) {};
		\node [style=none] (133) at (-1, -3.675) {};
		\node [style=none] (134) at (-1, -3.325) {};
		\node [style=none] (135) at (0, -3.325) {};
		\node [style=blackdot] (136) at (-0.5, -2.425) {};
		\node [style=none] (137) at (-6.75, -3.45) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (138) at (-1.5, -3.325) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (139) at (2, -3) {\footnotesize\textsc{(EditView)}};
		\node [style=none] (140) at (-7, -5) {};
		\node [style=none] (141) at (-7, -6) {};
		\node [style=none] (142) at (-7, -5.5) {};
		\node [style=none] (143) at (-7.5, -5.5) {\tiny$\mathcal{X}$};
		\node [style=none] (144) at (-6.5, -5.5) {};
		\node [style=blackdot] (145) at (-6.5, -5.5) {};
		\node [style=none] (146) at (-6, -5.125) {};
		\node [style=none] (147) at (-6, -5.875) {};
		\node [style=blackrect] (149) at (-4.75, -5.5) {\tiny $\textcolor{white}{\texttt{edt}}$};
		\node [style=none] (150) at (-4.75, -5.125) {};
		\node [style=none] (151) at (-4.75, -5.875) {};
		\node [style=none] (152) at (-4.5, -5.5) {};
		\node [style=none] (153) at (-3.75, -5.5) {};
		\node [style=none] (154) at (-2.75, -5.5) {$\leftrightharpoons$};
		\node [style=none] (155) at (-2.75, -5) {\tiny $\texttt{edt}$,$\texttt{vw}$};
		\node [style=none] (156) at (-1, -5) {};
		\node [style=none] (157) at (-1, -6) {};
		\node [style=none] (158) at (-1, -5.5) {};
		\node [style=none] (159) at (-1.5, -5.5) {\tiny$\mathcal{X}$};
		\node [style=none] (160) at (0, -5.5) {};
		\node [style=none] (167) at (2, -5.5) {\footnotesize\textsc{(ViewEdit)}};
		\node [style=none] (168) at (-8.25, -6.925) {};
		\node [style=none] (169) at (-8.25, -7.7) {};
		\node [style=none] (170) at (-8.25, -7.3) {};
		\node [style=none] (171) at (-8.75, -7.3) {\tiny$\mathcal{X}$};
		\node [style=none] (172) at (-7.25, -7.3) {};
		\node [style=blackrect] (173) at (-7.25, -7.75) {\tiny $\textcolor{white}{\texttt{edt}}$};
		\node [style=none] (174) at (-8.25, -7.825) {};
		\node [style=none] (175) at (-8.25, -8.575) {};
		\node [style=none] (176) at (-8.25, -8.2) {};
		\node [style=none] (177) at (-7.25, -8.2) {};
		\node [style=none] (178) at (-7, -7.75) {};
		\node [style=none] (179) at (-8.75, -8.2) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (180) at (-8.25, -8.825) {};
		\node [style=none] (181) at (-8.25, -9.575) {};
		\node [style=none] (182) at (-8.25, -9.2) {};
		\node [style=none] (183) at (-7.5, -9.2) {};
		\node [style=none] (184) at (-8.75, -9.2) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=blackrect] (185) at (-6, -8.25) {\tiny $\textcolor{white}{\texttt{edt}}$};
		\node [style=none] (186) at (-6, -8.25) {};
		\node [style=none] (187) at (-6.25, -8.75) {};
		\node [style=none] (188) at (-6.25, -8) {};
		\node [style=none] (189) at (-5.25, -8.25) {};
		\node [style=none] (190) at (-4.25, -8.25) {$\leftrightharpoons$};
		\node [style=none] (191) at (-4.25, -7.5) {\tiny $\texttt{edt}$,$ \texttt{vw}$};
		\node [style=none] (192) at (-2.5, -6.925) {};
		\node [style=none] (193) at (-2.5, -7.675) {};
		\node [style=none] (194) at (-2.5, -7.3) {};
		\node [style=none] (195) at (-3, -7.3) {\tiny$\mathcal{X}$};
		\node [style=none] (196) at (-1.25, -7.3) {};
		\node [style=blackrect] (197) at (-1, -7.5) {\tiny $\textcolor{white}{\texttt{edt}}$};
		\node [style=none] (198) at (-2.5, -7.825) {};
		\node [style=none] (199) at (-2.5, -8.575) {};
		\node [style=none] (200) at (-2.5, -8.2) {};
		\node [style=none] (201) at (-2, -8.2) {};
		\node [style=none] (202) at (-0.75, -7.5) {};
		\node [style=none] (203) at (-3, -8.2) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (204) at (-2.5, -8.825) {};
		\node [style=none] (205) at (-2.5, -9.575) {};
		\node [style=none] (206) at (-2.5, -9.2) {};
		\node [style=none] (207) at (-2.25, -9.2) {};
		\node [style=none] (208) at (-3, -9.2) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (209) at (-1.25, -7.95) {};
		\node [style=none] (210) at (0, -7.5) {};
		\node [style=bdot] (211) at (-2, -8.2) {};
		\node [style=none] (212) at (2, -8.25) {\footnotesize\textsc{(EditEdit)}};
		\node [style=none] (213) at (-6.25, -10.5) {};
		\node [style=none] (214) at (-6.25, -11.5) {};
		\node [style=none] (215) at (-6.25, -11) {};
		\node [style=none] (216) at (-6.75, -11) {\tiny$\mathcal{X}$};
		\node [style=none] (217) at (-5.5, -11) {};
		\node [style=blacksquare] (218) at (-5.5, -11) {\tiny $\textcolor{white}{\texttt{dsc}}$};
		\node [style=none] (219) at (-4.75, -11) {};
		\node [style=none] (220) at (-4.75, -11) {};
		\node [style=none] (221) at (-8, -13.425) {};
		\node [style=none] (222) at (-8, -14.175) {};
		\node [style=none] (223) at (-8, -13.8) {};
		\node [style=none] (224) at (-8.5, -13.8) {\tiny$\mathcal{X}$};
		\node [style=none] (225) at (-7, -13.8) {};
		\node [style=none] (226) at (-5.75, -14.25) {};
		\node [style=none] (227) at (-5, -14.25) {};
		\node [style=blackrect] (228) at (-7, -14.25) {\tiny $\textcolor{white}{\texttt{edt}}$};
		\node [style=none] (229) at (-8, -14.325) {};
		\node [style=none] (230) at (-8, -15.075) {};
		\node [style=none] (231) at (-8, -14.7) {};
		\node [style=none] (232) at (-7, -14.7) {};
		\node [style=none] (233) at (-6.75, -14.25) {};
		\node [style=blacksquare] (234) at (-5.75, -14.25) {\tiny $\textcolor{white}{\texttt{dsc}}$};
		\node [style=none] (237) at (-2.25, -12.375) {};
		\node [style=none] (238) at (-2.25, -13.125) {};
		\node [style=none] (239) at (-2.25, -12.75) {};
		\node [style=none] (240) at (-2.75, -12.75) {\tiny$\mathcal{X}$};
		\node [style=none] (241) at (-1.75, -12.75) {};
		\node [style=none] (242) at (-2.25, -13.375) {};
		\node [style=none] (243) at (-2.25, -14.125) {};
		\node [style=none] (244) at (-2.25, -13.75) {};
		\node [style=none] (245) at (-1.75, -13.75) {};
		\node [style=blackdot] (246) at (-1.75, -12.75) {};
		\node [style=none] (247) at (-8.5, -14.7) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (248) at (-2.75, -13.75) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=none] (249) at (2, -13.25) {\footnotesize\textsc{(Fake)}};
		\node [style=bdot] (250) at (-1.75, -13.75) {};
		\node [style=none] (251) at (-3.75, -11) {$\leftrightharpoons$};
		\node [style=none] (252) at (-3.75, -10.5) {\tiny $\texttt{dsc}$};
		\node [style=none] (253) at (-2.25, -10.5) {};
		\node [style=none] (254) at (-2.25, -11.5) {};
		\node [style=none] (255) at (-2.25, -11) {};
		\node [style=none] (256) at (-2.75, -11) {\tiny$\mathcal{X}$};
		\node [style=none] (257) at (-1.75, -11) {};
		\node [style=blackdot] (258) at (-1.75, -11) {};
		\node [style=none] (259) at (-2.25, -14.625) {};
		\node [style=none] (260) at (-2.25, -15.375) {};
		\node [style=none] (261) at (-2.25, -15) {};
		\node [style=none] (262) at (-2.75, -15) {\tiny$\mathcal{X}$};
		\node [style=none] (263) at (-1.75, -15) {};
		\node [style=none] (264) at (-2.25, -15.625) {};
		\node [style=none] (265) at (-2.25, -16.375) {};
		\node [style=none] (266) at (-2.25, -16) {};
		\node [style=none] (267) at (-1.75, -16) {};
		\node [style=blackdot] (268) at (-1.75, -15) {};
		\node [style=none] (269) at (-2.75, -16) {\tiny$\textcolor{blue}{\mathcal{A}}$};
		\node [style=bdot] (270) at (-1.75, -16) {};
		\node [style=none] (271) at (2, -15.5) {\footnotesize\textsc{(Fool)}};
		\node [style=none] (272) at (2, -11) {\footnotesize\textsc{(True)}};
		\node [style=none] (273) at (-1.5, -11) {};
		\node [style=none] (274) at (-0.75, -10.5) {};
		\node [style=none] (275) at (-0.75, -11.5) {};
		\node [style=none] (276) at (-0.75, -11) {};
		\node [style=none] (277) at (0, -11) {};
		\node [style=none] (278) at (0, -11) {};
		\node [style=none] (279) at (0, -11) {};
		\node [style=none] (280) at (-1, -11) {\tiny \textcolor{red}{\texttt{1}}};
		\node [style=none] (281) at (-1.5, -13.25) {};
		\node [style=none] (282) at (-0.75, -12.75) {};
		\node [style=none] (283) at (-0.75, -13.75) {};
		\node [style=none] (284) at (-0.75, -13.25) {};
		\node [style=none] (285) at (0, -13.25) {};
		\node [style=none] (286) at (0, -13.25) {};
		\node [style=none] (287) at (0, -13.25) {};
		\node [style=none] (289) at (-1.5, -15.5) {};
		\node [style=none] (290) at (-0.75, -15) {};
		\node [style=none] (291) at (-0.75, -16) {};
		\node [style=none] (292) at (-0.75, -15.5) {};
		\node [style=none] (293) at (0, -15.5) {};
		\node [style=none] (294) at (0, -15.5) {};
		\node [style=none] (295) at (0, -15.5) {};
		\node [style=none] (297) at (-4, -13.75) {\rotatebox{22.5}{$\leftrightharpoons$}};
		\node [style=none] (298) at (-4.5, -13.5) {\tiny \texttt{dsc}};
		\node [style=none] (299) at (-4, -15.25) {\rotatebox{-22.5}{$\leftrightharpoons$}};
		\node [style=none] (300) at (-4.5, -15.5) {\tiny \texttt{edt}};
		\node [style=blacksquare] (301) at (-5.75, -5.875) {\tiny $\textcolor{white}{\mathbf{\texttt{vw}}}$};
		\node [style=none] (302) at (-1, -13.25) {\tiny \textcolor{red}{\texttt{0}}};
		\node [style=none] (303) at (-1, -15.5) {\tiny \textcolor{red}{\texttt{1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (72.center) to (78.center);
		\draw [style=blue] (69.center) to (80);
		\draw (88.center) to (92.center);
		\draw [style=blue] (86.center) to (93.center);
		\draw [style=blue, in=180, out=0] (78.center) to (81.center);
		\draw [style=K] (107.center) to (108.center);
		\draw (109.center) to (112.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (120.center) to (121.center);
		\draw (122.center) to (113.center);
		\draw [style=K] (126.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw [style=blue] (134.center) to (135.center);
		\draw [style=K] (140.center) to (141.center);
		\draw (142.center) to (144.center);
		\draw (144.center)
			 to [in=180, out=90] (146.center)
			 to [in=180, out=0] (150.center);
		\draw [in=-180, out=-90] (144.center) to (147.center);
		\draw [style=blue] (147.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw [style=K] (156.center) to (157.center);
		\draw (158.center) to (160.center);
		\draw [style=K] (168.center) to (169.center);
		\draw (170.center) to (172.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw [style=blue] (182.center) to (183.center);
		\draw [style=blue, in=180, out=0, looseness=1.50] (183.center) to (187.center);
		\draw [in=180, out=0, looseness=1.50] (178.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw [style=K] (192.center) to (193.center);
		\draw (194.center) to (196.center);
		\draw [style=blue] (200.center) to (201.center);
		\draw [style=blue] (206.center) to (207.center);
		\draw [style=blue, in=180, out=0, looseness=1.50] (207.center) to (209.center);
		\draw [in=180, out=0, looseness=1.50] (202.center) to (210.center);
		\draw [style=K] (213.center) to (214.center);
		\draw (215.center) to (217.center);
		\draw [style=red] (217.center) to (220.center);
		\draw [style=K] (221.center) to (222.center);
		\draw (223.center) to (225.center);
		\draw [style=blue] (231.center) to (232.center);
		\draw (233.center) to (226.center);
		\draw [style=K] (237.center) to (238.center);
		\draw (239.center) to (241.center);
		\draw [style=blue] (244.center) to (245.center);
		\draw [style=red] (226.center) to (227.center);
		\draw [style=K] (253.center) to (254.center);
		\draw (255.center) to (257.center);
		\draw [style=K] (259.center) to (260.center);
		\draw (261.center) to (263.center);
		\draw [style=blue] (266.center) to (267.center);
		\draw [style=red] (275.center)
			 to (273.center)
			 to (274.center)
			 to cycle;
		\draw [style=red] (276.center) to (279.center);
		\draw [style=red] (282.center)
			 to (281.center)
			 to (283.center)
			 to cycle;
		\draw [style=red] (284.center) to (287.center);
		\draw [style=red] (290.center)
			 to (289.center)
			 to (291.center)
			 to cycle;
		\draw [style=red] (292.center) to (295.center);
		\draw [style=Kb] (119.center) to (118.center);
		\draw [style=Kb] (132.center) to (133.center);
		\draw [style=Kb] (181.center) to (180.center);
		\draw [style=Kb] (175.center) to (174.center);
		\draw [style=Kb] (199.center) to (198.center);
		\draw [style=Kb] (205.center) to (204.center);
		\draw [style=Kb] (265.center) to (264.center);
		\draw [style=Kb] (243.center) to (242.center);
		\draw [style=Kb] (230.center) to (229.center);
		\draw [style=K] (89.center) to (83.center);
		\draw [style=K] (74.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manipulatorComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 5.5) {};
		\node [style=none] (3) at (-2.5, 4) {};
		\node [style=none] (4) at (-3, 4.75) {\tiny$\mathcal{X}$};
		\node [style=none] (5) at (-2.5, 5) {};
		\node [style=none] (56) at (0, 4.75) {$\leftrightharpoons$};
		\node [style=none] (68) at (0, 5.25) {\tiny $\texttt{get}$};
		\node [style=none] (69) at (-2.45, 4.4) {};
		\node [style=none] (70) at (-2.5, 5.5) {};
		\node [style=none] (72) at (-2.5, 5.1) {};
		\node [style=none] (73) at (-2.5, 5.5) {};
		\node [style=none] (74) at (-2.5, 5.5) {};
		\node [style=none] (78) at (-1.675, 5.1) {};
		\node [style=none] (79) at (-2, 4.4) {};
		\node [style=bdot] (80) at (-1.75, 4.4) {};
		\node [style=none] (81) at (-1, 5.1) {};
		\node [style=none] (82) at (1.75, 5.5) {};
		\node [style=none] (83) at (1.75, 4) {};
		\node [style=none] (84) at (1.225, 4.75) {\tiny$\mathcal{X}$};
		\node [style=none] (85) at (1.75, 5) {};
		\node [style=none] (86) at (1.8, 4.4) {};
		\node [style=none] (87) at (1.75, 5.5) {};
		\node [style=none] (88) at (1.75, 5.1) {};
		\node [style=none] (89) at (1.75, 5.5) {};
		\node [style=none] (90) at (1.75, 5.5) {};
		\node [style=none] (92) at (2.25, 5.1) {};
		\node [style=none] (93) at (2.75, 4.4) {};
		\node [style=blackdot] (98) at (2.25, 5.1) {};
		\node [style=blacksquare] (105) at (-1.75, 5.1) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (113) at (-1.75, 2.625) {};
		\node [style=none] (114) at (-1, 2.625) {};
		\node [style=blacksquare] (123) at (-1.75, 2.625) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (124) at (0, 2.175) {$\leftrightharpoons$};
		\node [style=none] (125) at (0, 2.675) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (126) at (1.75, 3.3) {};
		\node [style=none] (127) at (1.75, 2.65) {};
		\node [style=none] (128) at (1.75, 2.975) {};
		\node [style=none] (129) at (1.25, 2.975) {\tiny$\mathcal{X}$};
		\node [style=none] (130) at (2.25, 2.975) {};
		\node [style=none] (132) at (1.75, 2.475) {};
		\node [style=none] (133) at (1.75, 1.825) {};
		\node [style=none] (134) at (1.75, 2.175) {};
		\node [style=none] (135) at (2.75, 2.175) {};
		\node [style=blackdot] (136) at (2.25, 2.975) {};
		\node [style=none] (138) at (1.25, 2.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (140) at (-4.75, 0.2) {};
		\node [style=none] (141) at (-4.75, -0.45) {};
		\node [style=none] (142) at (-4.75, -0.125) {};
		\node [style=none] (143) at (-5.25, -0.125) {\tiny$\mathcal{X}$};
		\node [style=none] (144) at (-4.25, -0.125) {};
		\node [style=blackdot] (145) at (-4.25, -0.125) {};
		\node [style=none] (146) at (-3.75, 0.35) {};
		\node [style=none] (147) at (-3.75, -0.6) {};
		\node [style=none] (150) at (-2.5, 0.35) {};
		\node [style=none] (151) at (-2.5, -0.6) {};
		\node [style=none] (152) at (-2, -0.125) {};
		\node [style=none] (153) at (-1, -0.125) {};
		\node [style=none] (154) at (0, -0.875) {$\leftrightharpoons$};
		\node [style=none] (155) at (0, -0.375) {\tiny $\texttt{put}$,$\texttt{get}$};
		\node [style=none] (156) at (1.75, -0.175) {};
		\node [style=none] (157) at (1.75, -0.825) {};
		\node [style=none] (158) at (1.75, -0.5) {};
		\node [style=none] (159) at (1.25, -0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (160) at (2.75, -0.5) {};
		\node [style=none] (168) at (-5.25, -3.05) {};
		\node [style=none] (169) at (-5.25, -3.7) {};
		\node [style=none] (170) at (-5.25, -3.375) {};
		\node [style=none] (171) at (-5.75, -3.375) {\tiny$\mathcal{X}$};
		\node [style=none] (172) at (-4.25, -3.375) {};
		\node [style=none] (174) at (-5.25, -3.875) {};
		\node [style=none] (175) at (-5.25, -4.525) {};
		\node [style=none] (176) at (-5.25, -4.175) {};
		\node [style=none] (177) at (-4.25, -4.175) {};
		\node [style=none] (178) at (-3.75, -3.75) {};
		\node [style=none] (179) at (-5.75, -4.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (186) at (-2, -3.775) {};
		\node [style=none] (188) at (-2.5, -3.4) {};
		\node [style=none] (189) at (-1, -3.775) {};
		\node [style=none] (190) at (0, -4.125) {$\leftrightharpoons$};
		\node [style=none] (191) at (0, -3.625) {\tiny $\texttt{put}$,$ \texttt{get}$};
		\node [style=none] (192) at (1.75, -3.05) {};
		\node [style=none] (193) at (1.75, -3.7) {};
		\node [style=none] (194) at (1.75, -3.375) {};
		\node [style=none] (195) at (1.25, -3.375) {\tiny$\mathcal{X}$};
		\node [style=none] (196) at (3, -3.375) {};
		\node [style=none] (198) at (1.75, -3.875) {};
		\node [style=none] (199) at (1.75, -4.525) {};
		\node [style=none] (200) at (1.75, -4.175) {};
		\node [style=none] (201) at (2.25, -4.175) {};
		\node [style=none] (203) at (1.25, -4.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=bdot] (211) at (2.25, -4.175) {};
		\node [style=blacksquare] (301) at (-3.5, -0.6) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=none] (304) at (-5.25, -4.7) {};
		\node [style=none] (305) at (-5.25, -5.35) {};
		\node [style=none] (306) at (-5.25, -5) {};
		\node [style=none] (307) at (-5.75, -5) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=tallblackrect] (308) at (-4, -4.175) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (309) at (-4.25, -5) {};
		\node [style=none] (310) at (-3.75, -4.5) {};
		\node [style=none] (311) at (-2.5, -4.9) {};
		\node [style=none] (312) at (-2, -4.4) {};
		\node [style=none] (313) at (-1.25, -4.4) {};
		\node [style=tallblackrect] (314) at (-2.25, -4.15) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (315) at (-4, 3.3) {};
		\node [style=none] (316) at (-4, 2.65) {};
		\node [style=none] (317) at (-4, 2.975) {};
		\node [style=none] (318) at (-4.5, 2.975) {\tiny$\mathcal{X}$};
		\node [style=none] (319) at (-3.25, 2.975) {};
		\node [style=none] (320) at (-4, 2.475) {};
		\node [style=none] (321) at (-4, 1.825) {};
		\node [style=none] (322) at (-4, 2.175) {};
		\node [style=none] (323) at (-3.25, 2.175) {};
		\node [style=none] (324) at (-4.5, 2.175) {\tiny$\textcolor{cbblue}{\mathcal{A}}$};
		\node [style=none] (325) at (-4, 1.65) {};
		\node [style=none] (326) at (-4, 1) {};
		\node [style=none] (327) at (-4, 1.35) {};
		\node [style=none] (328) at (-4.5, 1.35) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=tallblackrect] (329) at (-3, 2.175) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (330) at (-3.25, 1.35) {};
		\node [style=none] (331) at (-2.75, 2.625) {};
		\node [style=none] (332) at (-2.75, 1.75) {};
		\node [style=none] (333) at (-1.75, 1.75) {};
		\node [style=rdot] (334) at (-1.75, 1.75) {};
		\node [style=rdot] (335) at (-1.25, -4.4) {};
		\node [style=none] (336) at (1.75, 1.7) {};
		\node [style=none] (337) at (1.75, 1.05) {};
		\node [style=none] (338) at (1.75, 1.4) {};
		\node [style=none] (339) at (1.25, 1.4) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (340) at (2.25, 1.4) {};
		\node [style=rdot] (341) at (2.25, 1.4) {};
		\node [style=none] (342) at (-4.75, -1.1) {};
		\node [style=none] (343) at (-4.75, -1.75) {};
		\node [style=none] (344) at (-4.75, -1.4) {};
		\node [style=none] (345) at (-5.25, -1.4) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (346) at (-4.25, -1.4) {};
		\node [style=none] (347) at (1.75, -1) {};
		\node [style=none] (348) at (1.75, -1.65) {};
		\node [style=none] (349) at (1.75, -1.3) {};
		\node [style=none] (350) at (1.25, -1.3) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (351) at (2.25, -1.3) {};
		\node [style=rdot] (352) at (2.25, -1.3) {};
		\node [style=none] (353) at (-2.5, -1.375) {};
		\node [style=none] (354) at (-1.25, -0.875) {};
		\node [style=tallblackrect] (355) at (-2.25, -0.6) {\tiny $\textcolor{white}{\overline{\texttt{put}}}$};
		\node [style=none] (356) at (-2, -0.875) {};
		\node [style=rdot] (357) at (-1.25, -0.875) {};
		\node [style=none] (358) at (1.75, -4.7) {};
		\node [style=none] (359) at (1.75, -5.35) {};
		\node [style=none] (360) at (1.75, -5) {};
		\node [style=none] (361) at (1.25, -5) {\tiny$\textcolor{cbred}{\mathcal{C}}$};
		\node [style=none] (362) at (1.75, -5) {};
		\node [style=none] (366) at (2.25, -5) {};
		\node [style=rdot] (367) at (2.25, -5) {};
		\node [style=none] (368) at (-2.5, -4.15) {};
		\node [style=blacksquare] (369) at (-4, -2.35) {\tiny $\textcolor{white}{\mathbf{\texttt{get}}}$};
		\node [style=blackdot] (370) at (-4.85, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (3.center);
		\draw [in=180, out=0] (72.center) to (78.center);
		\draw [style=blue] (69.center) to (80);
		\draw [style=K] (82.center) to (83.center);
		\draw (88.center) to (92.center);
		\draw [style=blue] (86.center) to (93.center);
		\draw [style=blue, in=180, out=0] (78.center) to (81.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=K] (126.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw [style=blue] (134.center) to (135.center);
		\draw [style=K] (140.center) to (141.center);
		\draw (142.center) to (144.center);
		\draw (144.center)
			 to [in=180, out=90] (146.center)
			 to [in=180, out=0] (150.center);
		\draw [in=-180, out=-90] (144.center) to (147.center);
		\draw [style=blue] (147.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw [style=K] (156.center) to (157.center);
		\draw (158.center) to (160.center);
		\draw [style=K] (168.center) to (169.center);
		\draw (170.center) to (172.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw (186.center) to (189.center);
		\draw [style=K] (192.center) to (193.center);
		\draw (194.center) to (196.center);
		\draw [style=blue] (200.center) to (201.center);
		\draw [style=Kb] (132.center) to (133.center);
		\draw [style=Kb] (175.center) to (174.center);
		\draw [style=Kb] (199.center) to (198.center);
		\draw [style=Kr] (304.center) to (305.center);
		\draw [style=red] (306.center) to (309.center);
		\draw [style=red, in=-180, out=0, looseness=1.25] (310.center) to (311.center);
		\draw [style=red] (312.center) to (313.center);
		\draw [style=K] (315.center) to (316.center);
		\draw (317.center) to (319.center);
		\draw [style=blue] (322.center) to (323.center);
		\draw [style=Kb] (321.center) to (320.center);
		\draw [style=Kr] (325.center) to (326.center);
		\draw [style=red] (327.center) to (330.center);
		\draw (331.center) to (113.center);
		\draw [style=red] (332.center) to (333.center);
		\draw [style=Kr] (336.center) to (337.center);
		\draw [style=red] (338.center) to (340.center);
		\draw [style=Kr] (342.center) to (343.center);
		\draw [style=red] (344.center) to (346.center);
		\draw [style=Kr] (347.center) to (348.center);
		\draw [style=red] (349.center) to (351.center);
		\draw [style=red] (346.center) to (353.center);
		\draw [style=red] (356.center) to (354.center);
		\draw [style=Kr] (358.center) to (359.center);
		\draw [style=red] (360.center) to (362.center);
		\draw [style=red, in=180, out=0, looseness=1.50] (362.center) to (366.center);
		\draw [style=blue, in=-180, out=0] (369) to (368.center);
		\draw [in=-180, out=90, looseness=1.25] (370) to (369);
		\draw [in=180, out=0, looseness=1.50] (178.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 6) {\footnotesize Manipulator};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-2, 3) {\footnotesize CycleGAN};
		\node [style=none] (3) at (3, 3) {\footnotesize BiGAN};
		\node [style=none] (4) at (-2, 0.25) {\footnotesize GAN};
		\node [style=none] (5) at (3.5, 0.25) {\footnotesize ConditionalGAN};
		\node [style=none] (6) at (-5, 0.25) {\footnotesize Autoencoder};
		\node [style=none] (7) at (-8, 2) {\footnotesize Classifier};
		\node [style=none] (8) at (-7.5, 2.75) {};
		\node [style=none] (9) at (-6.75, 2.5) {};
		\node [style=none] (10) at (-4, 3) {};
		\node [style=none] (11) at (-4, 5.25) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-3.5, 2.5) {};
		\node [style=none] (14) at (-2, 2.5) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (18) at (0, 3.25) {};
		\node [style=none] (19) at (1.5, 2.75) {};
		\node [style=none] (20) at (1.5, 3.25) {};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-2, 5.25) {};
		\node [style=none] (27) at (-2, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=v] (11.center) to (8.center);
		\draw [style=v] (10.center) to (9.center);
		\draw [style=v, bend left, looseness=1.25] (18.center) to (20.center);
		\draw [style=v, bend left, looseness=1.25] (19.center) to (21.center);
		\draw [style=v, bend left, looseness=1.25] (22.center) to (24.center);
		\draw [style=v, bend left, looseness=1.25] (23.center) to (25.center);
		\draw [style=v] (14.center) to (15.center);
		\draw [style=v] (13.center) to (12.center);
		\draw [style=v] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perceptual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, 0) {$\Rightarrow$};
		\node [style=none] (32) at (-10.25, 0.25) {};
		\node [style=none] (33) at (-10.25, -0.25) {};
		\node [style=none] (34) at (-10.25, 0) {};
		\node [style=none] (35) at (-10.75, 0) {\tiny$\mathcal{X}$};
		\node [style=lbs] (36) at (-9.125, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (37) at (-7, 0) {};
		\node [style=none] (38) at (-6, 0) {};
		\node [style=lbs] (39) at (-6.875, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (40) at (-5, 0) {$\leftrightharpoons$};
		\node [style=none] (41) at (-5, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (42) at (-3.5, 0.25) {};
		\node [style=none] (43) at (-3.5, -0.25) {};
		\node [style=none] (44) at (-3.5, 0) {};
		\node [style=none] (45) at (-4, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (46) at (-2.5, 0) {};
		\node [style=none] (47) at (-11.25, 0) {};
		\node [style=none] (49) at (-8, 0.375) {\tiny $\textcolor{cbred}{LAT}$};
		\node [style=none] (50) at (-6.5, 1.25) {};
		\node [style=none] (51) at (2.5, 1.25) {};
		\node [style=none] (52) at (2.5, 0.75) {};
		\node [style=none] (53) at (2.5, 1) {};
		\node [style=none] (54) at (2, 1) {\tiny$\mathcal{X}$};
		\node [style=lbs] (55) at (3.625, 1) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (56) at (5.75, 1) {};
		\node [style=none] (57) at (6.75, 1) {};
		\node [style=lbs] (58) at (5.875, 1) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (59) at (7.75, 1) {$\leftrightharpoons$};
		\node [style=none] (60) at (7.75, 1.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (61) at (9.25, 1.25) {};
		\node [style=none] (62) at (9.25, 0.75) {};
		\node [style=none] (63) at (9.25, 1) {};
		\node [style=none] (64) at (8.75, 1) {\tiny$\mathcal{X}$};
		\node [style=none] (65) at (10.25, 1) {};
		\node [style=none] (66) at (1.5, 1) {};
		\node [style=none] (67) at (11, 1) {};
		\node [style=none] (68) at (4.75, 1.375) {\tiny $\textcolor{cbred}{LAT}$};
		\node [style=none] (69) at (1.75, -0.75) {};
		\node [style=none] (70) at (1.75, -1.25) {};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (1.25, -1) {\tiny$\mathcal{X}$};
		\node [style=lbs] (73) at (2.875, -1) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (74) at (4.25, -1) {};
		\node [style=lbs] (76) at (4.375, -1) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=square] (78) at (5.75, -1) {\tiny$\mathbf{L}$};
		\node [style=none] (79) at (6.75, -1) {};
		\node [style=none] (80) at (7.75, -1) {$\leftrightharpoons$};
		\node [style=none] (81) at (7.75, -0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (82) at (9.25, -0.75) {};
		\node [style=none] (83) at (9.25, -1.25) {};
		\node [style=none] (84) at (9.25, -1) {};
		\node [style=blackdot] (85) at (9.75, -1) {};
		\node [style=none] (86) at (10.625, -0.625) {};
		\node [style=none] (87) at (10, -1) {};
		\node [style=none] (88) at (10.625, -1.375) {};
		\node [style=none] (89) at (10.425, -1) {\tiny$\textcolor{cbgreen}{\texttt{0}}$};
		\node [style=none] (90) at (10.625, -1) {};
		\node [style=none] (91) at (11, -1) {};
		\node [style=none] (92) at (8.75, -1) {\tiny$\mathcal{X}$};
		\node [style=none] (93) at (0.5, 1.5) {};
		\node [style=none] (94) at (0.5, -1.5) {};
		\node [style=none] (95) at (5, -2.5) {\tiny$\text{argmin}_{\theta_e, \theta_d}\bigg(\alpha\textcolor{black}{{\mathbb{E}}_{x \sim \mathcal{X}}}[\textcolor{black}{\mathbf{D}}\big(\textcolor{black}{\texttt{dec}_{\theta_d}(\texttt{enc}_{\theta_e}(x))}, \textcolor{black}{x}\big)\big]$};
		\node [style=none] (96) at (5, -3.5) {\tiny$+ \beta \mathbb{E}_{x \sim \mathcal{X}}[\mathbf{D}\big( \mathbf{L} (\texttt{dec}_{\theta_d}(\texttt{enc}_{\theta_e}(x)) , 0 \big)]\bigg)$};
		\node [style=none] (97) at (-1, -3) {$\Rightarrow$};
		\node [style=none] (98) at (-7, -3) {\tiny$\text{argmin}_{\theta_e, \theta_d}\left(\textcolor{black}{{\mathbb{E}}_{x \sim \mathcal{X}}}[\textcolor{black}{\mathbf{D}}\big(\textcolor{black}{\texttt{dec}_{\theta_d}(\texttt{enc}_{\theta_e}(x))}, \textcolor{black}{x}\big)\big]\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (32.center) to (33.center);
		\draw (34.center) to (36);
		\draw (37.center) to (38.center);
		\draw [style=orange] (36) to (37.center);
		\draw [style=K] (42.center) to (43.center);
		\draw (44.center) to (46.center);
		\draw [style=K] (51.center) to (52.center);
		\draw (53.center) to (55);
		\draw (56.center) to (57.center);
		\draw [style=orange] (55) to (56.center);
		\draw [style=K] (61.center) to (62.center);
		\draw (63.center) to (65.center);
		\draw [style=K] (69.center) to (70.center);
		\draw (71.center) to (73);
		\draw [style=orange] (73) to (74.center);
		\draw (76) to (78);
		\draw [style=gray] (78) to (79.center);
		\draw [style=K] (82.center) to (83.center);
		\draw (84.center) to (85);
		\draw [style=gray] (86.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw [style=gray] (90.center) to (91.center);
		\draw [style=brace edge] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.75, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-4.5, 0) {\tiny $f$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-5.75, 0.125) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (10) at (-3.25, 0.125) {\tiny $\mathbf{R}^N_\mathcal{Y}$};
		\node [style=none] (13) at (16.5, 0.25) {};
		\node [style=none] (14) at (16.5, -0.25) {};
		\node [style=none] (15) at (17, -0.25) {};
		\node [style=none] (16) at (17, 0.25) {};
		\node [style=none] (17) at (16.75, 0) {\tiny $f$};
		\node [style=none] (18) at (16.5, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (20) at (16, 0) {};
		\node [style=none] (21) at (17.5, 0) {};
		\node [style=none] (24) at (17.25, -2) {\footnotesize $g \circ f: \mathbf{R}^A_\mathcal{X} \rightarrow \mathbf{R}^C_\mathcal{Z}$};
		\node [style=none] (25) at (17.25, -1.05) {\footnotesize Sequential composition};
		\node [style=none] (26) at (17.5, 0.25) {};
		\node [style=none] (27) at (17.5, -0.25) {};
		\node [style=none] (28) at (18, -0.25) {};
		\node [style=none] (29) at (18, 0.25) {};
		\node [style=none] (30) at (17.75, 0) {\tiny $g$};
		\node [style=none] (32) at (18, 0) {};
		\node [style=none] (34) at (18.5, 0) {};
		\node [style=none] (37) at (-4.5, -2) {\footnotesize $f: \mathbf{R}^M_\mathcal{X} \rightarrow \mathbf{R}^N_\mathcal{Y}$};
		\node [style=none] (38) at (-4.5, -1) {\footnotesize Function};
		\node [style=none] (39) at (17, -3.625) {};
		\node [style=none] (40) at (17, -4.125) {};
		\node [style=none] (41) at (17.5, -4.125) {};
		\node [style=none] (42) at (17.5, -3.625) {};
		\node [style=none] (43) at (17.25, -3.875) {\tiny $f$};
		\node [style=none] (44) at (17, -3.875) {};
		\node [style=none] (45) at (17.5, -3.875) {};
		\node [style=none] (46) at (16.25, -3.875) {};
		\node [style=none] (48) at (17, -4.375) {};
		\node [style=none] (49) at (17, -4.875) {};
		\node [style=none] (50) at (17.5, -4.875) {};
		\node [style=none] (51) at (17.5, -4.375) {};
		\node [style=none] (52) at (17.25, -4.625) {\tiny $g$};
		\node [style=none] (53) at (17.5, -4.625) {};
		\node [style=none] (54) at (18.25, -4.625) {};
		\node [style=none] (55) at (18.25, -3.875) {};
		\node [style=none] (56) at (16.25, -4.625) {};
		\node [style=none] (57) at (17, -4.625) {};
		\node [style=none] (58) at (17.25, -6.5) {\footnotesize $f \oplus g: \mathbf{R}^{(A+C)}_\mathcal{W \times \mathcal{Y}} \rightarrow \mathbf{R}^{(B+D)}_{\mathcal{X} \times \mathcal{Z}}$};
		\node [style=none] (59) at (17.25, -5.575) {\footnotesize Parallel composition};
		\node [style=none] (60) at (15.5, 0.125) {\tiny $\mathbf{R}^A_\mathcal{X}$};
		\node [style=none] (61) at (17.25, 0.75) {\tiny $\mathbf{R}^B_\mathcal{Y}$};
		\node [style=none] (62) at (19, 0.125) {\tiny $\mathbf{R}^C_\mathcal{Z}$};
		\node [style=none] (63) at (15.75, -3.75) {\tiny $\mathbf{R}^A_\mathcal{W}$};
		\node [style=none] (64) at (18.75, -3.75) {\tiny $\mathbf{R}^B_\mathcal{X}$};
		\node [style=none] (65) at (15.75, -4.75) {\tiny $\mathbf{R}^C_\mathcal{Y}$};
		\node [style=none] (66) at (18.75, -4.75) {\tiny $\mathbf{R}^D_\mathcal{Z}$};
		\node [style=none] (74) at (-5.25, -4.25) {};
		\node [style=none] (75) at (-3.75, -4.25) {};
		\node [style=none] (76) at (-5.75, -4.125) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (78) at (-4.5, -6.5) {\footnotesize $\mathbf{1}^M_\mathcal{X}: \mathbf{R}^M_\mathcal{X} \rightarrow \mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (79) at (-4.5, -5.55) {\footnotesize Identity};
		\node [style=none] (80) at (4.75, -4.25) {};
		\node [style=none] (82) at (4.25, -4.125) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (84) at (5.5, -6.5) {\footnotesize $\Delta^M_\mathcal{X}: \mathbf{R}^M_\mathcal{X} \rightarrow \mathbf{R}^{(M+M)}_{\Delta(\mathcal{X})}$};
		\node [style=none] (85) at (5.5, -5.575) {\footnotesize Copy};
		\node [style=none] (86) at (6.75, -3.75) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (87) at (-3.25, -4.125) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (88) at (6.75, -4.75) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=blackdot] (89) at (5.5, -4.25) {};
		\node [style=none] (90) at (6, -3.875) {};
		\node [style=none] (91) at (6, -4.625) {};
		\node [style=none] (92) at (6.125, -3.875) {};
		\node [style=none] (93) at (6.125, -4.625) {};
		\node [style=none] (94) at (4.75, 0) {};
		\node [style=none] (95) at (4.25, 0.125) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (96) at (5.5, -2) {\footnotesize $\epsilon^M_\mathcal{X}: \mathbf{R}^M_\mathcal{X} \rightarrow \mathbf{R}^{0}_{\star}$};
		\node [style=none] (97) at (5.5, -1) {\footnotesize Delete};
		\node [style=blackdot] (100) at (5.5, 0) {};
		\node [style=none] (101) at (6.75, 0.125) {\tiny $\mathbf{R}^{0}_\star$};
		\node [style=none] (109) at (-0.5, -0.125) {};
		\node [style=none] (110) at (1.5, -0.125) {};
		\node [style=none] (113) at (0.5, -2) {\footnotesize $\mathbf{R}^0 \simeq \{\star\}$};
		\node [style=none] (114) at (0.5, -1.05) {\footnotesize Trivial space};
		\node [style=none] (115) at (0.5, 0.25) {\tiny $\mathbf{R}^{0}_\star$};
		\node [style=none] (116) at (6.25, 0) {};
		\node [style=none] (118) at (11.25, 0) {};
		\node [style=none] (120) at (10.75, -2) {\footnotesize $\mathcal{X}: \{\star\} \rightarrow \mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (121) at (10.75, -1) {\footnotesize Data from $\mathcal{X}$};
		\node [style=none] (122) at (11.75, 0.125) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (123) at (10.25, 0.25) {};
		\node [style=none] (124) at (10.25, -0.25) {};
		\node [style=none] (126) at (10.25, 0) {};
		\node [style=none] (137) at (9.75, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (138) at (9.25, 0) {};
		\node [style=none] (139) at (11.25, -3.875) {};
		\node [style=none] (140) at (10.75, -6.5) {\footnotesize $:  \{\star\} \rightarrow \mathbf{R}^{(M + N)}$};
		\node [style=none] (141) at (10.75, -5.5) {\footnotesize $\mathcal{X} \times \mathcal{Y}$};
		\node [style=none] (142) at (11.75, -3.75) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (143) at (10.25, -3.625) {};
		\node [style=none] (144) at (10.25, -4.125) {};
		\node [style=none] (145) at (10.25, -3.875) {};
		\node [style=none] (146) at (9.75, -3.875) {\tiny $\mathcal{X}$};
		\node [style=none] (147) at (9.25, -3.875) {};
		\node [style=none] (148) at (11.25, -4.625) {};
		\node [style=none] (151) at (11.75, -4.75) {\tiny $\mathbf{R}^N_\mathcal{X}$};
		\node [style=none] (152) at (10.25, -4.375) {};
		\node [style=none] (153) at (10.25, -4.875) {};
		\node [style=none] (154) at (10.25, -4.625) {};
		\node [style=none] (155) at (9.75, -4.625) {\tiny $\mathcal{Y}$};
		\node [style=none] (156) at (9.25, -4.625) {};
		\node [style=none] (157) at (1.5, -3.875) {};
		\node [style=none] (158) at (0.5, -6.5) {\footnotesize $\mathcal{X}: \{\star\} \rightarrow \mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (159) at (0.5, -5.5) {\footnotesize Swap};
		\node [style=none] (160) at (2, -3.75) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (165) at (-0.5, -3.875) {};
		\node [style=none] (166) at (1.5, -4.625) {};
		\node [style=none] (167) at (2, -4.75) {\tiny $\mathbf{R}^N_\mathcal{X}$};
		\node [style=none] (172) at (-0.5, -4.625) {};
		\node [style=none] (173) at (-1, -4.75) {\tiny $\mathbf{R}^M_\mathcal{X}$};
		\node [style=none] (174) at (-1, -3.75) {\tiny $\mathbf{R}^N_\mathcal{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (28.center)
			 to (27.center)
			 to (26.center)
			 to (29.center)
			 to cycle;
		\draw (32.center) to (34.center);
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw (46.center) to (44.center);
		\draw (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (45.center) to (55.center);
		\draw (74.center) to (75.center);
		\draw (80.center) to (89);
		\draw (89)
			 to [in=-180, out=90] (90.center)
			 to (92.center);
		\draw (89)
			 to [in=180, out=-90] (91.center)
			 to (93.center);
		\draw (94.center) to (100);
		\draw [style=D] (109.center) to (110.center);
		\draw [style=D] (100) to (116.center);
		\draw [style=K] (123.center) to (124.center);
		\draw (126.center) to (118.center);
		\draw [style=D] (138.center) to (126.center);
		\draw [style=K] (143.center) to (144.center);
		\draw (145.center) to (139.center);
		\draw [style=D] (147.center) to (145.center);
		\draw [style=K] (152.center) to (153.center);
		\draw (154.center) to (148.center);
		\draw [style=D] (156.center) to (154.center);
		\draw [in=180, out=0] (172.center) to (157.center);
		\draw [in=180, out=0] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.75, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-4.5, 0) {\tiny $f$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-5.75, 0.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (10) at (-3.25, 0.125) {\tiny $\mathbb{R}^N$};
		\node [style=none] (13) at (17.5, 0.25) {};
		\node [style=none] (14) at (17.5, -0.25) {};
		\node [style=none] (15) at (18, -0.25) {};
		\node [style=none] (16) at (18, 0.25) {};
		\node [style=none] (17) at (17.75, 0) {\tiny $f$};
		\node [style=none] (18) at (17.5, 0) {};
		\node [style=none] (19) at (18, 0) {};
		\node [style=none] (20) at (17, 0) {};
		\node [style=none] (21) at (18.5, 0) {};
		\node [style=none] (24) at (18.25, -2) {\tiny $(g \circ f)\colon{ \mathbb{R}^A \rightarrow \mathbb{R}^C}$};
		\node [style=none] (25) at (18.25, -1.05) {\footnotesize Sequential composition};
		\node [style=none] (26) at (18.5, 0.25) {};
		\node [style=none] (27) at (18.5, -0.25) {};
		\node [style=none] (28) at (19, -0.25) {};
		\node [style=none] (29) at (19, 0.25) {};
		\node [style=none] (30) at (18.75, 0) {\tiny $g$};
		\node [style=none] (32) at (19, 0) {};
		\node [style=none] (34) at (19.5, 0) {};
		\node [style=none] (37) at (-4.5, -2) {\tiny $f\colon{ \mathbb{R}^M \rightarrow \mathbb{R}^N}$};
		\node [style=none] (38) at (-4.5, -1) {\footnotesize Function};
		\node [style=none] (39) at (18, -3.625) {};
		\node [style=none] (40) at (18, -4.125) {};
		\node [style=none] (41) at (18.5, -4.125) {};
		\node [style=none] (42) at (18.5, -3.625) {};
		\node [style=none] (43) at (18.25, -3.875) {\tiny $f$};
		\node [style=none] (44) at (18, -3.875) {};
		\node [style=none] (45) at (18.5, -3.875) {};
		\node [style=none] (46) at (17.25, -3.875) {};
		\node [style=none] (48) at (18, -4.375) {};
		\node [style=none] (49) at (18, -4.875) {};
		\node [style=none] (50) at (18.5, -4.875) {};
		\node [style=none] (51) at (18.5, -4.375) {};
		\node [style=none] (52) at (18.25, -4.625) {\tiny $g$};
		\node [style=none] (53) at (18.5, -4.625) {};
		\node [style=none] (54) at (19.25, -4.625) {};
		\node [style=none] (55) at (19.25, -3.875) {};
		\node [style=none] (56) at (17.25, -4.625) {};
		\node [style=none] (57) at (18, -4.625) {};
		\node [style=none] (58) at (18.25, -6.5) {\tiny $(f \oplus g)\colon{\mathbb{R}^{(A+C)} \rightarrow \mathbb{R}^{(B+D)}}$};
		\node [style=none] (59) at (18.25, -5.575) {\footnotesize Parallel composition};
		\node [style=none] (60) at (16.5, 0.125) {\tiny $\mathbb{R}^A$};
		\node [style=none] (61) at (18.25, 0.75) {\tiny $\mathbb{R}^B$};
		\node [style=none] (62) at (20, 0.125) {\tiny $\mathbb{R}^C$};
		\node [style=none] (63) at (16.75, -3.75) {\tiny $\mathbb{R}^A$};
		\node [style=none] (64) at (19.75, -3.75) {\tiny $\mathbb{R}^B$};
		\node [style=none] (65) at (16.75, -4.75) {\tiny $\mathbb{R}^C$};
		\node [style=none] (66) at (19.75, -4.75) {\tiny $\mathbb{R}^D$};
		\node [style=none] (75) at (-3.75, -4.25) {};
		\node [style=none] (76) at (-5.75, -4.25) {\tiny $\{ \star \}$};
		\node [style=none] (78) at (-4.5, -6.5) {\tiny $v \in \mathbb{R}^N$};
		\node [style=none] (79) at (-4.5, -5.55) {\footnotesize Vector};
		\node [style=none] (80) at (5, -4.25) {};
		\node [style=none] (82) at (4.5, -4.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (84) at (5.75, -6.5) {\tiny $\Delta\colon{\mathbb{R}^M \rightarrow \mathbb{R}^{(M+M)}}$};
		\node [style=none] (85) at (5.75, -5.575) {\footnotesize Copy};
		\node [style=none] (86) at (7, -3.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (87) at (-3.25, -4.125) {\tiny $\mathbb{R}^N$};
		\node [style=none] (88) at (7, -4.75) {\tiny $\mathbb{R}^M$};
		\node [style=blackdot] (89) at (5.75, -4.25) {};
		\node [style=none] (90) at (6.25, -3.875) {};
		\node [style=none] (91) at (6.25, -4.625) {};
		\node [style=none] (92) at (6.375, -3.875) {};
		\node [style=none] (93) at (6.375, -4.625) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (4.5, 0.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (96) at (5.75, -2) {\tiny $\epsilon\colon{ \mathbb{R}^M \rightarrow \{\star\}}$};
		\node [style=none] (97) at (5.75, -1) {\footnotesize Delete};
		\node [style=blackdot] (100) at (5.75, 0) {};
		\node [style=none] (101) at (7, 0) {\tiny $\{ \star \}$};
		\node [style=none] (109) at (-0.75, -0.125) {};
		\node [style=none] (110) at (1.25, -0.125) {};
		\node [style=none] (113) at (0.25, -2) {\tiny $\mathbb{R}^0 \simeq \{\star\}$};
		\node [style=none] (114) at (0.25, -1.05) {\footnotesize Singleton space};
		\node [style=none] (115) at (0.25, 0.25) {\tiny $\{ \star \}$};
		\node [style=none] (116) at (6.5, 0) {};
		\node [style=none] (118) at (12.25, 0) {};
		\node [style=none] (120) at (11.75, -2) {\tiny $\mathcal{X}\colon{ \{\star\} \rightarrow \mathbb{R}^M}$};
		\node [style=none] (121) at (11.75, -1) {\footnotesize Data from $\mathcal{X}$};
		\node [style=none] (122) at (12.75, 0.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (123) at (11.25, 0.25) {};
		\node [style=none] (124) at (11.25, -0.25) {};
		\node [style=none] (126) at (11.25, 0) {};
		\node [style=none] (137) at (10.75, 0) {\tiny $\mathcal{X}$};
		\node [style=none] (138) at (10.25, 0) {};
		\node [style=none] (139) at (12.25, -3.875) {};
		\node [style=none] (140) at (11.75, -6.5) {\tiny $(\mathcal{X} \times \mathcal{Y})\colon{\{\star\} \rightarrow \mathbb{R}^{(M + N)}}$};
		\node [style=none] (141) at (11.75, -5.6) {\footnotesize Independent $\mathcal{X},\mathcal{Y}$};
		\node [style=none] (142) at (12.75, -3.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (143) at (11.25, -3.625) {};
		\node [style=none] (144) at (11.25, -4.125) {};
		\node [style=none] (145) at (11.25, -3.875) {};
		\node [style=none] (146) at (10.75, -3.875) {\tiny $\mathcal{X}$};
		\node [style=none] (147) at (10.25, -3.875) {};
		\node [style=none] (148) at (12.25, -4.625) {};
		\node [style=none] (151) at (12.75, -4.75) {\tiny $\mathbb{R}^N$};
		\node [style=none] (152) at (11.25, -4.375) {};
		\node [style=none] (153) at (11.25, -4.875) {};
		\node [style=none] (154) at (11.25, -4.625) {};
		\node [style=none] (155) at (10.75, -4.625) {\tiny $\mathcal{Y}$};
		\node [style=none] (156) at (10.25, -4.625) {};
		\node [style=none] (157) at (1.25, -3.875) {};
		\node [style=none] (158) at (0.25, -6.5) {\tiny $\theta\colon{\mathbb{R}^{(N+M)} \rightarrow \mathbb{R}^{(M+N)}}$};
		\node [style=none] (159) at (0.25, -5.55) {\footnotesize Swap};
		\node [style=none] (160) at (1.75, -3.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (165) at (-0.75, -3.875) {};
		\node [style=none] (166) at (1.25, -4.625) {};
		\node [style=none] (167) at (1.75, -4.75) {\tiny $\mathbb{R}^N$};
		\node [style=none] (172) at (-0.75, -4.625) {};
		\node [style=none] (173) at (-1.25, -4.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (174) at (-1.25, -3.75) {\tiny $\mathbb{R}^N$};
		\node [style=none] (175) at (-5.25, -4.25) {};
		\node [style=none] (176) at (-4.75, -4.25) {};
		\node [style=none] (177) at (-4.25, -4) {};
		\node [style=none] (178) at (-4.25, -4.5) {};
		\node [style=none] (179) at (-4.25, -4.25) {};
		\node [style=none] (180) at (-4.4, -4.25) {\tiny $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (28.center)
			 to (27.center)
			 to (26.center)
			 to (29.center)
			 to cycle;
		\draw (32.center) to (34.center);
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw (46.center) to (44.center);
		\draw (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (45.center) to (55.center);
		\draw (80.center) to (89);
		\draw (89)
			 to [in=-180, out=90] (90.center)
			 to (92.center);
		\draw (89)
			 to [in=180, out=-90] (91.center)
			 to (93.center);
		\draw (94.center) to (100);
		\draw [style=D] (109.center) to (110.center);
		\draw [style=D] (100) to (116.center);
		\draw [style=K] (123.center) to (124.center);
		\draw (126.center) to (118.center);
		\draw [style=D] (138.center) to (126.center);
		\draw [style=K] (143.center) to (144.center);
		\draw (145.center) to (139.center);
		\draw [style=D] (147.center) to (145.center);
		\draw [style=K] (152.center) to (153.center);
		\draw (154.center) to (148.center);
		\draw [style=D] (156.center) to (154.center);
		\draw [in=180, out=0] (172.center) to (157.center);
		\draw [in=180, out=0] (165.center) to (166.center);
		\draw [style=D] (175.center) to (176.center);
		\draw (179.center) to (75.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (176.center);
		\draw (176.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/putget0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-3.5, 0) {$\textcolor{yellow}{\textbf{P}}$};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=none] (10) at (3.5, 0.25) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (4, -0.25) {};
		\node [style=none] (13) at (3.375, 0) {$\textcolor{cyan}{\textbf{G}}$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (-5, -0.5) {};
		\node [style=none] (24) at (-4.75, 0.5) {$S$};
		\node [style=none] (25) at (-4.75, -0.75) {$V$};
		\node [style=none] (26) at (-2.25, 0.25) {$S$};
		\node [style=none] (27) at (2.25, 0.25) {$S$};
		\node [style=none] (28) at (4.75, 0.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=kF] (10.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=K] (19.center) to (18.center);
		\draw [style=K] (17.center) to (20.center);
		\draw [style=KD] (15.center) to (21.center);
		\draw [style=KD] (23.center) to (16.center);
		\draw [style=K] (22.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/putgetlaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-3.75, 0) {$\textcolor{yellow}{\textbf{P}}$};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=none] (13) at (-2.625, 0) {$\textcolor{cyan}{\textbf{G}}$};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-4, 0.25) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (23) at (-5, -0.5) {};
		\node [style=none] (24) at (-5, 0.5) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-5.125, 0.5) {};
		\node [style=none] (27) at (-5.125, -0.75) {};
		\node [style=none] (28) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (31) at (0, 0.5) {$\textcolor{orange}{\textbf{P}}$,$\textcolor{blue}{\textbf{G}}$};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (2, -0.75) {};
		\node [style=none] (36) at (1.875, 0.5) {};
		\node [style=none] (37) at (1.875, -0.75) {};
		\node [style=none] (39) at (4, -0.5) {};
		\node [style=blackdot] (40) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=kF] (10.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=K] (19.center) to (18.center);
		\draw [style=KD] (15.center) to (21.center);
		\draw [style=KD] (23.center) to (16.center);
		\draw [style=K] (17.center) to (14.center);
		\draw [style=K] (24.center) to (25.center);
		\draw [style=K] (26.center) to (27.center);
		\draw [style=K] (34.center) to (35.center);
		\draw [style=K] (36.center) to (37.center);
		\draw [style=KD] (33.center) to (39.center);
		\draw [style=K] (32.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/putputlaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.5, 0.5) {$\textcolor{yellow}{\textbf{P}}$};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-5, 0.75) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-5, 1) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-5.125, 1) {};
		\node [style=none] (27) at (-5.125, -1) {};
		\node [style=none] (28) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (31) at (0, 0.5) {$\textcolor{orange}{\textbf{P}}$};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -0.5) {};
		\node [style=none] (43) at (-2, 0.25) {};
		\node [style=none] (44) at (-2, -1) {};
		\node [style=none] (45) at (-2.25, -0.25) {$\textcolor{yellow}{\textbf{P}}$};
		\node [style=none] (48) at (-1, -0.25) {};
		\node [style=none] (49) at (-2.25, -0.75) {};
		\node [style=none] (50) at (-2, -0.25) {};
		\node [style=none] (51) at (-2.5, 0) {};
		\node [style=none] (53) at (-5.125, -0.75) {};
		\node [style=none] (70) at (1, 0.75) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (72) at (1, 1) {};
		\node [style=none] (73) at (1, -1) {};
		\node [style=none] (74) at (0.875, 1) {};
		\node [style=none] (75) at (0.875, -1) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (3.5, -0.25) {};
		\node [style=none] (78) at (4, 0.5) {};
		\node [style=none] (79) at (4, -0.75) {};
		\node [style=none] (80) at (3.75, 0) {$\textcolor{yellow}{\textbf{P}}$};
		\node [style=none] (83) at (5, 0) {};
		\node [style=none] (84) at (3.75, -0.5) {};
		\node [style=none] (85) at (4, 0) {};
		\node [style=none] (86) at (3.5, 0.25) {};
		\node [style=none] (87) at (1, -0.75) {};
		\node [style=blackdot] (88) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=K] (19.center) to (18.center);
		\draw [style=KD] (23.center) to (16.center);
		\draw [style=K] (24.center) to (25.center);
		\draw [style=K] (26.center) to (27.center);
		\draw [style=kF] (42.center)
			 to (41.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=KD] (53.center) to (49.center);
		\draw [style=K] (50.center) to (48.center);
		\draw [style=K, in=180, out=0] (17.center) to (51.center);
		\draw [style=K] (72.center) to (73.center);
		\draw [style=K] (74.center) to (75.center);
		\draw [style=kF] (78.center)
			 to (79.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw [style=KD, in=180, out=0] (87.center) to (84.center);
		\draw [style=K] (85.center) to (83.center);
		\draw [style=K, in=180, out=0] (70.center) to (86.center);
		\draw [style=KD] (71.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/puut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (1) at (-5.75, 0.5) {};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=none] (3) at (-4.75, -0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (7, 1) {};
		\node [style=none] (15) at (-7, 0) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (-6.5, 0.25) {\tiny \textcolor{magenta}{Img}};
		\node [style=none] (20) at (-4, 0.25) {\tiny \textcolor{blue}{Txt}};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (-5.25, -1.5) {\scriptsize Description};
		\node [style=none] (28) at (-0.25, -1.5) {\scriptsize Style-transfer};
		\node [style=none] (29) at (6, 0.75) {};
		\node [style=none] (30) at (6, 0.25) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=none] (32) at (3.5, -0.75) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=none] (35) at (7, 0.25) {};
		\node [style=none] (36) at (7, -0.25) {};
		\node [style=none] (37) at (9.5, 0.25) {};
		\node [style=none] (38) at (9.5, -0.25) {};
		\node [style=none] (43) at (4.75, 0.5) {\tiny \textcolor{orange}{(Img,Desc.)}};
		\node [style=bdot] (44) at (-0.25, 0.25) {};
		\node [style=bdot] (45) at (-5.25, 0) {};
		\node [style=odot] (46) at (6.5, 0.25) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (8.25, 0) {\tiny \textcolor{orange}{(Img,Desc.)}};
		\node [style=none] (50) at (6.5, -1.5) {\scriptsize Transfer \emph{style of description}};
		\node [style=none] (51) at (-1.5, 0.75) {\tiny \textcolor{magenta}{Img}};
		\node [style=none] (52) at (1, 0.25) {\tiny \textcolor{magenta}{Img}};
		\node [style=none] (53) at (4.75, -0.5) {\tiny \textcolor{magenta}{Img}};
		\node [style=none] (54) at (-1.5, -0.25) {\tiny \textcolor{blue}{Txt}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fblack] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=blue] (36.center) to (38.center);
		\draw [style=red] (32.center) to (31.center);
		\draw [style=red] (33.center) to (29.center);
		\draw [style=blue] (34.center) to (30.center);
		\draw [style=red] (23.center) to (26.center);
		\draw [style=blue] (25.center) to (22.center);
		\draw [style=red] (24.center) to (21.center);
		\draw [style=Fblack] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=Fblack] (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=red] (21.center) to (23.center);
		\draw [style=red] (15.center) to (16.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (22.center) to (44);
		\draw [style=orange] (47.center) to (48.center);
		\draw [style=red] (31.center) to (46);
		\draw [style=red] (46) to (37.center);
		\draw [style=blue] (46) to (36.center);
		\draw [style=orange] (29.center) to (30.center);
		\draw [style=orange] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rebuttal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-3.5, 1.1) {};
		\node [style=none] (56) at (-3.5, 1.5) {};
		\node [style=none] (57) at (-4, 1.5) {\footnotesize$\mathcal{D}$};
		\node [style=none] (58) at (-2, 1.5) {};
		\node [style=none] (59) at (-3.5, 1.9) {};
		\node [style=none] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (1.5, 1.5) {};
		\node [style=none] (63) at (3, 1.5) {};
		\node [style=none] (64) at (-3.5, -0.9) {};
		\node [style=none] (65) at (-3.5, -0.5) {};
		\node [style=none] (66) at (-4, -0.5) {\footnotesize$\mathcal{D}$};
		\node [style=none] (67) at (-1.5, -0.5) {};
		\node [style=none] (68) at (-3.5, -0.1) {};
		\node [style=none] (70) at (4.025, 1.5) {$\leftrightharpoons$};
		\node [style=none] (71) at (4, 2) {\tiny $enc,  dec$};
		\node [style=none] (72) at (6, 1.1) {};
		\node [style=none] (73) at (6, 1.5) {};
		\node [style=none] (74) at (5.5, 1.5) {\footnotesize$\mathcal{D}$};
		\node [style=none] (75) at (7.5, 1.5) {};
		\node [style=none] (76) at (6, 1.9) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (4.025, -0.5) {$\leftrightharpoons$};
		\node [style=none] (79) at (4, 0) {\tiny $enc$};
		\node [style=none] (80) at (6, -0.9) {};
		\node [style=none] (81) at (6, -0.5) {};
		\node [style=none] (82) at (5.5, -0.5) {\footnotesize$\mathcal{D}$};
		\node [style=none] (83) at (7, -0.5) {};
		\node [style=none] (84) at (6, -0.1) {};
		\node [style=blackdot] (85) at (7, -0.5) {};
		\node [style=none] (87) at (9.5, 0.125) {};
		\node [style=none] (88) at (9.5, -1.125) {};
		\node [style=none] (89) at (10.5, -0.5) {};
		\node [style=none] (90) at (9.525, -0.5) {};
		\node [style=none] (91) at (8.875, -0.525) {\tiny $N_{0, 1}$};
		\node [style=none] (143) at (-2.5, 1.5) {};
		\node [style=none] (144) at (-1.5, 1.5) {};
		\node [style=none] (145) at (-2.5, 2.1) {};
		\node [style=none] (146) at (-1.5, 1.85) {};
		\node [style=none] (147) at (-2.5, 0.875) {};
		\node [style=none] (148) at (-1.5, 1.125) {};
		\node [style=none] (149) at (-2, 1.5) {\tiny $\textcolor{white}{enc}$};
		\node [style=none] (153) at (-0.75, 1.5) {};
		\node [style=none] (154) at (0.275, 1.5) {};
		\node [style=none] (155) at (-0.75, 1.85) {};
		\node [style=none] (156) at (0.25, 1.85) {};
		\node [style=none] (157) at (-0.75, 1.125) {};
		\node [style=none] (158) at (0.25, 1.125) {};
		\node [style=none] (159) at (-0.25, 1.5) {\tiny $\textcolor{black}{smp}$};
		\node [style=none] (163) at (0.975, 1.5) {};
		\node [style=none] (164) at (2, 1.5) {};
		\node [style=none] (165) at (1, 1.85) {};
		\node [style=none] (166) at (2, 2.1) {};
		\node [style=none] (167) at (1, 1.125) {};
		\node [style=none] (168) at (2, 0.875) {};
		\node [style=none] (169) at (1.5, 1.5) {\tiny $\textcolor{white}{dec}$};
		\node [style=none] (173) at (-2.5, -0.5) {};
		\node [style=none] (174) at (-1.475, -0.5) {};
		\node [style=none] (175) at (-2.5, 0.125) {};
		\node [style=none] (176) at (-1.5, -0.125) {};
		\node [style=none] (177) at (-2.5, -1.1) {};
		\node [style=none] (178) at (-1.5, -0.85) {};
		\node [style=none] (179) at (-2, -0.5) {\tiny $\textcolor{white}{enc}$};
		\node [style=none] (182) at (7.75, -0.5) {};
		\node [style=none] (183) at (-7, 1.5) {\footnotesize Reconstruction:};
		\node [style=none] (184) at (-7, -0.5) {\footnotesize  Regularisation:};
		\node [style=none] (185) at (-3.25, -5) {};
		\node [style=none] (186) at (-4, -5) {};
		\node [style=none] (187) at (-3.25, -5) {};
		\node [style=none] (188) at (-2.225, -5) {};
		\node [style=none] (189) at (-3.25, -4.65) {};
		\node [style=none] (190) at (-2.25, -4.65) {};
		\node [style=none] (191) at (-3.25, -5.375) {};
		\node [style=none] (192) at (-2.25, -5.375) {};
		\node [style=none] (193) at (-2.75, -5) {\tiny $\textcolor{black}{smp}$};
		\node [style=none] (194) at (-1.525, -5) {};
		\node [style=none] (195) at (-4, -3) {};
		\node [style=none] (196) at (-3, -3) {};
		\node [style=none] (197) at (-4, -4) {};
		\node [style=none] (198) at (-3, -4) {};
		\node [style=none] (199) at (2, -3) {Prob.  distribution};
		\node [style=none] (200) at (1.15, -4) {Latent space};
		\node [style=none] (201) at (4.45, -5) {Sampling from prob.  distribution};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (55.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw [style=red] (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw [style=K] (64.center) to (68.center);
		\draw (65.center) to (67.center);
		\draw [style=K] (72.center) to (76.center);
		\draw (73.center) to (75.center);
		\draw [style=K] (80.center) to (84.center);
		\draw (81.center) to (83.center);
		\draw (87.center) to (88.center);
		\draw [style=red] (90.center) to (89.center);
		\draw [style=Fblack] (145.center)
			 to (146.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw (155.center)
			 to (156.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style=Fblack] (165.center)
			 to (166.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=Fblack] (175.center)
			 to (176.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [style=red] (67.center) to (77.center);
		\draw [style=blue] (154.center) to (163.center);
		\draw (189.center)
			 to (190.center)
			 to (192.center)
			 to (191.center)
			 to cycle;
		\draw [style=blue] (188.center) to (194.center);
		\draw [style=red] (186.center) to (187.center);
		\draw [style=red] (195.center) to (196.center);
		\draw [style=blue] (197.center) to (198.center);
		\draw (182.center) to (87.center);
		\draw (182.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/residuation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=lbs] (23) at (-2, 0) {\tiny $\textcolor{white}{N}$};
		\node [style=none] (24) at (-3.5, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (31) at (0, 0) {$\Rightarrow$};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=lbs] (37) at (3.5, -0.25) {\tiny $\textcolor{white}{N}$};
		\node [style=none] (38) at (1, 0.25) {\tiny$\mathcal{X}$};
		\node [style=blackdot] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=none] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (4.25, -0.25) {};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=blackdot] (44) at (4.75, 0.25) {\tiny$\textcolor{white}{+}$};
		\node [style=none] (45) at (5.75, 0.25) {};
		\node [style=none] (46) at (2, 1.25) {};
		\node [style=none] (47) at (2, -1) {};
		\node [style=none] (48) at (5.25, -1) {};
		\node [style=none] (49) at (5.25, 1.25) {};
		\node [style=none] (50) at (3.625, 1.75) {$N^{res}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (9.center);
		\draw [style=K] (8.center) to (1.center);
		\draw (9.center) to (11.center);
		\draw [style=K] (34.center) to (32.center);
		\draw (33.center) to (39);
		\draw (39)
			 to [in=180, out=90, looseness=1.25] (40.center)
			 to [in=180, out=0] (43.center);
		\draw (39)
			 to [in=180, out=-90, looseness=1.25] (41.center)
			 to (37);
		\draw (37)
			 to [in=180, out=0] (42.center)
			 to [in=-90, out=0, looseness=1.25] (44);
		\draw [in=90, out=0, looseness=1.25] (43.center) to (44);
		\draw (44) to (45.center);
		\draw [style=H] (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1.025, -2) {};
		\node [style=none] (24) at (1.75, -1.65) {};
		\node [style=none] (25) at (1.75, -2.35) {};
		\node [style=none] (26) at (1.75, -2) {};
		\node [style=none] (27) at (3, -2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (3, -2) {};
		\node [style=none] (30) at (1.525, -1.975) {\tiny \textcolor{red}{$\bot$}};
		\node [style=lbr] (31) at (3, -2) {\tiny \textcolor{white}{\texttt{pop}}};
		\node [style=none] (32) at (3, -1.5) {};
		\node [style=none] (33) at (3, -2.5) {};
		\node [style=none] (34) at (4.75, -1.5) {};
		\node [style=none] (35) at (4.75, -2.5) {};
		\node [style=none] (36) at (5.75, -2) {$\leftrightharpoons$};
		\node [style=none] (37) at (5.75, -1.5) {\tiny \texttt{pop}};
		\node [style=none] (38) at (6.875, -1.5) {};
		\node [style=none] (39) at (7.6, -1.125) {};
		\node [style=none] (40) at (7.6, -1.85) {};
		\node [style=none] (41) at (7.6, -1.5) {};
		\node [style=none] (42) at (8.85, -1.5) {};
		\node [style=none] (43) at (8.85, -1.5) {};
		\node [style=none] (44) at (8.85, -1.5) {};
		\node [style=none] (45) at (7.375, -1.475) {\tiny \textcolor{red}{$\bot$}};
		\node [style=none] (46) at (6.875, -2.5) {};
		\node [style=none] (47) at (7.6, -2.125) {};
		\node [style=none] (48) at (7.6, -2.85) {};
		\node [style=none] (49) at (7.6, -2.5) {};
		\node [style=none] (50) at (8.85, -2.5) {};
		\node [style=none] (51) at (8.85, -2.5) {};
		\node [style=none] (52) at (8.85, -2.5) {};
		\node [style=none] (53) at (7.375, -2.475) {\tiny \textcolor{blue}{$0$}};
		\node [style=none] (54) at (18.5, -2) {};
		\node [style=none] (55) at (18.5, -2) {};
		\node [style=none] (56) at (18.5, -2) {};
		\node [style=lbr] (57) at (18.5, -2) {\tiny \textcolor{white}{\texttt{psh}}};
		\node [style=none] (58) at (18.5, -1.625) {};
		\node [style=none] (59) at (18.5, -2.375) {};
		\node [style=none] (60) at (17.5, -1.625) {};
		\node [style=none] (61) at (17.5, -2.375) {};
		\node [style=none] (62) at (20, -2) {};
		\node [style=none] (63) at (20, -2) {};
		\node [style=none] (64) at (20, -2) {};
		\node [style=none] (65) at (20, -2) {};
		\node [style=lbr] (66) at (20, -2) {\tiny \textcolor{white}{\texttt{pop}}};
		\node [style=none] (67) at (20, -1.625) {};
		\node [style=none] (68) at (20, -2.375) {};
		\node [style=none] (69) at (21, -1.625) {};
		\node [style=none] (70) at (21, -2.375) {};
		\node [style=none] (71) at (17.5, -1.25) {};
		\node [style=none] (72) at (17.5, -2.75) {};
		\node [style=none] (73) at (22.025, -2) {$\leftrightharpoons$};
		\node [style=none] (74) at (22, -1.5) {\tiny \texttt{psh}, \texttt{pop}};
		\node [style=none] (75) at (24.875, -2) {};
		\node [style=none] (76) at (24.875, -2) {};
		\node [style=none] (77) at (24.875, -2) {};
		\node [style=none] (79) at (24.875, -1.625) {};
		\node [style=none] (80) at (24.875, -2.375) {};
		\node [style=none] (81) at (23.625, -1.625) {};
		\node [style=none] (82) at (23.625, -2.375) {};
		\node [style=none] (83) at (23.625, -1.25) {};
		\node [style=none] (84) at (23.625, -2.75) {};
		\node [style=none] (85) at (17, -2) {$\mathcal{D}$};
		\node [style=none] (86) at (17.5, -3.75) {};
		\node [style=none] (87) at (24.875, -3.75) {};
		\node [style=none] (88) at (17.5, -3.75) {};
		\node [style=none] (89) at (21.125, -4.25) {\tiny $\mathbb{E}_{(s,x) \sim \mathcal{D}}[\mathbf{D}_{2}(\texttt{pop}_{\phi}(\texttt{push}_{\psi}(s, x)), (s, x))]$};
		\node [style=none] (90) at (1, -3.75) {};
		\node [style=none] (91) at (8.875, -3.75) {};
		\node [style=none] (92) at (1, -3.75) {};
		\node [style=none] (93) at (4.625, -4.25) {\tiny $\mathbf{D}_1(\texttt{pop}_{\phi}(\bot), (\bot, 0))$};
		\node [style=none] (94) at (11.975, -2) {\footnotesize\textsc{(Empty)}};
		\node [style=none] (95) at (27.75, -2) {\footnotesize\textsc{(PshPop)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (25.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=red] (26.center) to (29.center);
		\draw [style=red] (32.center) to (34.center);
		\draw [style=blue] (33.center) to (35.center);
		\draw [style=red] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=red] (41.center) to (44.center);
		\draw [style=blue] (48.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=blue] (49.center) to (52.center);
		\draw [style=red] (58.center) to (60.center);
		\draw [style=blue] (59.center) to (61.center);
		\draw [style=red] (67.center) to (69.center);
		\draw [style=blue] (68.center) to (70.center);
		\draw [style=red] (57) to (66);
		\draw [style=K] (71.center) to (72.center);
		\draw [style=red] (79.center) to (81.center);
		\draw [style=blue] (80.center) to (82.center);
		\draw [style=K] (83.center) to (84.center);
		\draw [style=brace edge] (87.center) to (88.center);
		\draw [style=brace edge] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stackflat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (4.25, 0) {$\leftrightharpoons$};
		\node [style=none] (17) at (4.225, 0.5) {\tiny \texttt{enc}, \texttt{dec}};
		\node [style=none] (21) at (5, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (36) at (10.5, 0) {$\leftrightharpoons$};
		\node [style=none] (37) at (10.475, 0.5) {\tiny \texttt{pop}};
		\node [style=none] (38) at (11.25, 0.5) {};
		\node [style=none] (39) at (11.975, 0.875) {};
		\node [style=none] (40) at (11.975, 0.15) {};
		\node [style=none] (41) at (11.975, 0.5) {};
		\node [style=none] (45) at (11.75, 0.525) {\tiny \textcolor{red}{$\bot$}};
		\node [style=none] (46) at (11.25, -0.5) {};
		\node [style=none] (47) at (11.975, -0.125) {};
		\node [style=none] (48) at (11.975, -0.85) {};
		\node [style=none] (49) at (11.975, -0.5) {};
		\node [style=none] (53) at (11.75, -0.475) {\tiny \textcolor{blue}{$\bot$}};
		\node [style=none] (73) at (-10.975, 0) {$\leftrightharpoons$};
		\node [style=none] (74) at (-10.75, 0.5) {\tiny \texttt{psh}, \texttt{pop}};
		\node [style=none] (97) at (-8.25, 0) {$:=$};
		\node [style=none] (98) at (-7.25, 1) {};
		\node [style=none] (99) at (-7.625, 0) {};
		\node [style=none] (100) at (-7.25, -1) {};
		\node [style=none] (101) at (-7, 0.5) {};
		\node [style=none] (102) at (-6.275, 0.875) {};
		\node [style=none] (103) at (-6.275, 0.15) {};
		\node [style=none] (104) at (-6.275, 0.5) {};
		\node [style=none] (107) at (-4.775, 0.5) {};
		\node [style=none] (108) at (-6.5, 0.525) {\tiny \textcolor{red}{$\bot$}};
		\node [style=none] (143) at (-1.25, 1) {};
		\node [style=none] (144) at (-0.875, 0) {};
		\node [style=none] (145) at (-1.25, -1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-6, 0) {};
		\node [style=none] (149) at (-6, -1) {};
		\node [style=none] (150) at (-5.25, -0.25) {};
		\node [style=none] (151) at (-5.25, -0.75) {};
		\node [style=none] (152) at (-5.625, -0.5) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (153) at (3, 0.5) {};
		\node [style=none] (154) at (3, -0.5) {};
		\node [style=none] (155) at (2.25, 0.25) {};
		\node [style=none] (156) at (2.25, -0.25) {};
		\node [style=none] (157) at (2.625, 0) {\tiny \textcolor{white}{\texttt{dec}}};
		\node [style=none] (158) at (-6.5, -0.25) {};
		\node [style=none] (159) at (-6.5, -0.75) {};
		\node [style=none] (160) at (-6.5, -0.5) {};
		\node [style=none] (161) at (-6, -0.5) {};
		\node [style=none] (162) at (-7, -0.5) {\tiny$\mathcal{X}$};
		\node [style=none] (163) at (-4.75, -0.5) {};
		\node [style=none] (164) at (-5.25, -0.5) {};
		\node [style=none] (165) at (-9, 0.25) {};
		\node [style=none] (166) at (-9, -0.25) {};
		\node [style=none] (167) at (-9.5, 0.25) {};
		\node [style=none] (168) at (-9.5, -0.25) {};
		\node [style=none] (169) at (-9.5, 0.5) {};
		\node [style=none] (170) at (-9.5, -0.5) {};
		\node [style=none] (171) at (-10, 0) {\tiny$\mathcal{X}^*$};
		\node [style=none] (172) at (-2.75, -0.125) {};
		\node [style=none] (173) at (-2.75, -1.125) {};
		\node [style=none] (174) at (-2, -0.375) {};
		\node [style=none] (175) at (-2, -0.875) {};
		\node [style=none] (176) at (-2.375, -0.625) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (177) at (-3.25, -0.375) {};
		\node [style=none] (178) at (-3.25, -0.875) {};
		\node [style=none] (179) at (-3.25, -0.625) {};
		\node [style=none] (180) at (-2.75, -0.625) {};
		\node [style=none] (181) at (-3.75, -0.625) {\tiny$\mathcal{X}$};
		\node [style=none] (182) at (-1.5, -0.625) {};
		\node [style=none] (183) at (-2, -0.625) {};
		\node [style=none] (184) at (-2.375, 0.625) {\tiny \textcolor{white}{\texttt{psh}}};
		\node [style=none] (185) at (-2.75, 0.875) {};
		\node [style=none] (186) at (-2.75, 0.375) {};
		\node [style=none] (187) at (-3.25, 0.875) {};
		\node [style=none] (188) at (-3.25, 0.375) {};
		\node [style=none] (189) at (-3.25, 1.125) {};
		\node [style=none] (190) at (-3.25, 0.125) {};
		\node [style=none] (191) at (-3.75, 0.625) {\tiny$\mathcal{X}^*$};
		\node [style=none] (192) at (-2.75, 1.125) {};
		\node [style=none] (193) at (-2.75, 0.125) {};
		\node [style=none] (194) at (-2, 0.125) {};
		\node [style=none] (195) at (-2, 1.125) {};
		\node [style=none] (196) at (-2, 0.625) {};
		\node [style=none] (197) at (-1.5, 0.625) {};
		\node [style=none] (198) at (1, 0.5) {};
		\node [style=none] (199) at (1, -0.5) {};
		\node [style=none] (200) at (1.75, 0.25) {};
		\node [style=none] (201) at (1.75, -0.25) {};
		\node [style=none] (202) at (1.375, 0) {\tiny \textcolor{white}{\texttt{enc}}};
		\node [style=none] (203) at (0.5, 0.25) {};
		\node [style=none] (204) at (0.5, -0.25) {};
		\node [style=none] (205) at (0.5, 0) {};
		\node [style=none] (206) at (1, 0) {};
		\node [style=none] (207) at (0, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (208) at (2.25, 0) {};
		\node [style=none] (209) at (1.75, 0) {};
		\node [style=none] (210) at (3.5, 0) {};
		\node [style=none] (211) at (3, 0) {};
		\node [style=none] (212) at (5.5, 0.25) {};
		\node [style=none] (213) at (5.5, -0.25) {};
		\node [style=none] (214) at (6, 0) {};
		\node [style=none] (215) at (5.5, 0) {};
		\node [style=none] (224) at (7.275, 0) {};
		\node [style=none] (225) at (8, 0.375) {};
		\node [style=none] (226) at (8, -0.35) {};
		\node [style=none] (231) at (7.775, 0.025) {\tiny \textcolor{red}{$\bot$}};
		\node [style=none] (232) at (12.5, 0.5) {};
		\node [style=none] (233) at (12.5, -0.5) {};
		\node [style=none] (234) at (8.875, 0) {\tiny \textcolor{white}{\texttt{pop}}};
		\node [style=none] (235) at (9.25, 0.25) {};
		\node [style=none] (236) at (9.25, -0.25) {};
		\node [style=none] (237) at (9.75, 0.25) {};
		\node [style=none] (238) at (9.75, -0.25) {};
		\node [style=none] (242) at (9.25, 0.5) {};
		\node [style=none] (243) at (9.25, -0.5) {};
		\node [style=none] (244) at (8.5, -0.5) {};
		\node [style=none] (245) at (8.5, 0.5) {};
		\node [style=none] (246) at (8.5, 0) {};
		\node [style=none] (247) at (8, 0) {};
		\node [style=none] (248) at (-13.875, 0) {\tiny \textcolor{white}{\texttt{psh}}};
		\node [style=none] (249) at (-14.25, 0.25) {};
		\node [style=none] (250) at (-14.25, -0.25) {};
		\node [style=none] (251) at (-14.75, 0.25) {};
		\node [style=none] (252) at (-14.75, -0.25) {};
		\node [style=none] (255) at (-14.25, 0.5) {};
		\node [style=none] (256) at (-14.25, -0.5) {};
		\node [style=none] (257) at (-13.5, -0.5) {};
		\node [style=none] (258) at (-13.5, 0.5) {};
		\node [style=none] (259) at (-13.5, 0) {};
		\node [style=none] (260) at (-13, 0) {};
		\node [style=none] (261) at (-12.625, 0) {\tiny \textcolor{white}{\texttt{pop}}};
		\node [style=none] (262) at (-12.25, 0.25) {};
		\node [style=none] (263) at (-12.25, -0.25) {};
		\node [style=none] (264) at (-11.75, 0.25) {};
		\node [style=none] (265) at (-11.75, -0.25) {};
		\node [style=none] (266) at (-12.25, 0.5) {};
		\node [style=none] (267) at (-12.25, -0.5) {};
		\node [style=none] (268) at (-13, -0.5) {};
		\node [style=none] (269) at (-13, 0.5) {};
		\node [style=none] (272) at (-14.75, 0.5) {};
		\node [style=none] (273) at (-14.75, -0.5) {};
		\node [style=none] (274) at (-15.25, 0) {\tiny$\mathcal{X}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (209.center) to (208.center);
		\draw [style=red] (196.center) to (197.center);
		\draw [style=blue] (186.center) to (188.center);
		\draw [style=red] (185.center) to (187.center);
		\draw [style=blue] (164.center) to (163.center);
		\draw [style=red] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=blue] (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw (98.center)
			 to (99.center)
			 to (100.center);
		\draw [style=red] (103.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=red] (104.center) to (107.center);
		\draw (143.center)
			 to (144.center)
			 to (145.center);
		\draw (146.center) to (147.center);
		\draw [style=Fblack] (151.center)
			 to (149.center)
			 to (148.center)
			 to (150.center)
			 to cycle;
		\draw [style=Fblack] (156.center)
			 to (154.center)
			 to (153.center)
			 to (155.center)
			 to cycle;
		\draw [style=K] (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [style=red] (165.center) to (167.center);
		\draw [style=blue] (166.center) to (168.center);
		\draw [style=K] (169.center) to (170.center);
		\draw [style=blue] (183.center) to (182.center);
		\draw [style=Fblack] (175.center)
			 to (173.center)
			 to (172.center)
			 to (174.center)
			 to cycle;
		\draw [style=K] (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw [style=K] (189.center) to (190.center);
		\draw [style=Fblack] (194.center)
			 to (193.center)
			 to (192.center)
			 to (195.center)
			 to cycle;
		\draw [style=Fblack] (201.center)
			 to (199.center)
			 to (198.center)
			 to (200.center)
			 to cycle;
		\draw [style=K] (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (211.center) to (210.center);
		\draw [style=K] (212.center) to (213.center);
		\draw (215.center) to (214.center);
		\draw [style=red] (224.center)
			 to (225.center)
			 to (226.center)
			 to cycle;
		\draw [style=red] (41.center) to (232.center);
		\draw [style=blue] (49.center) to (233.center);
		\draw [style=red] (246.center) to (247.center);
		\draw [style=blue] (236.center) to (238.center);
		\draw [style=red] (235.center) to (237.center);
		\draw [style=Fblack] (244.center)
			 to (243.center)
			 to (242.center)
			 to (245.center)
			 to cycle;
		\draw [style=red] (259.center) to (260.center);
		\draw [style=blue] (250.center) to (252.center);
		\draw [style=red] (249.center) to (251.center);
		\draw [style=Fblack] (257.center)
			 to (256.center)
			 to (255.center)
			 to (258.center)
			 to cycle;
		\draw [style=blue] (263.center) to (265.center);
		\draw [style=red] (262.center) to (264.center);
		\draw [style=Fblack] (269.center)
			 to (268.center)
			 to (267.center)
			 to (266.center)
			 to cycle;
		\draw [style=K] (272.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/blackbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-2.5, 0.25) {};
		\node [style=bdot] (55) at (-6.75, 1.25) {};
		\node [style=none] (56) at (-6, 1.75) {};
		\node [style=none] (57) at (-3.75, 1.75) {};
		\node [style=none] (34) at (-4.25, 0.75) {};
		\node [style=none] (58) at (-6, 1.25) {};
		\node [style=none] (59) at (-5.25, 1.25) {};
		\node [style=none] (60) at (-7, 0.75) {};
		\node [style=square] (4) at (2.75, -0.625) {$f$};
		\node [style=none] (7) at (3.75, 0.625) {};
		\node [style=none] (8) at (3.75, -0.625) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (11) at (2.5, 0.625) {};
		\node [style=none] (12) at (2.5, -0.625) {};
		\node [style=blackdot] (13) at (1.75, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0, 0) {$\triangleq$};
		\node [style=none] (16) at (-6.25, 0.5) {};
		\node [style=none] (17) at (-5.75, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-5.25, 0) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (26) at (-5.7, 0.45) {$\Omega$};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=none] (28) at (-4, 1) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-3.5, -1.25) {};
		\node [style=none] (31) at (-4.5, -1.25) {};
		\node [style=none] (32) at (-3.975, -0.15) {$\Omega$};
		\node [style=none] (33) at (-6, 0.75) {};
		\node [style=square] (35) at (-5.75, -0.75) {$f$};
		\node [style=none] (36) at (-5.25, 0.5) {};
		\node [style=none] (37) at (-6.25, 0.25) {};
		\node [style=none] (38) at (-4.5, 0) {};
		\node [style=none] (39) at (-4.5, -0.75) {};
		\node [style=none] (40) at (-3.5, -0.25) {};
		\node [style=none] (41) at (-6.25, -0.75) {};
		\node [style=blackdot] (42) at (-7, -0.25) {};
		\node [style=none] (43) at (-7.75, -0.25) {};
		\node [style=none] (44) at (-2.75, -0.25) {};
		\node [style=none] (45) at (-2.75, 0) {};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1.75, -0.5) {};
		\node [style=none] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-2.2, -0.05) {\footnotesize $\Omega$};
		\node [style=none] (52) at (-1.75, 0) {};
		\node [style=none] (53) at (-1, 0) {};
		\node [style=none] (54) at (-7.75, 1.25) {};
		\node [style=none] (61) at (-7.75, 0.75) {};
		\node [style=none] (62) at (-7.5, 1.625) {\footnotesize$\textcolor{cbblue}{\mathfrak{p}}$};
		\node [style=none] (63) at (-7.5, 0.375) {\footnotesize$\textcolor{cbred}{\mathbb{Q}}$};
		\node [style=none] (64) at (2.25, 1.125) {};
		\node [style=none] (65) at (2.25, 0.125) {};
		\node [style=none] (66) at (3.25, 0.125) {};
		\node [style=none] (67) at (3.25, 1.125) {};
		\node [style=none] (68) at (2.75, 0.625) {\footnotesize$\textcolor{cbcyan}{\alpha}$};
		\node [style=none] (69) at (5.25, 0) {};
		\node [style=none] (70) at (5.25, 0.5) {};
		\node [style=none] (71) at (5.25, -0.5) {};
		\node [style=none] (72) at (6.25, -0.5) {};
		\node [style=none] (73) at (6.25, 0.5) {};
		\node [style=none] (74) at (5.75, 0) {\footnotesize$\textcolor{cbcyan}{\alpha}$};
		\node [style=none] (75) at (3.25, 0.625) {};
		\node [style=none] (76) at (3.75, 1.125) {};
		\node [style=none] (77) at (3.75, -1.125) {};
		\node [style=none] (78) at (4.75, -1.125) {};
		\node [style=none] (79) at (4.75, 1.125) {};
		\node [style=none] (80) at (4.25, 0) {\footnotesize$\textcolor{cborange}{\beta}$};
		\node [style=none] (81) at (6.25, 0) {};
		\node [style=none] (82) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=-90] (55) to (33.center);
		\draw [style=blue] (55)
			 to [in=-180, out=90] (56.center)
			 to (57.center)
			 to [in=-180, out=0, looseness=0.75] (51.center);
		\draw [style=red] (60.center)
			 to [in=180, out=0] (58.center)
			 to (59.center)
			 to [in=180, out=0] (34.center);
		\draw (4) to (8.center);
		\draw [in=180, out=90, looseness=1.25] (13) to (11.center);
		\draw (13)
			 to [in=180, out=-90, looseness=1.25] (12.center)
			 to (4);
		\draw (14.center) to (13);
		\draw [in=180, out=0] (36.center) to (38.center);
		\draw (35) to (39.center);
		\draw (42)
			 to [in=-180, out=-90] (41.center)
			 to (35);
		\draw [in=180, out=90] (42) to (37.center);
		\draw (43.center) to (42);
		\draw (40.center) to (44.center);
		\draw (48.center)
			 to (49.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw [style=blue] (54.center) to (55);
		\draw [style=red] (61.center) to (60.center);
		\draw (30.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to (31.center)
			 to cycle;
		\draw (20.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=Fblack] (64.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=Fblack] (70.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw (75.center) to (7.center);
		\draw [style=Fblack] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw (9.center) to (69.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bur-combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.625) {};
		\node [style=none] (1) at (-3.75, -0.125) {};
		\node [style=none] (2) at (-3, -0.125) {};
		\node [style=none] (3) at (-3, 0.625) {};
		\node [style=none] (4) at (-3.375, 0.25) {\footnotesize $f$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3.75, 0.25) {};
		\node [style=none] (12) at (-2.875, -0.375) {};
		\node [style=none] (13) at (-2.875, -1.125) {};
		\node [style=none] (14) at (-2.125, -1.125) {};
		\node [style=none] (15) at (-2.125, -0.375) {};
		\node [style=none] (16) at (-2.5, -0.75) {\footnotesize $g$};
		\node [style=none] (17) at (-2.125, -0.75) {};
		\node [style=none] (18) at (-2.875, -0.75) {};
		\node [style=blackdot] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.125) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (2, 1.125) {};
		\node [style=none] (30) at (2, 0.375) {};
		\node [style=none] (31) at (2.75, 0.375) {};
		\node [style=none] (32) at (2.75, 1.125) {};
		\node [style=none] (33) at (2.375, 0.75) {\footnotesize $f$};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (2.125, -0.625) {};
		\node [style=none] (37) at (2.125, -1.375) {};
		\node [style=none] (38) at (2.875, -1.375) {};
		\node [style=none] (39) at (2.875, -0.625) {};
		\node [style=none] (40) at (2.5, -1) {\footnotesize $f$};
		\node [style=none] (41) at (2.875, -1) {};
		\node [style=none] (42) at (2.125, -1) {};
		\node [style=blackdot] (43) at (1.5, 0.25) {};
		\node [style=none] (44) at (0.75, 0.25) {};
		\node [style=none] (45) at (3.125, 0.25) {};
		\node [style=none] (46) at (3.125, -0.5) {};
		\node [style=none] (47) at (3.875, -0.5) {};
		\node [style=none] (48) at (3.875, 0.25) {};
		\node [style=none] (49) at (3.5, -0.125) {\footnotesize $g$};
		\node [style=none] (50) at (3.875, -0.125) {};
		\node [style=none] (51) at (2.375, -0.125) {};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=none] (54) at (4.25, -0.125) {};
		\node [style=none] (55) at (4.25, -1) {};
		\node [style=none] (56) at (3.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (11.center);
		\draw (10.center) to (19);
		\draw (19)
			 to [in=-180, out=90] (22.center)
			 to (24.center);
		\draw (23.center) to (18.center);
		\draw [in=-180, out=0] (17.center) to (26.center);
		\draw [in=180, out=0] (19) to (27.center);
		\draw (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [in=180, out=90] (43) to (35.center);
		\draw [in=-180, out=-90, looseness=1.25] (43) to (42.center);
		\draw [in=-180, out=0] (44.center) to (43);
		\draw (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.25] (52.center) to (51.center);
		\draw (34.center) to (53.center);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (54.center);
		\draw [in=-180, out=0] (41.center) to (55.center);
		\draw (51.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bur0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-1, 0.5) {\footnotesize$f$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=square] (4) at (0.25, -1) {\footnotesize$g$};
		\node [style=blackdot] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5);
		\draw [in=180, out=90] (5) to (6.center);
		\draw (5)
			 to [in=180, out=-90] (7.center)
			 to [in=180, out=0] (10.center);
		\draw (4) to (8.center);
		\draw (9.center) to (4);
		\draw (6.center) to (12.center);
		\draw [in=180, out=0] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bur1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-0.25, 1) {\footnotesize$f$};
		\node [style=square] (1) at (1.25, 0) {\footnotesize$g$};
		\node [style=blackdot] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=square] (4) at (-0.25, -1) {\footnotesize$f$};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2)
			 to [in=180, out=90] (3.center)
			 to (0);
		\draw [in=-180, out=-90] (2) to (4);
		\draw (7.center) to (2);
		\draw (5.center)
			 to [in=180, out=0] (6.center)
			 to (1);
		\draw (0) to (8.center);
		\draw (4) to (9.center);
		\draw (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bureaucracy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-4, 0.5) {\footnotesize$f$};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=square] (4) at (-2.75, -1) {\footnotesize$g$};
		\node [style=blackdot] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=square] (15) at (3, 1) {\footnotesize$f$};
		\node [style=square] (17) at (4.5, 0) {\footnotesize$g$};
		\node [style=blackdot] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=square] (23) at (3, -1) {\footnotesize$f$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=none] (29) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5);
		\draw [in=180, out=90] (5) to (6.center);
		\draw (5)
			 to [in=180, out=-90] (7.center)
			 to [in=180, out=0] (10.center);
		\draw (4) to (8.center);
		\draw (9.center) to (4);
		\draw (6.center) to (12.center);
		\draw [in=180, out=0] (8.center) to (11.center);
		\draw (20)
			 to [in=180, out=90] (21.center)
			 to (15);
		\draw [in=-180, out=-90] (20) to (23);
		\draw (26.center) to (20);
		\draw (24.center)
			 to [in=180, out=0] (25.center)
			 to (17);
		\draw (15) to (27.center);
		\draw (23) to (28.center);
		\draw (17) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=blackdot] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -1.5) {\small Copy};
		\node [style=none] (6) at (0, -2.25) {\footnotesize$\Delta_X : X \rightarrow (X \times X)$};
		\node [style=none] (7) at (-0.5, 0.375) {\footnotesize$X$};
		\node [style=none] (8) at (0.75, 0.875) {\footnotesize$X$};
		\node [style=none] (9) at (0.75, -0.125) {\footnotesize$X$};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=-180, out=90] (4) to (1.center);
		\draw [in=180, out=-90] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=blackdot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, -1.5) {\small Delete};
		\node [style=none] (3) at (-0.25, 0.375) {\footnotesize$X$};
		\node [style=none] (4) at (0, -2.25) {\footnotesize$\varepsilon: X \rightarrow \{\star\}$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1, 0) {\footnotesize$\mathcal{X}$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0.25, 0.375) {\footnotesize$X$};
		\node [style=none] (6) at (0, -1.5) {\small Data stream from $\mathcal{X}$};
		\node [style=none] (7) at (0, -2.25) {\footnotesize$X \ni x \sim \mathcal{X}$};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0) {\footnotesize$f$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1, 0.375) {\footnotesize$A$};
		\node [style=none] (6) at (1, 0.375) {\footnotesize$B$};
		\node [style=none] (8) at (0, -2.25) {\small Function};
		\node [style=none] (9) at (0, -3) {\footnotesize$f: A \rightarrow B$};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/functiong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0) {\footnotesize$g$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1, 0.375) {\footnotesize$B$};
		\node [style=none] (6) at (1, 0.375) {\footnotesize$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0.375) {\footnotesize$X$};
		\node [style=none] (3) at (0, -3) {$\mathbf{1}_X: X \rightarrow X$};
		\node [style=none] (4) at (0, -2.25) {\small Identity};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {\footnotesize$f$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1, 0.875) {\footnotesize$A$};
		\node [style=none] (6) at (1, 0.875) {\footnotesize$B$};
		\node [style=square] (7) at (0, -0.75) {\footnotesize$h$};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-1, -0.375) {\footnotesize$C$};
		\node [style=none] (13) at (1, -0.375) {\footnotesize$D$};
		\node [style=none] (14) at (0, -3) {\footnotesize$f \times h : (A \times C) \rightarrow (B \times D)$};
		\node [style=none] (15) at (0, -2.25) {\small Parallel composition};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-1, 0) {\footnotesize$f$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-2, 0.375) {\footnotesize$A$};
		\node [style=none] (6) at (0, 0.375) {\footnotesize$B$};
		\node [style=square] (7) at (1, 0) {\footnotesize$g$};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (2, 0.375) {\footnotesize$C$};
		\node [style=none] (14) at (0, -2.25) {\small Sequential composition};
		\node [style=none] (15) at (0, -3) {\footnotesize$g \circ f: A \rightarrow C$};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {\footnotesize$\theta_{X,Y}: (X \times Y) \rightarrow (Y \times X)$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, -1.5) {\small Swap};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-0.75, 0.875) {\footnotesize$X$};
		\node [style=none] (11) at (-0.75, -0.125) {\footnotesize$Y$};
		\node [style=none] (12) at (0.75, -0.125) {\footnotesize$X$};
		\node [style=none] (13) at (0.75, 0.875) {\footnotesize$Y$};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (1.center)
			 to [in=180, out=0] (3.center)
			 to (9.center);
		\draw (7.center)
			 to (2.center)
			 to [in=180, out=0] (4.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/universal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-2.5, 0) {\footnotesize$f$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-3.5, 0.375) {\footnotesize$X$};
		\node [style=none] (4) at (-1.5, 0.375) {\footnotesize$Y$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-6.5, 0) {\footnotesize$\forall f_{X \rightarrow Y} \exists \textcolor{cbblue}{\hat{f}_{\in \mathfrak{p}}}:$};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (1.75, 1.05) {};
		\node [style=none] (15) at (1.75, -0.05) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.45, 0.55) {\tiny$\textcolor{cbblue}{\hat{f}}$};
		\node [style=none] (18) at (2.5, -0.125) {\footnotesize$X$};
		\node [style=none] (19) at (5.5, 0.375) {\footnotesize$Y$};
		\node [style=none] (20) at (2.5, 0.875) {\footnotesize$\textcolor{cbblue}{\mathfrak{p}}$};
		\node [style=none] (21) at (3.25, 0.25) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (4.75, -0.75) {};
		\node [style=none] (26) at (4, 0) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw (23.center)
			 to (21.center)
			 to (22.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=bdot] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-2, 0) {$f$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-3, -0.5) {$X$};
		\node [style=none] (22) at (-1, -0.5) {$Y$};
		\node [style=none] (23) at (1, -1) {$X$};
		\node [style=none] (24) at (3, -1) {$Y$};
		\node [style=none] (25) at (0, 0) {$\simeq$};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style=none] (29) at (1.25, 0.75) {$\langle f \rangle$};
		\node [style=none] (30) at (1, 0.25) {\textcolor{blue}{$\mathfrak{p}$}};
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (2, -0.55) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={K(CF)}] (8.center)
			 to (9.center)
			 to (1.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=KB] (10.center)
			 to [bend right=315] (4.center)
			 to (31.center);
		\draw [style=K] (0.center) to (3.center);
		\draw [style=K] (2.center) to (5.center);
		\draw [style={K(Fw)}] (15.center)
			 to (13.center)
			 to (12.center)
			 to (14.center)
			 to cycle;
		\draw [style=K] (18.center) to (20.center);
		\draw [style=K] (19.center) to (17.center);
		\draw [style=KB] (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsupervised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-6.5, 1.75) {};
		\node [style=none] (3) at (-6.5, 1.25) {};
		\node [style=none] (4) at (-6.75, 1.5) {$\textcolor{yellow}{\textbf{E}}$};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-6.5, -2) {};
		\node [style=none] (7) at (-7, -1.25) {};
		\node [style=none] (8) at (-7, -1.75) {};
		\node [style=none] (9) at (-6.75, -1.5) {$\textcolor{red}{\textbf{D}}$};
		\node [style=none] (10) at (-6.5, 1.5) {};
		\node [style=none] (12) at (-6.5, -1.5) {};
		\node [style=none] (15) at (-5.75, 1.5) {};
		\node [style=none] (16) at (-8.5, 0.75) {\textbf{Data}};
		\node [style=none] (18) at (-8.5, -0.75) {\textbf{Lat}};
		\node [style=none] (20) at (-5.75, -1.5) {};
		\node [style=none] (21) at (-9, 0.5) {};
		\node [style=none] (22) at (-9, -0.5) {};
		\node [style=blackdot] (23) at (-8, 0.5) {};
		\node [style=blackdot] (24) at (-8, -0.5) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (-7, -0.5) {};
		\node [style=none] (27) at (-7, 0.5) {};
		\node [style=none] (28) at (-7, -1.5) {};
		\node [style=none] (29) at (-5.75, 0.5) {};
		\node [style=none] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-5.75, 1.75) {};
		\node [style=none] (32) at (-5.75, 0.25) {};
		\node [style=none] (33) at (-4.75, 1.75) {};
		\node [style=none] (34) at (-4.75, 0.25) {};
		\node [style=none] (35) at (-5.75, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.25) {};
		\node [style=none] (37) at (-5.75, -1.75) {};
		\node [style=none] (38) at (-4.75, -1.75) {};
		\node [style=none] (39) at (-5.25, 1) {e\textbf{E}};
		\node [style=none] (40) at (-5.25, -1) {e\textbf{D}};
		\node [style=none] (41) at (-4.75, 1) {};
		\node [style=none] (42) at (-4.75, -1) {};
		\node [style=none] (43) at (-3.75, 1) {};
		\node [style=none] (44) at (-3.75, -1) {};
		\node [style=none] (45) at (-3.75, 1.25) {};
		\node [style=none] (46) at (-3.75, 0.75) {};
		\node [style=none] (47) at (-3.25, 1.25) {};
		\node [style=none] (48) at (-3.25, 0.75) {};
		\node [style=none] (49) at (-3.5, 1) {\small $\times \gamma$};
		\node [style=none] (50) at (-4.25, 1.25) {$\textcolor{gray}{\mathbb{R}^+}$};
		\node [style=none] (51) at (-4.25, -0.75) {$\textcolor{gray}{\mathbb{R}^+}$};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=none] (53) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-2.5, -0.5) {};
		\node [style=none] (55) at (-2, 0.5) {};
		\node [style=none] (56) at (-2, -0.5) {};
		\node [style=none] (57) at (-2.25, 0) {\small $+$};
		\node [style=none] (58) at (-2.5, 0.25) {};
		\node [style=none] (59) at (-2.5, -0.25) {};
		\node [style=none] (60) at (-2, 0) {};
		\node [style=none] (61) at (-1, 0) {};
		\node [style=none] (62) at (-9, 0.75) {};
		\node [style=none] (63) at (-9, -0.75) {};
		\node [style=none] (64) at (-9.125, 0.75) {};
		\node [style=none] (65) at (-9.125, -0.75) {};
		\node [style=none] (66) at (0, 0) {$\leftrightharpoons$};
		\node [style=none] (67) at (-1.5, 0.25) {$\textcolor{gray}{\mathbb{R}^+}$};
		\node [style=none] (68) at (1.5, 0.75) {\textbf{Data}};
		\node [style=none] (69) at (1.5, -0.75) {\textbf{Lat}};
		\node [style=none] (70) at (1, 0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=blackdot] (72) at (2, 0.5) {};
		\node [style=blackdot] (73) at (2, -0.5) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (75) at (1, -0.75) {};
		\node [style=none] (76) at (0.875, 0.75) {};
		\node [style=none] (77) at (0.875, -0.75) {};
		\node [style=none] (78) at (1.75, 0) {};
		\node [style=none] (79) at (2.5, 0.5) {};
		\node [style=none] (80) at (2.5, -0.5) {};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=none] (82) at (2.25, 0) {$\textcolor{gray}{0}$};
		\node [style=none] (83) at (4, 0) {};
		\node [style=none] (84) at (3.5, 0.25) {$\textcolor{gray}{\mathbb{R}^+}$};
		\node [style=none] (85) at (0, 0.5) {$\textcolor{orange}{\textbf{E}}$,$\textcolor{magenta}{\textbf{D}}$};
		\node [style=square] (86) at (-4.75, 1.75) {};
		\node [style=square] (87) at (-4.75, -0.25) {};
		\node [style=square] (88) at (-3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [style=kF] (8.center)
			 to (6.center)
			 to (5.center)
			 to (7.center)
			 to cycle;
		\draw [style=K] (12.center) to (20.center);
		\draw [style=KH] (10.center) to (15.center);
		\draw [style=K] (21.center) to (23);
		\draw [style=K, in=180, out=90] (23) to (25.center);
		\draw [style=K] (23)
			 to [in=180, out=-90] (26.center)
			 to (30.center);
		\draw [style=KH] (24)
			 to [in=180, out=90] (27.center)
			 to (29.center);
		\draw [style=KH, in=180, out=-90] (24) to (28.center);
		\draw [style=KH] (22.center) to (24);
		\draw [style={K(Fw)}] (32.center)
			 to (31.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style={K(Fw)}] (38.center)
			 to (37.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=Kg] (41.center) to (43.center);
		\draw [style=Kg] (59.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (42.center);
		\draw [style={K(Fw)}] (45.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
		\draw [style={K(Fw)}] (53.center)
			 to (55.center)
			 to (56.center)
			 to (54.center)
			 to cycle;
		\draw [style=Kg, in=-180, out=0] (52.center) to (58.center);
		\draw [style=Kg] (60.center) to (61.center);
		\draw [style=K] (62.center) to (63.center);
		\draw [style=K] (64.center) to (65.center);
		\draw [style=K] (70.center) to (72);
		\draw [style=KH] (71.center) to (73);
		\draw [style=K] (74.center) to (75.center);
		\draw [style=K] (76.center) to (77.center);
		\draw [style=Kg] (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw [style=Kg] (81.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vae.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=lbs] (5) at (-1, 0) {\tiny\textcolor{white}{\texttt{enc}}};
		\node [style=none] (7) at (0.5, 0.375) {\tiny \textcolor{cborange}{$(\mu,\sigma)$}};
		\node [style=none] (12) at (2.25, 0) {\tiny $\mathsf{samp.}$};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=lbs] (15) at (4.75, 0) {\tiny\textcolor{white}{\texttt{dec}}};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (19) at (5.5, 0.75) {};
		\node [style=none] (20) at (5.5, -0.75) {};
		\node [style=none] (21) at (7.25, 0) {$\leftrightharpoons$};
		\node [style=none] (22) at (7.25, 0.5) {\tiny \texttt{enc},\texttt{dec}};
		\node [style=none] (23) at (8.75, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (24) at (8.25, 0) {};
		\node [style=none] (25) at (9.25, 0.5) {};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=none] (27) at (9.25, 0) {};
		\node [style=none] (28) at (10.75, 0) {};
		\node [style=none] (29) at (14, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (30) at (13.5, 0) {};
		\node [style=none] (31) at (14.5, 0.5) {};
		\node [style=none] (32) at (14.5, -0.5) {};
		\node [style=none] (33) at (14.5, 0) {};
		\node [style=lbs] (34) at (15.5, 0) {\tiny\textcolor{white}{\texttt{enc}}};
		\node [style=none] (35) at (17, 0.375) {\tiny \textcolor{cborange}{$(\mu,\sigma)$}};
		\node [style=none] (36) at (17.75, 0) {};
		\node [style=none] (37) at (18.75, 0) {$\leftrightharpoons$};
		\node [style=none] (38) at (18.75, 0.5) {\tiny \texttt{enc}};
		\node [style=none] (45) at (20.5, 0.4) {};
		\node [style=none] (46) at (20.5, -0.4) {};
		\node [style=none] (47) at (20.5, 0) {};
		\node [style=none] (48) at (20, 0) {\tiny$\mathcal{X}$};
		\node [style=none] (49) at (20.875, 0) {};
		\node [style=blackdot] (50) at (20.875, 0) {};
		\node [style=none] (52) at (21.1, 0) {};
		\node [style=none] (53) at (21.7, 0.375) {};
		\node [style=none] (54) at (21.7, -0.375) {};
		\node [style=none] (55) at (22.5, 0) {};
		\node [style=none] (56) at (21.9, 0) {\tiny \textcolor{cborange}{\texttt{($0$,$1$)}}};
		\node [style=none] (57) at (23, 0) {};
		\node [style=none] (58) at (22.5, 0.375) {};
		\node [style=none] (59) at (22.5, -0.375) {};
		\node [style=none] (60) at (18.75, -0.5) {\tiny (\textsc{Normalise})};
		\node [style=none] (61) at (3.625, 0.375) {\tiny $\textcolor{cbred}{LAT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2.center) to (3.center);
		\draw (4.center) to (5);
		\draw [style=cborange] (5) to (13.center);
		\draw [style=cbred] (14.center) to (15);
		\draw (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw (15) to (16.center);
		\draw [style=H] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=K] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [style=K] (31.center) to (32.center);
		\draw (33.center) to (34);
		\draw [style=cborange] (34) to (36.center);
		\draw [style=K] (45.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw [style=cborange] (53.center)
			 to (52.center)
			 to (54.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [style=cborange] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

